Robustness and Reliability When Training With Noisy Labels

Labelling of data for supervised learning can be costly and time-consuming and the risk of incorporating label noise in large data sets is imminent. When training a flexible discriminative model using a strictly proper loss, such noise will inevitably shift the solution towards the conditional distribution over noisy labels. Nevertheless, while deep neural networks have proven capable of fitting random labels, regularisation and the use of robust loss functions empirically mitigate the effects of label noise. However, such observations concern robustness in accuracy, which is insufficient if reliable uncertainty quantification is critical. We demonstrate this by analysing the properties of the conditional distribution over noisy labels for an input-dependent noise model. In addition, we evaluate the set of robust loss functions characterised by noise-insensitive, asymptotic risk minimisers. We find that strictly proper and robust loss functions both offer asymptotic robustness in accuracy, but neither guarantee that the final model is calibrated. Moreover, even with robust loss functions, overfitting is an issue in practice. With these results, we aim to explain observed robustness of common training practices, such as early stopping, to label noise. In addition, we aim to encourage the development of new noise-robust algorithms that not only preserve accuracy but that also ensure reliability.

==> background/figures/raw_figures/toy_data.tex <==
% This file was created by tikzplotlib v0.9.8.
\tikzset{
  font={\fontsize{15pt}{12}\selectfont}}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.992156862745098,0.905882352941176,0.145098039215686}
\definecolor{color1}{rgb}{0.266666666666667,0.00392156862745098,0.329411764705882}

\begin{tikzpicture}[scale=0.5]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, mark size=5pt},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim 1},
 title={},
xmin=-1.525, xmax=1.475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Dim 2},
ylabel style={yshift=-0.4cm},
ymin=-1.525, ymax=1.475,
legend image post style={scale=8},
ytick style={color=black}
]

\addplot [draw=color0, fill=color0, mark=*, only marks, mark size=0.3pt]
table{%
x  y
-0.942162656526501 0.274101767292366
1.01032804836503 0.0858593588776655
0.629069636798295 -0.852786680645729
-0.962585238743399 0.254938251233422
0.459241896487404 -1.07926038852764
-0.878353389586699 -0.543424522095112
-1.00574075066049 0.109257569996992
0.452135008172079 -0.902483330182433
0.66123670321668 -0.817550258122285
-0.238646131889913 -0.915737105105346
-0.837921789234721 -0.431253408497801
-0.865497261096059 0.0286307173957493
0.956750158892515 -0.499475782363708
0.587808630890188 0.985407334719364
0.885692232144093 -0.439954912550586
-0.240087351823958 -0.849053086084513
-0.758135022500416 0.498228340530593
-0.639748632438833 0.727803421021586
-0.779108925011107 0.0997636966830496
-0.62111144374246 0.663722734812823
0.959112747880892 -0.127125018269938
-0.288850143792417 -0.772253317257358
1.07055805120737 0.0746811523664719
-0.285553151811158 0.927142213670946
-0.462669464949217 0.795880827258665
-0.404759489295242 1.08867009834528
0.0760578758796177 1.01424296966373
-0.838986664230144 -0.647992474792136
0.564288137860829 0.822414576872689
0.322521059629607 -0.932753986880601
0.552807934117883 -0.769052196217665
-0.702347358987449 -0.768426383917493
0.656370248317751 -0.670521879864395
-0.897345873791719 -0.0589087899406242
-0.592400287309769 0.877855916144229
-0.317794198903523 -1.14095356016334
0.89857392625225 -0.205296302386162
0.432670930004293 -0.838839052276647
-0.221341321740332 -1.03494578097382
0.416509629416294 0.654256286138151
0.975069417907422 -0.256367278179895
-1.09857663337628 0.228694392361313
-0.689369941131105 -0.646644101544268
0.234978516330792 -1.08604177220218
-0.991886841869786 -0.207947454721015
0.783749416384822 -0.721881575325639
0.374394945132161 1.05198714345382
-0.829616471791334 0.259903019642896
-0.839584730174974 -0.415714792801907
-0.293316301832894 -0.994495844494361
0.391878185107368 -1.04397941559228
0.537437567548709 -1.05983373116775
0.113969861915221 -0.912305560421795
1.32590454591806 -0.18281441909152
-1.04846252720899 -0.229672214624397
0.33549722252748 0.91791235577596
-0.590578362117747 -0.75831715373955
0.200842277463766 0.842310448506069
-0.657094256282963 -0.722960770017142
-0.848795987722546 0.542281256981053
0.848236591311093 0.340121386952154
-0.909365988464139 0.366135812130435
0.9074878725825 0.278918605477096
-0.101647895152384 -0.885295797846682
-0.926103620610067 0.16669803772085
-0.948296626196354 0.241561719120685
-0.836564628373251 -0.396601394671566
-0.737256265860596 -0.386093380391023
-0.0980404796974782 0.955602523621996
0.304802840424246 -0.819282935019926
1.02019807045207 0.0841140062153285
-0.325590828359576 -0.858837381438411
-0.108157353618195 1.03659041123672
-0.737398567042518 -0.838394268952892
-1.11423555081692 0.0393180451007706
-0.653008403177883 -0.908361612945332
-0.204957148012506 1.04453144427193
0.248333451529618 -0.804676232479934
-0.726053610399552 -0.552697204429645
0.548060431129144 -0.796843878700302
-0.949783969728249 0.645408606735096
-0.892615012725641 -0.12718585001961
-0.218170151357819 -0.942360637744711
0.413215619963067 -0.939017182545521
-0.0287420354188223 -0.831053172193317
-0.482432457775941 0.911837082085308
-1.15716103965318 0.0662520827495082
1.01519487547675 0.0879804963722468
0.464596516198935 0.756888585277477
-0.730268588761875 -0.595346945427818
0.737076509046415 0.794465567477769
-0.858711247149687 0.801524755783988
-0.779731307761601 -0.671449798816979
0.377900320875532 0.902371005155373
1.04308585453617 -0.143245392646334
-0.286242261555212 1.03965941205049
0.350207970767489 0.851342239543471
-0.306157411255627 -0.991175115894735
0.944475878807707 0.417795885223112
-0.256749583163156 -0.918059110272959
-0.571917328728672 -0.884491329447576
0.926213838505597 -0.139394108239204
0.970331942348257 -0.088267843711473
1.02631154509055 -0.0574745424227341
-0.345337109876589 0.796093352581267
-0.980817614027012 -0.140014795837656
0.156902432533322 0.878360733662936
0.861271982527608 0.575309072984635
0.000125996286252539 1.07837481731136
0.966842800761708 0.230661400555806
0.901563420388999 0.450869283781346
0.688420276120515 -0.52642861507429
-0.995652147369598 -0.268764979102355
0.628879169025923 -0.966181026034548
-0.833660570547925 0.324665282804261
-0.688782298113215 -0.802656768084899
0.668485751917936 0.839593505118995
-0.572787398963772 -0.466055324014709
0.264665289808525 -1.07010021479105
-0.979057547056223 -0.422980604968848
-0.763839756988779 -0.764491176369148
0.616458614486393 -0.981560197490571
0.544455112844303 -0.497011980315001
-0.123839653272585 1.09655252504397
0.864839088721933 -0.753025964955266
-0.422396888150641 0.857692259801657
-0.911072468608836 0.65749839357654
-0.142789490213872 0.871970672349891
0.265873263435021 -0.764953226706274
0.945595833335841 0.117680283320595
1.12095889151798 -0.277131045257717
-0.752896918239131 0.537024758484058
-1.05094823279714 -0.23915954274608
0.68279982059155 0.52503658117115
0.285462254605684 -1.1252554606062
0.371705576390842 0.979564363302467
0.669335804387258 0.762496990702516
1.01808133710277 0.202270721743584
-0.828359963611527 -0.223070853443822
0.869354964785255 -0.123559500800937
0.669535003918185 0.896077428367117
0.990114204041062 -0.474830301146038
-0.868883219026578 0.504901923187188
-0.969399942076349 0.063215501625354
0.54203090845361 -0.907493263169536
-0.914644352071408 -0.388420251301896
-0.332397679967967 1.02538827476017
0.194430780632817 -0.926406542455467
-0.75600978775583 0.669199721178253
1.13233304373971 0.184899934117355
0.794218807022704 0.412178649904334
-1.00255492611058 0.211258109667441
0.876241055815352 -0.360582318903037
0.937175723625061 -0.192943898772542
-0.0750055729115486 -0.907641005566442
0.633305080866548 -0.603810433120021
0.0989420934123382 -1.13608946258083
-0.502056832966308 -0.731075512611582
0.120750762450995 -0.986580099456386
0.289948569407856 -0.77376984838252
1.03540646679679 0.217008591766342
0.88184016839974 -0.311619779142451
1.08816679635349 -0.47936791182297
0.534942708347854 0.837150683879826
-0.142253779462648 1.04239032658887
-0.369035458815247 0.957011174863
0.959167365179029 0.230930771775072
0.590369753930598 -0.753302353844405
-0.454561174128468 -0.793463541083217
0.0546751616599945 -0.868781676570261
1.04690891535786 0.741755048212362
0.126656741181127 0.904149730372301
-1.08622690958992 -0.179994937077504
0.319226054580198 0.856770391859894
-0.563883422184768 -0.801880230883756
0.405864668290412 0.725607356849285
0.623596808631767 -0.731269348174382
0.800865996153839 -0.538054742922514
0.132102708837921 0.88230057499755
-0.256912493162814 -0.907256772585147
-0.853757437911097 -0.334497759687128
1.01926783275634 0.358669886477384
0.546976534222851 -0.793146737767892
0.00367595814368952 1.05814101378708
1.03425343190269 0.232735463038123
-0.223315556401185 0.959842507105336
0.305284005538749 -0.903429116332094
0.495174528869138 -0.72509781235551
0.697589717060091 0.654672537991059
0.221441227605729 -0.94326760814895
-0.0722673650421807 1.14856861637063
-0.763906245464052 -0.529822978759813
0.171358229249056 -1.0001662396689
-0.666702398606705 0.85304343431137
-0.821727712740723 -0.573078270034668
0.262470065276337 0.830505246224306
-0.699902558345317 -0.503981407257252
-0.56759552005156 -0.895841213124557
-0.821130158362507 0.576309427345509
-0.390198408244233 0.992881288242141
0.375779188259343 -0.993384652106964
-0.893905032230712 0.341315892150323
-0.00202891638641724 1.12333576339732
0.757473353854477 -0.507501746021891
0.503725867005059 -0.969669655490936
0.784029576989999 -0.462635799645719
1.06469444520275 -0.00479163038103913
0.950725586518318 0.493642705632546
0.1788496879217 0.971733536618481
-0.0305146112183115 1.05520087004056
0.130713710392004 0.851195503203428
-1.02059657615256 0.371004001561918
-0.821101413319643 0.25374410461738
0.778331136501906 -0.605152550677494
0.468888153754643 -1.16648829345971
-0.326272166581089 0.959408601365778
-0.408029417594748 0.903895985662936
-0.936237904320063 -0.292661003857065
-0.818435348185783 0.49537546461611
0.829658054598216 0.953533411970301
-0.612251165719383 0.731369658340788
0.60354322336752 -0.646037858976018
0.567835344906848 0.734419848225615
0.746540867521162 -0.447353154765218
0.696721068805509 -0.704633535469935
-1.00202961137308 0.00645708443784218
-0.696556437799234 0.928428907755684
0.631901466741474 0.569876543717268
-0.494394430173465 -0.851873260271787
0.56834947539439 -0.899666085157185
0.823318851302858 -0.64833747317978
-0.958571522922935 -0.198181034348753
-0.942652563621032 0.29516459090604
-0.355139197389699 -0.714973352711685
-0.106663742149397 -0.847647094517512
-0.616092979975813 0.696615515392502
0.687462886235609 0.524816850864911
-0.8029984397002 0.825967031886211
-0.84163536100257 -0.692904158872179
-0.876595863851604 -0.497685862378645
-0.465007722764661 -0.948918384944564
0.700676255150218 -0.682129246990463
0.0146429180208279 1.04743542786063
-0.91250210542249 -0.5146272215039
-0.951219252458998 0.496204641808143
-0.873457739050526 -0.54480932193322
0.127141379203352 0.694653450831573
0.973911409041166 -0.191402607159504
-0.859121640842435 0.515296758039977
-0.936539198677953 0.0204677370428533
0.61832700742467 0.88195343978224
0.900018339596911 -0.148208449964017
-0.264697167245351 -0.857462466472606
-0.227631891455912 1.03519464408207
-0.868083611998377 0.50417198697553
0.523432952977098 1.05284311103987
-0.710508321472317 0.690290351877385
0.191364373844982 -0.898954645285085
-0.737871477668773 0.113003249946894
-0.26525463559426 -1.09663906808153
-0.602417541698028 -0.640150941023232
0.822350732579447 0.357310127499703
0.816583352525739 -0.632817671250979
0.109626096938395 0.936640487477264
-1.00003991624606 -0.0117730002037091
-0.856903562394684 -0.354679866071482
0.67118278544738 -0.571195518551866
0.173560799476368 -0.994097424421379
-1.01195119149869 0.150828082289247
-0.534648356045899 0.663234316195431
0.946584154889864 0.338492755490412
0.149965625551509 -0.936070537345038
0.240624297613027 -0.942726631010963
-0.833242878006247 -0.261575242893643
0.434096116372801 -0.98664794720698
-0.721877138316209 0.505258731970489
-0.000849434320911169 1.02412111191429
0.0721079660970067 -0.914169917975321
-0.110481294988458 -0.964386943508689
0.895846827470593 -0.5890602285037
1.01994941872558 -0.484549581816229
1.09678293023166 0.164687753667146
-0.48158506028294 0.924512849301247
0.750828395642845 0.601791815366788
-0.971355886793015 -0.0605482034505227
-0.636892446532769 0.787678560959656
-0.690561140187225 0.925005121086905
-0.429661716345655 -0.977179628023817
-0.361396918658418 1.03101219778875
-0.882804596931789 -0.493432705276515
-0.987508489955458 0.680828828370542
1.01975040676275 -0.26559836169463
-0.780134020450717 0.693231837529107
-0.288674977563727 -1.00883241235736
0.773872005756771 0.0710118177286237
0.846323080047488 -0.319852875686853
-0.356665978651509 0.982797357478531
0.930459683364741 0.526132739733239
0.774713631579031 -0.718228587014652
-0.139052638953234 0.939015833947378
-0.0533586107478457 0.976067988664948
-1.085385427285 0.316564763349612
-0.131294497935728 -1.06150560751994
0.284911461712096 -0.928470872990456
0.676101041171674 -0.645689055241967
-0.279193885112486 -1.01141758369908
0.552970092912597 -0.903463300072962
1.0874867372566 0.334406665475945
0.393003070590118 0.937447405178258
-1.09459834859677 0.363792564757672
0.0667581689693657 1.10170193792457
-0.241341483838535 -0.942986800881984
-0.764938361645081 -0.492873478385092
-0.711605251403638 0.443434905913189
-0.580560720472037 0.344902927647597
-0.164023317880551 -1.03446354493607
0.0633756685361724 -0.879581303100741
-0.771165845922744 -0.70592343386018
-0.998265348603749 0.381378721707827
-0.409009799899027 -1.0331947916207
0.664161031380713 0.942266128864913
0.577892934532523 -0.733676953867419
-0.638762666686727 -0.883773380649572
0.398902644533982 0.888741287505381
-0.762128770908893 0.48063598633665
-0.682356266896996 -0.588392329353528
-1.09705880151776 0.304275075043259
0.948924187081281 -0.00973239963664288
-0.42630065680043 0.791403692147437
-0.464312495961624 0.889838376604378
-0.64033702849025 0.563267022633993
-0.423444792688782 0.788533035897198
0.805266221004734 0.826757460939287
-0.600460559423151 0.9550907540862
0.0856957920762324 1.06203737886849
-0.882473798375625 -0.318009724296119
-0.684531538653696 0.626342158293964
-0.761116017289748 -0.790778979047476
0.276402080630693 -0.776928465694536
0.367965448774529 -1.04582946340517
0.287887036247533 0.847925455504413
-0.137939012518772 -1.11259319142873
-0.813550616974412 -0.404266477217176
0.854614276675308 0.554226652350032
0.676265068422391 0.789872736602086
0.81413761587635 0.434930197589039
-0.389821620511646 0.878027789073095
-0.758150817963649 0.896987482645956
0.833101689892699 -0.771230388053035
0.671085944318986 0.609101448573698
0.78418915245602 -0.299834216382131
0.8606261758484 -0.669319445469525
-0.610236501403956 0.776102070405509
0.24362965962005 -0.98907948489133
0.332616545862149 -0.809380586249053
0.132303716932335 -1.01937393201885
0.709689626843716 0.535113371971901
0.698205087501601 -0.540561715990628
0.0133314564841247 1.06454267585376
1.26284697573805 -0.125635848654099
-0.336459127591348 0.975526298471856
-0.798100812949331 -0.421912682421294
-0.643374658226782 -0.459906960081119
0.0672855941470118 1.09426700774761
0.216566146027612 -0.986011069399091
0.614961476978424 -0.787488401558342
-0.471095709342495 -0.835526329544529
0.750346983965508 0.573050040603262
-1.01615680583055 0.261860748706626
-0.281779771311959 1.00888695553806
-0.0420703062221478 0.955099422656331
-0.888164475716764 -0.520582320666722
-0.729972912757026 -0.791974140902253
0.812828887951242 0.764742220714668
0.913668535267012 0.224416901622899
-0.715994527807108 -0.629826045020921
-0.644249777436278 -0.709100393290221
0.771958215731352 -0.685432156411496
-0.726954911899088 -0.747537425677574
-0.188590646726508 -0.951298647429721
0.794429844279929 0.672787640793456
-0.992783545784609 -0.544569087598829
-0.478139508722462 0.674864464074285
0.954495609179151 0.524530540161975
-0.966757351195104 -0.000191464368798328
0.301104820713742 -0.918526969794019
0.496852273390266 0.966712101001497
0.613378509753123 0.703899055314474
-0.660656411886208 0.72420664359395
-0.350113756105742 0.806769687137009
0.534024945285939 -0.568530784762087
-0.555577712469502 -0.711866316906939
0.0703315415507167 -0.740000871178624
-0.961563543294848 -0.371181868505964
-0.845343601821244 0.279872154641522
0.488371565759521 0.86898181832649
-0.673402482935826 -0.742004730018102
-0.974130466695204 0.293988680941532
1.14459669970693 0.0774721201061043
0.0465456499508927 -0.969236331524736
-0.588925359493317 -0.702159713598525
0.763505886732379 -0.593462056713521
-0.348692345702783 0.810699407493443
-0.125526983569969 -0.88108556009187
1.1163932398891 -0.0454160119465158
-1.11232150320616 -0.103000814825688
-0.252830823219296 1.11040760001515
-0.263173167364726 0.934817712089522
0.946174152631617 -0.532286819190405
1.03416359772894 0.324089274231786
0.688921740925811 0.776049635658796
0.425041371608273 -0.850495743020621
0.933602003292788 0.343310987739221
-0.272775217376063 -0.994572538003137
-0.700677835387205 0.695195349076998
0.183232600982559 -0.949081210426862
0.169915530750286 -1.14370643972105
0.449081213832642 0.991900295223962
-0.775756359846692 0.492857670244459
1.03847185392923 0.450329968341909
0.850643464281706 0.414049216390099
0.836571787705891 -0.179847294375143
1.12749716788469 0.104022971893639
-0.998229924773284 -0.765111118068908
0.0564907048996625 0.969756849589059
-0.3421928323864 -0.882961699823143
-1.0941963811822 -0.389359627391248
-0.366801687916676 -0.860581022776636
0.991545216481806 -0.432649367442795
-0.20033341599021 0.902690806783372
0.839096882324367 0.502734205650378
1.10296672375713 -0.105468952612251
-1.02410463190682 0.612649000305522
-0.699124003085016 0.841235672228192
-0.952201831421017 -0.0844478440845025
0.918219917841933 0.0231612555627435
-0.929020250729536 0.434415398699271
-0.075006098386596 -0.970309692714218
-0.988472849846874 -0.522177134372008
-0.988321717561769 -0.369619424641803
-0.953056362614904 -0.0313705879702243
0.718308659572094 -0.623934259797921
-0.393912588106928 -0.951801358640898
0.448358632487639 -0.891289654588119
-0.521481366695345 1.11419536015348
1.16365857098834 0.189143358804312
0.575797761417267 -0.950396340852362
0.437221396351716 -0.956106285746507
0.230158446449155 1.04490753478964
0.517845477931164 0.720199673396982
-0.789972724633825 0.656028700147559
0.249879307811363 -0.999120471836439
-0.582196166757605 0.822896648517203
0.673116482197834 0.391490369886656
-0.671296392295606 0.898108775787178
0.438045404076459 0.817044413854345
0.726452651079702 0.534903418733489
0.673710969788664 0.69148946354047
1.07676093221457 0.114319184504495
-0.601185868391459 0.994921239839576
-0.644106778350268 0.700777137874332
-0.837309573089034 0.157552378191438
0.799873179078806 -0.65425729658851
-0.0939448855139499 -1.01842733014344
-0.760285407220068 0.920099262035573
1.02740832188592 0.325086176275571
0.989015276192886 -0.374872206026202
0.636356682645788 0.90209828435793
0.896812107978313 0.50616295338016
-0.863988998506127 -0.321282299220065
0.517233885998701 1.03918502422795
-0.482567333972217 0.803793540922326
-0.66957051301189 -0.588458314705747
1.22822490293875 -0.169971869212737
-0.800275587891782 0.563202630308024
-1.12631591005403 -0.331690870770819
-0.889852643774933 -0.44670738508474
0.358044824775128 -0.805035544651649
-0.957242654730132 0.154017610809298
0.322979893704533 -0.776140620644096
-0.801287441122652 0.496509822276218
-0.987191432224156 0.267037496741464
-0.377921000838657 -1.03990740221062
-0.673695352550885 0.774698204334675
0.715465904923112 -0.620817809954345
-0.8846970366821 0.545407281077051
0.564393710238468 0.706022454824304
-0.981958950442359 -0.406619996282098
-0.695948228622535 -0.902545203364856
0.563061850002636 -0.975818843527073
0.659600477225695 -0.988281568351414
-0.0181999106628941 0.78097322067319
0.12188583599529 0.906285851701869
-0.800673807408013 -0.660191941558706
0.191635926628541 1.00898536929505
-0.445888664464746 -0.530018440456473
0.871962991626377 -0.324632731776643
0.665018527799229 0.746249305754721
0.62144979885853 0.884834502770016
-0.122456807505692 1.09945002346356
-0.603133278277297 -0.57637150808913
-0.609142240362431 -0.659407386028574
0.722451935392336 -0.597570341578678
-0.744059868093193 -0.67551624652902
-1.23413289042931 0.507225873723103
-0.874504588639056 -0.216112004849485
0.462191840430511 0.934315037963795
-0.178890689373388 0.872485873057737
-1.00899387596368 0.267348173536615
0.497245459267303 -0.666180460445101
-0.243389320252198 -0.919893174950019
0.0929039176199304 0.999451071886491
0.860822453317698 -0.657911558623716
0.901642566923236 0.303515443131745
0.840533769274677 -0.555327602970428
-0.223975252677672 -1.15043320434138
-0.142359597668953 -1.04027431772269
-0.774127355383472 0.445628825259353
0.729405331066669 0.827649784872598
-0.871199956255132 -0.592186166547032
-0.578524156165901 -0.834894313443231
-0.917162093981874 -0.532283225634315
0.646864981716705 0.750543689571783
-0.730364367151074 -0.383698411410678
-1.05003200157516 -0.149431270230626
-0.386266250728825 -0.988104989920118
-0.896100829188443 0.187210840674651
0.933958054720935 -0.439673508888917
1.06151966282535 0.0433306345824878
0.847579626722133 -0.229645330957348
-0.812569057151016 -0.844676847712679
-0.594934444134366 0.792001051143987
-0.372840730357213 -0.686572137182054
1.08989944656918 0.122386921677085
-0.445847752662239 0.721336137060721
-0.844856954341108 0.662700103108462
-0.385824483046646 -1.0148011863378
0.852820625208014 -0.699115034535949
-0.584566938318539 -0.688480496358719
0.58447350176486 -0.847064009050322
0.0948073664211559 -0.841466537923532
-0.523523050744995 0.854637504192362
-0.0191952634649783 -1.01263296110366
0.90896500998636 0.570007910472832
-0.72489354092398 -0.318990691904778
0.152941272321979 0.882387878579121
1.10497390403681 0.188719569991269
-0.840950260037329 -0.781782290576107
0.583263098342748 -0.876120659450937
0.872707801957551 0.639026344097093
0.907696352732169 -0.240976855106699
0.108583341468318 0.917435928761768
-0.277136868756048 0.936432701931825
0.211985657864055 0.88898087405219
0.10896789697733 1.18436598871453
-0.891433598972159 0.294394107161496
-1.05575451388638 0.0971681549569098
0.893310878643326 -0.488118306344218
0.730916042534131 -0.50021532880093
-1.0347322291136 -0.556516551730499
0.792851888974938 0.4870045283722
-0.25976622669194 -1.15834795344154
-0.979228854284256 0.0345735410140258
-0.798907666387803 -0.452610338500833
-0.914540530431358 0.634498342060985
-1.10655995269173 0.664740861575716
-0.422309795441952 -0.800565642917238
-0.40910390675805 -1.00518503379293
0.949815635205064 -0.648328073598462
0.327283801735199 0.978459681875635
0.814391801596316 0.0404806498163144
-0.0396926349597482 -0.834059810011403
0.666566127933954 0.812243042994002
0.779583946495667 -0.624042816843952
-0.90580468971684 -0.200339376478959
-0.214049399580344 0.987713117863418
-0.513943186744746 0.979375543998686
1.04072833479807 0.226894504048006
-0.200067489255817 0.99630652788956
0.56671030864938 -0.8208080906421
-0.746797097010264 -0.684331544644657
1.16562978733121 -0.163602390863945
-0.617148915687457 0.46023655094768
-0.443339673445732 -0.928269294987942
0.891924424903553 0.373041946551602
0.89775427143136 -0.307132119929175
0.77091727010595 0.643380852452075
-0.263269489870723 0.788736382419051
0.937210828890304 0.341459242387011
0.846389851762098 -0.284606004582023
0.110606064556147 1.06373546512484
0.86436515152196 0.114303148103428
-1.01340433491045 0.421152365765935
1.08650743364314 0.571169746876518
-0.578832834992791 -0.732831728226425
0.769663644690487 -0.620320942775693
-0.0466158436441215 0.95121630357476
-0.845884604596605 -0.348160003671072
0.981043404154848 -0.160481336727948
-0.975297850264348 -0.365898194337819
-0.799618029283593 -0.650034725648253
0.813561690815921 0.360701033575422
0.856868298270138 0.316856650972893
-0.902460185016765 0.393080106462205
0.480320084255027 -0.821503815644841
-0.795432173633317 -0.182748398968115
-1.00090475517949 -0.0866141958477189
-0.0182037726245897 0.959458009103195
1.01648715991373 0.271468526945863
-0.194150191144482 0.738299657569335
0.252355067995326 1.09044490405639
0.706109193587734 -0.620374512949383
-0.689911881812573 0.79678980485634
0.74129348092594 -0.893713504964287
-0.677691646370199 0.800115720636176
-1.06475859947716 -0.223475517108217
-0.88824328478253 -0.427350029675725
-0.921165534246506 0.0989889635547159
-0.0857114117932003 -1.00521935944063
0.350339158653549 -0.737733738646908
0.657451290277989 -0.646661945380583
0.0925553481313794 -0.801411299497479
-0.569794126685572 0.794400746761869
-0.399560379648204 0.847367177732178
-0.383373071610586 0.827660494440725
-1.1032585462975 0.117900183159635
-0.168972078772818 0.997591381040998
-1.13992502027362 0.117463765328762
-0.925900911024818 0.487795637567105
-0.0962771615695683 0.883917564199412
0.172460936841536 -1.0123008810781
-0.129001326374463 1.01939387175146
0.673524650518711 -0.757118714843408
-0.878860271622269 -0.386845745894407
0.832820403530666 0.555085495058554
0.382672118241858 1.05936023185866
-0.285753533532435 -0.92786481615227
-0.70028918804028 -0.875449941911568
0.917939400101837 0.458235483546226
0.20594747708135 0.910348544345813
-1.05818096428043 0.221031513581812
0.400184162710077 -0.626861596054934
-0.0352654313713234 -0.956294228526103
-0.725202867523603 0.798830433829398
-0.192743189735638 -0.902896285917701
-0.276922658596515 -0.966025801111007
-0.700640112610091 -0.524472705800777
-0.742732428499279 0.608466941535157
0.0647327443583237 1.07318180403967
-0.981941457408166 0.0275879255696366
0.23879467289425 0.882277386488859
-0.548979514980017 0.742774358644245
0.929649504663533 -0.509812844872964
-0.431450457480098 -0.969861245855389
-0.756645062416306 0.634055931869893
-0.103877792422083 -1.06332525216509
0.107723030939798 0.858850278331197
-0.133063449170231 1.05004308134451
-1.11851950701031 -0.179867229663255
0.95624777593076 -0.0810246809344927
-0.418977408201222 1.03828977705796
-0.150128938994023 0.878578306604606
-0.468557092172315 0.939782850297287
-0.458771674766063 0.850490757724718
-1.02769275655255 -0.0582188174511327
-1.01646565387648 0.17483198684902
0.402958577683377 0.937592102401589
0.338579538379892 -0.822345364542672
0.229524780899715 -0.997282940816697
-0.0257930513673712 1.06488306607248
0.801909149380845 0.666316221027658
-0.976603706138952 -0.365614799740513
0.366492252999776 -0.72990089303969
0.0726190724548017 0.921404147277541
0.242236627937418 -0.863426491871049
0.892157431896095 -0.67732475463266
0.684957493367945 1.01312460000116
0.323490193326136 1.0540882346
-0.633220577326754 -0.751567462313715
-1.00688008906036 -0.130442287045898
0.769759774944869 1.05524824182575
0.0874546707416418 0.984322685023646
0.789393810237097 0.421446863220701
0.904900717914599 -0.598895524994876
-0.774081296894367 -0.671853647228939
0.562283122691453 0.839444755940074
0.863494235555787 0.660979455877427
0.634772563170029 0.955353737047731
-0.660726019567145 0.436529902533796
0.941047313433946 -0.324980053684589
0.652411605364604 0.479185133171507
0.304547318336529 0.885951488122589
0.506387829846726 -0.919923146626528
0.706332127906549 0.892948384054686
0.936845712882301 0.016736283727536
-0.790154023039803 -0.641543160855217
0.750086280497257 -0.760383782368043
0.929155912413524 -0.0373693219210757
0.285017673089449 -1.05619977172644
-1.04538402220168 0.359307547886877
1.04466757336892 -0.313160742044247
0.850246934452181 -0.191839092696752
-0.0488566661670131 0.849466582021147
1.122375960786 0.279292919416923
-0.845978966213161 -0.367416998263197
-1.06968433203271 -0.216499924015773
1.06971605275057 -0.156016029294499
0.0264099090730315 -0.954724040594465
1.19680882724641 0.0520541316019766
-0.470294712993647 -0.893485094616404
0.643796008036749 -0.604936432655787
-0.649870439009119 -0.726126842973958
-0.709837320005568 -0.501844028457186
0.935159841818007 -0.0041026844390589
0.695208738664932 0.444660808486923
0.810852770639652 0.717682189409863
0.0866957914703634 0.967037795275988
0.418898600262324 0.864422743000894
-1.00534964632513 0.185583741220098
-0.684590692948676 0.777588344217244
-0.854969801535825 0.276815313020615
0.477895762114477 -0.743770001539502
-0.432164017538425 1.07864299280964
-0.909613426198707 -0.585126095638421
-0.886084639508089 -0.434338541263033
-0.0956066849592886 -0.865559447944007
-0.841275928618888 0.164687697901267
-0.0423506510152146 -1.05497692136424
-0.0989297891108046 -1.05767572380403
-0.922294876568576 -0.324263153624244
-0.614710381883472 0.670507523918786
-1.03621704990569 0.438064091476894
-0.835931924964644 -0.13061783388039
0.359355509250877 0.976624548996698
0.307502796866542 -0.86668378091893
0.368936780413148 0.864662358657135
-1.10749018529104 -0.343038831935407
0.802924707217978 0.0816198124306005
1.22641282466314 -0.105959836004639
-0.198968598644096 -0.936464332735312
1.01053847797754 0.206144699046911
0.819400268302073 -0.159093079790478
-0.188005050253629 -0.813806142016352
-1.00285948350929 -0.187413861595091
1.09250751415195 -0.0915069059271072
0.844899288909439 0.306619343794954
0.30912108517774 0.853813513272303
0.81890564258539 0.572562560023181
0.716104413800307 -0.535496174552282
0.921363273656489 -0.0947214911533193
-0.939148626627907 -0.00167683108140229
-0.107195828632914 -1.19882413909268
0.396691422714833 -1.0150679985207
-0.913003941986877 -0.520917768615624
-0.409722737771998 -0.977161185725926
0.096464988788456 0.925789420454818
1.14465954487197 0.355250729794293
-1.05348311997418 0.402841087668149
-0.921325979667724 -0.620281347917815
-1.13458785569129 0.119946858880216
0.633970984405823 -0.817995063043829
0.775431140870929 -0.659894256235613
-0.84710852247813 -0.317575626545909
-0.10688540395823 -0.866170899902095
-0.515964257322614 0.943504170387282
0.596951162308586 -0.7590999928886
0.676952491349908 -0.676147427900073
-0.798158091749463 -0.639540592862528
-0.837919877824777 0.127576812940763
0.945631838964408 -0.301807960045797
0.972198612090805 0.0181657656838048
0.137595985251759 0.971601434091767
-0.226487844778058 -1.21205946282892
-0.819344695918167 0.50555100164777
-0.126929749556003 0.933971085825493
0.20810027670064 0.960876704280198
0.800540115658858 0.534359323074879
0.174805694837235 0.989516865340845
0.651261440671759 0.88036475497776
-0.82361438137377 -0.672611069728658
-0.931196136836247 -0.673803231003525
-0.649022722516855 -0.788709231844608
0.931159191765658 0.46858898172115
0.57393395463692 0.764974465699357
0.780100095743497 -0.610082422395663
1.09752652372763 0.181520163874284
1.03216713984765 0.186020227336662
-0.846564828688074 0.594653538544934
0.662311476244863 0.669809169392507
0.469984320854998 -0.722425199117436
1.06322275509561 0.138559385439379
-0.0183844894273229 1.06932171762877
-0.364820526339948 0.851821561376929
0.677388658827796 -0.562421641747309
-1.14186482406932 0.165999357561884
-0.881626565867427 0.0123405609563397
-0.505441581211288 1.04575336232653
-0.89617319267384 -0.456046815225282
0.578392729473349 -0.959158786829776
-0.741853911144837 -0.737533301771192
-0.350073903951022 -0.923177645623475
-0.368424047133037 -0.779670462454965
0.890792195703015 -0.513506305558232
0.861855801189293 -0.0716788785289161
-0.457600440438885 -0.915963328842909
-0.937047427348226 0.235199704686041
-0.452033870563638 1.00239013410992
-0.844859959547937 0.07100687139581
0.805161601663452 0.546039056817225
-0.208205256633545 -0.889180104064589
0.762068415936737 0.461578528844144
0.933765254932013 -0.305014786887119
-0.289421080021036 1.00816298030908
0.818336542816201 -0.290924744948685
0.982664741258719 -0.261731595340918
0.76523075483406 -0.714984420174166
0.331693856817011 1.00728117886073
-0.534416848446521 -0.92066208801848
-0.589874055434762 0.864715679523049
-0.69625667018665 0.739103068128865
-1.03546733483172 0.250911389124564
-0.518385118785947 -0.826085239440095
0.912652799963277 0.389653840247408
0.257039348004878 0.856280689286791
-0.824590918501 0.587291191669545
1.0051444001399 0.0852929717096713
-0.346689978688544 1.00937197271792
-0.977110572274566 0.465684856159585
-0.840177931298103 -0.549369590485251
-0.175130437804322 -0.977329725005644
1.20630735953041 -0.323317764068056
-0.74815363163278 0.779087763185254
-0.217285086665187 0.914167883502471
-1.04743973171727 -0.128076927907774
0.478139283016301 1.11779712124438
0.28955780455428 -0.731724567217217
0.701612397193596 -0.904478676722774
1.0711227898087 -0.140514105649799
-0.646440874512557 -0.939700123871277
-0.850744250265784 -0.494052420078053
-0.61133346294189 0.755526958806182
-0.0740805686809348 1.03352473844257
-0.543575111159662 -0.754206880283213
0.690731235197672 -0.964926329154862
0.300972430361739 -0.967704427885525
-0.712118060262591 0.624043546077013
0.410863779547669 0.936894273115662
0.594002704205663 0.767725497735999
-0.244465107278775 0.96336065055251
-0.403503699220257 -0.800510689443434
-0.971906829489077 0.00255524783313968
0.295888748013196 -0.924273640234992
0.542615079626045 -0.917154411781221
-0.353008072396868 -0.922959022965897
-0.0104850303269498 -0.827969096800978
0.0439831526571717 -0.967804435537024
-0.185384507475298 -0.98526106395663
-0.410281333457322 -0.799368065157385
-0.769936724800102 -0.628059919707473
0.0209651493721859 -1.01682552314919
0.418569695213356 0.945666492720519
-0.871839645953249 0.410312804724354
-0.98969804934444 0.437128359289659
-1.10412890335946 0.164666088608822
0.261035748092121 0.811995038923993
-0.13020300893752 -1.03285514989363
-1.08412039105565 -0.21320714136164
-0.890111233545563 0.623995669025819
0.967842751595896 0.300521789433226
-0.0176754781965689 -0.98094584329479
0.432045376137433 0.851957779247652
-0.232151336489876 0.874307209876028
1.08989571507787 -0.228778502455662
0.708222384338691 -0.791080779416611
-0.853507549242179 -0.452268293536311
-0.174471214248642 0.936051622929159
-0.678554717030892 0.650992054703316
-0.635979445018167 0.698658481517905
0.329275416843938 -0.9376851240068
0.285165196355202 -1.08777949356467
0.322141611329124 -1.1124814679953
0.992042919672289 0.407450799683369
-1.09897146117258 0.157574394391766
0.556529548728507 1.08272748130502
0.802316502063568 -0.511908063059104
0.403875801864775 -0.861917168384355
-0.987372176724565 -0.289247513231198
-1.02157643121133 -0.0931475923626442
-1.03724606152758 0.174183748447037
-0.149670764143274 -0.923238380130216
-1.00986447560728 -0.0135192964295428
-0.227061268959461 -1.00559652888448
0.524164600806948 0.77096065376463
-0.162672525219661 -0.932894851010263
-0.908278743502407 -0.525276367821021
-0.942128954327372 -0.0803509386881728
-0.617302722647807 -0.659871838126428
0.133467367021569 -1.09241423597693
-0.600585538796167 -0.574858419668243
0.202466620665978 -0.994620280571597
-0.949792816430918 -0.320735249488371
-0.942198387878517 0.6218286799569
1.08527948268626 0.16866296691615
-0.657414312707039 0.707480498768702
1.16488330069167 0.296070555257291
-0.888320124291831 -0.522511516124503
-0.950086904181073 0.125654541697726
-0.0760366197048521 1.24621216650057
0.893858843816706 0.231494101152073
0.727575524652878 -0.662168009406045
-0.755582378056795 -0.748738224220384
-0.828460681639497 -0.555103422041582
-0.0461677185727001 1.15250292353789
0.865105408080302 0.548329162342464
-0.865953009692214 0.553205700904302
-1.16367337545677 -0.226629913108692
-0.675237133549203 0.620310958031623
0.825108072099047 -0.526083572377095
0.491501210232693 0.761992133677206
-0.0819373660066094 -1.00766902674575
0.820008689994918 0.599117828618169
-1.0237478609423 0.449035461594892
0.512518341955585 0.735479502059666
-0.650458907601281 -0.950631860726772
-0.880018641568364 0.538692979815593
0.805874432495208 -0.298832870043009
-0.808464866736848 -0.927501795143185
0.74929936753998 0.430123980019018
1.06288648830073 -0.458657588110202
-0.0578775111981326 1.01163790344479
0.428921116385534 -0.986356911473879
1.03947781349048 -0.180388472620262
0.88542179775785 0.425714968817089
0.537530080633334 -0.833538218227941
0.316586825079914 -1.02691036342874
0.633457125841337 -0.648483280399355
0.988146797524264 0.062423042968652
-0.308846921033295 -0.998315306261831
-0.17857310059735 -1.04459725841018
-1.03970806427252 0.204059199575703
0.389241274094065 -1.00270419563106
-0.893045937917577 -0.355444255737878
0.533470708267335 -0.963035122890002
0.649306768107768 -0.754910938496588
-0.737509904267835 -0.990507202703009
0.945724817090953 -0.461417838874058
-0.707896390523226 0.508187761150481
-0.00690046386983168 0.980237677514964
-0.131100964391095 0.919212347873557
0.357371903117763 0.89389754882227
0.946027593843046 0.626633373156204
0.894876140009887 -0.426228321936372
0.123748915608265 0.937896762385877
1.0301339264042 -0.625145609814569
0.35903092889302 0.894688699974198
-0.756046599488114 0.810926957371709
0.991468345652351 -0.236321321025122
-0.302650952324212 -0.709446680847824
0.704589678176122 0.557590988957778
-0.654579072425207 0.775973139745182
1.05655466292915 -0.118621994305179
-1.01138961412701 0.326802681967041
0.812463833598359 0.339445864647141
-0.39927254334283 -0.967195098207193
-0.852334841424256 0.724666854770063
0.956973768322176 0.129257227525634
0.822220240623064 -0.108496595891803
-0.50779558393142 0.973747067412064
-0.779191407106537 0.552289063160898
-0.194074168790306 0.886911583092511
-0.884793688089662 0.211976358973178
0.0877688425565189 1.00778164711758
0.0876827036748672 1.10097331095484
0.51600903886275 -0.796319169136201
0.540965023239412 1.01091245521146
-0.595460658437669 1.08262893874424
-0.985115970022625 -0.683706101572795
-1.00413211151815 0.0932345159921799
-0.891389066211149 0.525658576281651
-0.371064021682381 -0.896970876300153
0.464343074538117 1.01566849248456
0.690205448715124 -0.582929003764923
0.617830257728722 -0.803861481465777
0.533809990115403 -0.908229270531649
0.142851148362012 -1.00273895982974
0.237666055875931 1.17813067313441
-0.6234164085599 -0.883790954801088
0.748676785946806 0.798613304504296
-0.979904252343723 -0.462204484880885
0.128188392423465 -0.973581895929231
0.389115383693031 0.975325125757214
-0.959915188490805 -0.00817860586143796
-1.01020575224242 0.068314931299587
0.208709156542933 -0.940310586472702
0.895194600099227 -0.526585275838001
-0.718775372574356 0.731704467526361
-0.0662908880010062 -0.862609272017311
0.0969689381511978 -0.98725111209613
-0.844444321827781 -0.268975703705018
-0.801625135995328 0.518032707254582
-0.161620200508999 -1.02835102631911
-0.98907173729649 0.275299582152126
0.756693098981205 -0.487115165759501
-0.351451192938829 -0.853959503055168
0.622654143484956 -0.770656741499081
0.982054988226557 -0.451843596899608
-1.11119557511226 -0.165529018290131
0.975899971500328 -0.664823697944193
0.950328768333478 0.798457520957606
0.366149296614159 -0.876748746282688
0.511394281577542 -0.949882286464396
0.271758674616993 -1.03266904654036
0.802459620344759 0.177959402599616
-0.0769601369124126 -1.03207543929791
-1.23300324509721 0.497093186123489
1.02874687791422 0.390121176829473
0.884472900286798 -0.168746953089526
0.340469215792223 0.944438602692868
-0.200684322000586 0.906062208533571
-0.271605413322851 1.10476051117594
-0.817049519875243 0.653891352919965
0.475472316838993 1.04845593139892
0.373356666508507 -0.878903730852305
-0.505120165286089 0.711681248148893
0.32350746275868 -0.966551615406024
0.931926952324597 -0.531909478883693
-0.896375484800557 0.34680546710811
-1.10593819215339 0.0958826502785292
0.763303989706767 -0.622585030709995
-0.389033125038447 0.984631567627823
0.0230632738910341 0.854242308561997
-0.237684753779952 0.929703057854868
-0.00873480070997759 -0.892717296982551
0.0557664712216242 -0.94756545004424
-0.691194193519524 -0.885576936014461
0.342092718268212 -0.888708630608758
0.478919217367987 -0.984903432526923
-0.124963444747844 0.899141413009903
0.749438800272189 0.540486751237094
0.878944940369398 -0.157029367334655
1.05512852217942 0.1880268626715
0.313993567105171 0.860641614352202
1.01764374710454 -0.483393799994011
-0.154349980187336 -0.982988040508965
-0.144177347611205 1.00532406366729
-0.533562146151476 -0.747237809002891
0.274414078854455 -1.0235368085717
0.365356998943785 0.978965936488407
0.712544539365221 0.543605116408744
-0.979985065594057 -0.534468522821577
-0.441832393483079 -0.935156170931245
0.691539929266849 -0.801232329141074
-0.60669737331839 0.668615872132173
-0.937341727413125 0.368623183611284
-0.907548113093089 -0.331258174460468
1.14785772930825 0.336283764393451
0.353053354560075 0.942549493054624
0.541800758417764 -0.890652414426455
-0.974038818369364 0.172898030439525
0.408425882403495 -0.890285424421061
-0.317190071004244 -0.830177536688496
0.908974565257281 0.363690395162055
0.554177510913024 -0.800931283942784
0.746091102980566 0.635005007727463
0.988280130472007 0.0810435454488371
-1.11494530347558 0.152671393167811
-0.957892953437892 -0.255684985445761
0.904514911268348 0.631392678306508
-0.164173320769883 -1.03538400087359
-0.328795984150427 -0.957469368685593
-0.499872596614362 0.907342277419033
-1.11557492258397 -0.421173560606703
-0.0982799521609892 -1.02955106031333
1.02957029425648 -0.138453157161143
-0.220607624940001 1.07292681067952
0.135333948775254 0.83866070557896
-1.08190647237548 0.612748858789416
-0.809636025586078 0.517239370637704
-0.874315310129918 0.052035215247614
0.914684213342794 -0.123163479697669
0.74037054188481 0.25745343335172
-0.934453413244436 -0.0596371354532786
-0.125455685382522 1.02900827651632
-0.316694127859468 -0.940849679249479
1.14286876541745 0.415759057049757
-1.05327167395221 -0.0723840296962137
0.351073253090352 -0.990974809254132
0.393064149790644 0.777496896423048
-0.601875178280083 -0.849563071099306
0.890064185081829 -0.592021866035314
1.00672738539868 0.430107779139655
0.826067118271118 0.865566668223536
0.278283018331213 -1.11502728679247
0.932660128140344 -0.4580367366655
0.519460357090237 0.799632432975813
-1.07107168540843 -0.0818348247590802
0.953253425721328 0.490445783750402
-0.162530074946335 1.08527261703018
0.137927115973675 -0.884217973587444
0.676789421323689 0.766032129824455
0.826886384454285 -0.443557462487318
-0.0929456960109239 -1.07497257454639
0.952037561295769 0.401149021579307
1.11605736200591 -0.0756254112493581
-0.48737273036144 -0.958828653337972
-0.0118403166221014 0.916299116609766
-1.03703698939786 0.202886542139943
-0.211542827179864 0.98859948908672
1.09364170138255 -0.380249048532105
0.863792477412511 -0.264383767827147
-0.192913374653643 0.975501758918746
0.899283180479687 0.165861047457147
-0.39740437483005 0.75823034706441
1.0267361482204 0.641276394113905
0.0458345972041229 -1.13611087458448
0.688481867445706 0.841542733192231
-0.896898387078586 0.664942255415824
0.901065930468668 0.334930606598519
0.89790287074158 0.461825973524267
0.723395219513037 -0.87338717007878
0.850161264569623 -0.165858896470574
0.521824614659312 0.774997981532941
-0.407144457808491 0.952650299898238
-1.02653894679221 0.396615205865741
0.0442751491358116 -0.900687781683855
-0.530196810188809 -0.861372417183834
0.967681499268562 -0.490616800490447
0.428653580188968 -0.940000471027691
-0.939660949495398 -0.205375080761366
-0.941325707609286 -0.118512114970058
0.00731271937566253 0.99344529116911
0.355381772401625 -0.87782928529052
0.838048712706819 0.819491547716413
-0.771000371426962 0.742101388806995
-0.871247357517642 0.525769821687622
-0.839317804863643 -0.787765838911149
-0.148061883197848 0.817474707072934
-0.635953978229611 -0.885628426491338
-0.790998227247928 0.101827121922076
-0.671767392593568 0.782496988720635
0.623893515350422 0.955328870549098
-0.245550017749302 -0.992615852744501
-0.462606900532844 0.925122517489828
-0.472675670230992 0.785431912350511
-0.831556533173683 -0.284219464575102
0.949819734000224 -0.426418825875178
-0.946357229828224 0.352293148679144
0.100279307235511 -0.945461760033801
0.940282389998833 -0.291011858783714
0.192298833277706 1.00501898621332
-0.0597537408189577 0.843374169086428
-0.236168715159592 0.93836679101371
-0.885921035158206 -0.172483037890823
-0.149493363069333 1.046007346133
-0.487866202466232 0.930033612568593
0.877110444276938 0.271618827330869
0.913576816713278 0.102707095636731
0.774091473050918 0.676896800044535
0.365070302111368 0.972211428591265
-0.709858025696737 -0.568046748474687
-0.798036825862852 0.164141077521833
0.519070570511985 -0.87895155882362
0.221543907940887 0.898298865649697
0.304775617961709 0.905878268902761
-0.118004398519021 0.956584133597982
-0.865576276565048 0.536208044397534
0.865648460918954 -0.284220175086249
0.935273571876655 -0.465183491678817
0.423841302378953 1.01003625355295
-0.219971635187078 1.0882791646634
0.912556583316398 0.321425559271458
-0.20598293603368 -0.892482177439886
-0.104587359493937 -1.05218568400289
0.911710713680771 -0.230818369652966
0.86260753063027 -0.405497647128704
-0.603189902979407 -0.83533517130377
0.109097642527995 0.951170049444055
0.198746354739716 0.776953934009966
0.81131586619022 -0.451443919699028
0.968721517030831 0.218953035549922
-0.435587158097951 -0.83680316441389
0.918682447413985 -0.181594493495909
-1.16670801314234 -0.128052250286571
0.636048853423873 0.695908855579069
0.798211326407897 -0.515376742050403
0.327131522926114 0.847377919938999
-0.737921064072658 -0.705059316413799
0.982178722965924 -0.401141076787867
-1.17632240550982 -0.0626275173429802
0.0213250204797983 1.0096647121038
-0.43078505088491 0.816312998149445
-1.03684341364223 0.575648374464596
-0.981660293560756 -0.155744311722488
-0.150803722003831 0.989495385135454
0.886609955451679 -0.68229835706589
-0.595524371135614 0.789536446308633
-0.714283823580522 -0.612047179689113
-0.921295773845139 -0.121147225683279
-1.00863882624654 0.0944522154686843
-0.433393628043963 0.922458583092278
0.37452516455819 1.00494347059904
1.10106434864134 -0.132370040939091
-0.894547955747816 -0.418374092359014
-0.637448890052576 -0.912840711468506
0.0716367893755528 -1.14753777241651
0.924650816878867 -0.298762828470837
1.07254212892778 -0.0462102628543492
0.863779165729417 -0.132450602642859
1.01383006571243 -0.18478693194075
0.216448169466266 1.06697884217513
-0.77645463760024 0.0618870935940585
0.473136614406882 -0.955374174931238
0.255238663426472 -1.0869762254934
0.846522331024604 0.333208627931405
0.709728538628142 -0.838510154413089
-0.363303159256916 0.763846448075638
-0.400607915613379 -1.01999378122323
0.128560224913315 1.00085668426478
-0.574478822160155 -0.809998193591309
-0.638026566916666 -0.715539061742564
-0.899407376635901 -0.465465286942569
-0.819689185890947 0.238046486181188
-0.931885496206044 0.551120203406583
0.722635365947796 0.461692010488952
-0.65625783384806 -0.712068862112409
-0.124748476572747 -1.1433725153408
1.19519959612241 0.21368290170247
0.343162084456522 1.08532259833574
1.02096761833833 0.490709716856169
-1.02797467372843 -0.125567171286284
-0.230683763562052 0.945388725563146
1.083316466512 0.0836101404009194
0.934411094927322 0.425205149646375
0.0244647846956851 0.89863106144053
0.6760323306513 0.206191099302557
-0.847061714545163 0.672665066721704
0.330295020906748 -0.908735696899933
-0.487595806307357 1.03539343737347
0.393070606615359 -0.999995958253069
-0.649348029834684 0.913931413106319
0.872458027721378 -0.529038447132222
0.0765400159893986 1.03578758705995
-1.0161059696024 -0.311638303496301
0.801369365078244 0.533244299734137
1.00292882741543 0.00405224382066952
0.928887244976971 0.34873769756898
0.526002764518034 -0.910676565757107
-0.91536765458139 0.335387667850566
0.932427029556296 -0.322177516300246
-0.429712658129193 -0.950207555378812
-0.0153229961925081 -1.1013650741953
0.225811072560929 0.930499377510457
1.12548338945609 0.0371031730288586
0.86658944984219 -0.711553416390248
-1.0693051026381 0.281025074792706
0.539794168540661 0.932668017464718
0.393238564604388 0.937248461644354
-0.93121651580509 0.0697507442484119
-0.812672248754391 -0.556148907464021
-0.495541820114113 0.856374679455176
0.19513448222452 -1.08418687494951
0.98684694950609 -0.481701535471808
0.571862455940023 0.886680409022437
-0.371234346303911 -0.928866498778046
-0.163767532667162 1.052565904289
0.832513905725862 -0.413781663741125
0.967846791741029 0.326416090382294
0.391749785252548 0.889224034671725
-0.219669397482957 1.00545911548114
0.299164877185073 -0.731636258466194
-0.505419700697565 -0.87969594959064
-0.190579246865231 0.892148843653378
-0.231186481756781 1.0537167053237
-0.185950290596536 0.93817094741406
0.220055742443194 -0.879253545542319
0.31441994612522 1.0798586037422
0.0180317150025203 -1.0818035130956
0.0378389888447268 -0.970631615298536
-0.821308690839358 0.906019508896762
0.881128508947324 0.126644501867459
-0.382703900694909 -0.998268000187919
-0.601852156457383 -0.754442562931498
0.51339008044285 0.709449381427514
-0.79050826524708 -0.651372727006071
0.567554018389419 0.710192617279679
-0.558097768967153 -0.980515665989001
0.958100349494595 -0.355635470876855
-0.274902994704616 0.688829593576858
-0.760933245549929 -0.756100451920233
-0.773546269732279 0.534151816629913
0.133780480681038 -0.888350414799555
0.987023680792814 0.0526254080579011
0.601693375479964 -0.888147055449768
0.754676812787414 0.917756794970746
0.320161126039736 -1.04427063839455
0.168906111744836 -1.14420544830474
-0.503544330547212 0.73615975481143
-0.387584929187234 -0.946567601478746
-1.00417002154309 0.393167599849135
-0.488402335754336 0.822947662441431
-0.833505430016481 0.0693016282471565
-0.0890396404746744 1.02588465629343
1.00070566437353 -0.0395839247123544
-0.953617942210338 0.516593034895012
-0.780860378724036 -0.7871510471248
-0.684259802329543 0.234204671264425
0.990624547666479 0.270227955808429
-0.579252096810247 0.832084969789894
-0.897327509265732 0.0689385129076832
-1.0085298920767 -0.0255102969864458
-0.840861686859848 -0.194468349167787
0.858134816368102 0.63306687481409
0.587890300749595 0.787355410295736
-0.762038784468209 0.534014393443163
0.716114981328076 -0.563796311206378
0.33482671092804 -0.963878920667789
0.25123132603292 1.18294095202489
0.547763764288596 -0.927920703301377
0.812958009744238 0.356177370351941
0.689900080799215 -0.762306218319766
-0.684058174442963 0.760803672483533
-1.1099195121726 0.0157432022870759
-0.0354776898261229 -1.05392660119273
-0.873224132774476 0.576124175132346
-0.240125630749515 1.11866006756402
0.905380330486027 -0.00184477140570725
0.47883479368847 1.02852921059855
0.881932706758149 0.0431523537907126
-0.377603129312909 0.990520925827379
0.659536740220898 -0.651444117224089
-0.858497308440381 -0.158173325265237
0.727940832238948 -0.59724755285125
0.801262433758329 0.754233461592541
0.878105838523023 -0.112461227583439
0.999584550022848 0.251757453294568
-0.442694367439543 0.870726036954099
0.93196734202253 -0.428849814243385
-0.402224692884763 0.857767750771686
-0.0829580417108553 0.948131421698568
0.926186108885527 -0.236438829582517
0.974540555134878 -0.60142781636729
-0.401255764586933 0.950234120212271
1.09639566959701 0.285214128359626
-0.608260415041857 0.679004118239307
-0.508668759961908 0.968141706718966
-0.0951972466728166 1.00076038888545
-0.762351358365829 0.795056397039169
0.257286311709549 0.9882014834341
-0.286363543631471 -0.846494514356147
-0.290146831031625 -0.984878451227049
0.334528349215423 -1.03148765947362
-0.753199158594801 0.691750829030829
-0.907017073420974 -0.290372634291878
-0.547386690911312 0.778993548416986
0.92985907935021 -0.381583670610497
-0.644002583611336 0.908666103451479
0.943182562502883 0.00174917330331396
-0.677287699500648 0.677163117397323
-0.852498787862076 -0.585402160548405
0.938199265151681 0.242613335276317
-0.78052779073331 -0.88555049322251
-0.247851612171608 -1.05997189610024
-0.187327585092674 1.08117077323934
-0.316437717019136 0.876584311823898
-0.63894482090419 -1.08452069622709
0.868807018846646 -0.84150790532687
0.963641403938441 0.254988925594869
0.515769948812281 -0.871513691821249
0.503912483118094 0.819559410207033
0.693443689759706 0.495058872811066
0.871575902238644 -0.46218461275918
0.78077640324503 0.349202144708721
-0.872205955777609 0.690621533674647
-0.300385832218915 1.03553286890032
-0.35651937137136 0.89144898014885
-0.0182127660454869 1.00014889262437
-0.566349393870006 -0.733069391330484
0.976833093789243 -0.568624106857852
0.510317346429365 0.721269744744804
-0.990232921085957 -0.3563370650313
0.136027222348103 0.841051120635766
0.744305407849408 0.635645417091817
-0.279426287195809 0.898519760177644
0.371104691401309 -1.04832191845488
0.359190088749625 0.728960597502415
-0.834396757086591 -0.305526450797519
0.853028450632716 0.0247845512385805
0.977730130856125 -0.51656946889371
-0.0260395264359807 -0.864787173702144
0.273974143170519 0.933580393849039
-1.1413945683571 -0.0466668163238374
-0.141064851189732 -1.28336553488277
0.753003782597268 -0.778343817894729
-0.676373652418112 0.63102631417139
-0.405454187719286 -0.959951718634114
1.04686658949766 -0.185921077509848
0.346122027367221 0.864074701866126
0.782776182959619 -0.901506087753808
-0.3234446725757 -0.831547645385565
-0.943494336921584 0.227585017983487
0.870976463063744 -0.785108761943563
0.586995617072894 0.827021016393462
0.778589653852962 0.575593354430516
1.02968529658794 -0.168543397107239
0.169640939520749 -0.983085221337475
0.56566047802302 0.713077960296194
0.159509521087546 0.84007025227446
0.583776828898279 0.849000726991728
0.628995714761202 -0.776733904229629
0.839806020222799 0.339127090930924
0.769257256301067 -0.253337611862815
1.05254607891096 0.0902020371518007
1.12820367569218 -0.158793095469035
0.0824293270212458 1.18965604795543
0.857729825634233 -0.102710137493794
0.898885780010031 -0.594350889970355
0.0217940636983663 -1.14259493555939
0.546754973073589 0.941439072741834
-0.740318247260858 -0.623033091782521
0.487883466324722 -0.490718799345971
-0.795850303908152 0.386891307689284
0.266285731240608 0.950398061959763
-0.562187908597568 -0.69542124417454
-1.04332930979117 0.0185511279786427
-1.01945118855427 0.269406477890432
-1.03258374745566 -0.0946756930867926
0.892768745133037 -0.423809729098069
-0.844548018920536 -0.00075808445463596
-0.927365063200669 0.00758625603539306
-0.619606224367901 -0.786645561936568
-0.574406134192262 -0.858342811089782
0.0317462697149374 1.03809311679203
1.07842430028607 0.318773496504926
-0.541290549158056 -0.750510628983787
0.53910986638105 -0.861412443448879
-0.904680479141663 -0.307769489591083
0.863522476462602 -0.640786301119187
0.854911774924602 -0.567376398738457
0.650314564626054 0.653051257706552
0.0971485426478289 -0.851399641739509
0.268207505605267 0.982779818996831
-0.664189428864034 -0.677888335999917
-0.79181282815978 -0.687447299521444
-0.502815003350468 0.923149256529601
-0.191489887356062 -0.974334835985478
0.460769998267074 0.742370814557512
-0.343227238631309 -0.874800135767633
0.511700322772569 -1.09350355949904
0.749458172102619 0.717977686858299
-0.735219004239 0.781850595978416
-0.891582304738409 -0.606191320671004
-0.474536523632469 0.635650832100964
-1.13174813553718 0.00290709243995586
-0.303835711293867 1.0074364693942
0.390444652530278 0.849458058711029
0.527334285830205 -0.858371898186191
0.533382345729805 0.959393842947503
0.68328629365058 -0.786199595471957
0.808300299841726 0.779797980042565
-0.914582221210605 0.239187773502731
0.754957101256211 -0.706335279889392
0.797211432494579 0.516733272573259
0.815502121567182 -0.21138348244819
0.416754247315994 0.955475738575819
-0.926937134923401 -0.106682442719245
-0.425180830807768 0.888402875904056
-0.7205127995796 -0.688752016697814
-0.0642920353919453 -1.16522881107728
1.00681187559836 -0.128972498768988
-0.082286323180412 0.85674059379262
0.591995938475385 0.844368952699509
-0.897164120106804 -0.8056889773583
0.960546656284121 -0.143975426984401
-0.894177638479498 0.35845431338418
-0.0933495154999776 0.885467773061398
-1.06117776096841 0.432906392729743
0.915340803208782 -0.356442647777464
-1.00480684197591 0.061242679157176
0.91265687777345 0.504392614375961
-0.258027098272856 1.03540405463433
1.07664132824958 -0.0696189953032977
0.834253727806731 0.73443341537141
0.588385547085561 0.516525969507496
0.825017927289666 0.30481987300858
-0.0396165402107891 -0.953344342370712
-0.084902481945507 -1.03773125569388
1.20063757906054 0.228750851770495
-0.671621167356708 -0.685150425728977
-0.0297600139401514 -0.833435845968639
0.818203949382609 0.418567893712652
0.337449995243596 0.838510540514862
-0.504848381988729 -0.822205028326804
-0.947227503492665 0.337047247900305
1.0243123967831 -0.287871078734712
-0.0620226697528818 -0.987497807001363
0.722498332959992 0.586370801111679
0.761171514933091 -0.858235166937524
-0.900452597775055 0.486807781067401
-0.852247526890525 -0.587003321659096
-0.866581735782113 -0.391378708256583
-0.844014132402288 -0.522263799073119
1.07519827480365 -0.0475188992187942
1.00719725240931 0.125512113042886
0.250182679015123 -0.945239387652837
-0.446550780865153 0.867756349217375
0.742323913686476 -0.67587863765613
-0.827317551464018 0.768471308316235
-0.679704381720595 0.622261229813223
-0.838296764607123 -0.592692222650404
-0.716154163173888 0.360945093721816
-0.488084291792606 -0.992146494783306
0.672229854700802 0.821923243286574
0.626045433465637 0.792490397960672
-0.495918040797574 0.854976023984527
0.678873550561998 -0.856376814109761
0.835830070039957 -0.535378217894062
0.754707587978158 -0.53702254094976
0.0119084671966861 1.0430280725832
0.62444667826623 0.903377258085151
-1.00338785322005 0.181837157289116
0.348351393736823 0.984675586227901
0.953677482802044 -0.363149826604181
-0.447268015258452 0.775862476056789
-1.01787023180714 -0.423822169857407
0.87842978650974 0.599767085458011
0.840950116574503 0.979476840876326
0.984491600221895 0.18014079139476
0.579588214284765 0.724744382667755
-0.352578474988507 -0.984114679625617
0.71934906137728 0.533370286662175
0.0496823398959342 -0.938002331461042
0.0254384509432715 0.904656989082425
-0.831068995054759 0.222354030585505
-0.129683756435531 1.01507211290975
-0.821480714655936 -0.631742733279368
0.283063775575222 -0.926636812939632
-0.928443746844372 0.554662307754466
0.957460036401416 -0.0390426880648714
-0.034278139676326 -0.860759045223124
0.0579132782172723 -0.991589395723654
0.173923894237705 0.901416450254283
-0.476985750729773 -0.80531924441791
0.718380834803795 -0.654998741751925
0.282473761198807 -0.804564621346656
1.00672659849218 -0.117370243851958
-0.462665512522414 0.894592040692478
1.03970570429555 -0.299908591577989
0.402220331612505 0.980312749129386
0.943573055146572 -0.0773668637583734
1.13805921876997 0.249435596769552
0.560317634299353 -0.883969154041798
0.739408699007391 0.711061929662301
-0.976463607570015 -0.521848356622357
-0.973853934648732 -0.166368334794595
-0.473276082981271 -0.658931286919788
1.11975299104082 0.0335477751065544
0.176297712596153 1.08088611909183
0.940209013531154 -0.388198478203462
-0.474916667393557 0.742527701359522
-0.321360018152642 -1.00485953495816
1.03116688922591 -0.0574805876975965
-0.595006463850785 -0.680946883413329
0.206157872724827 -0.732073008992765
0.455274717568777 0.835559786079898
0.690040865167333 0.57146598373629
1.02864219031192 -0.29590821011545
-0.622195731750208 -0.827181626109091
1.08306122175336 0.370496775410184
0.640076195646479 -0.762030154756875
0.26368357102216 -0.981407971611216
0.870156265097206 0.381292150942851
-0.447928617487211 -0.778725340666921
0.587457044555817 0.7455925037591
-0.779711998892559 -0.50636514571045
-0.2730817073835 -0.843542091252999
-0.136774825510313 0.889657242668163
0.975136169106252 0.0190186018294899
-0.867937312393872 -0.625787461568207
1.13322665001806 0.45506092780558
0.887400037319766 -0.179351076818684
-0.0869137961409108 -0.849536591496504
-0.381960455141455 -0.945934320934028
0.967596716734537 0.0845830387991406
-0.941133594659097 -0.00157752395238608
0.013032499044231 -0.913681420506147
1.13471594820267 -0.0284142016498897
-0.944144589752312 0.598639590105822
0.48585388075164 -0.923764849814367
-0.389382027590211 0.727981348628672
0.232854795736376 -0.847429245982317
0.684242180447931 -0.787377823259509
0.442193699779022 0.821050963002863
-0.407768599782921 -0.878039840810327
-0.529038516579085 -0.925417596795151
-0.955243862079263 0.617836766158773
-0.896232183035564 -0.0163307324933128
0.0964031094607295 1.0346543555373
-0.12845909599354 1.01266261429108
-0.744251016842041 -0.583955562413588
-0.86961240177271 -0.347636292202101
0.477027901560322 -1.08428981531819
1.09910897442426 0.193085360241736
-0.379112318309057 0.953237792409893
1.06841286661291 -0.36210739700673
-0.810223645401144 0.468782089460644
0.578411441615135 -0.7700580080804
0.952963392681101 -0.0652042979269761
0.670163778843991 0.753534319606809
-0.412170476740793 -0.809560211347883
-0.619872629765951 0.940902506632526
-0.529971874151929 -0.764257145613418
1.08551534741464 0.348224973543203
0.0022941388041427 -0.750879698444394
-0.72997081582569 -0.556049652003918
0.97458511628709 0.576113469631044
0.901584824676518 -0.356184687238107
0.808040813046633 -0.442896111110101
-1.00812021346424 -0.01291709200099
-0.48590682755273 0.976749376434413
0.350338587666467 -1.10419117474668
0.608318251486226 0.819275278164645
1.03739313921478 0.277301107826861
0.416929129926392 -0.790497149163607
0.457517854817875 0.660093680019494
-0.0983205292999337 -0.93294349690366
-0.462128702751986 0.850886335926791
-0.819692567450157 -0.706538048406995
-0.955763242569168 -0.501769248445607
-0.620748615279016 -0.855915364592894
1.09265288142301 0.0724633295858258
-0.55724145889751 1.00167945409334
0.554207040802725 -0.666993200740682
-0.752891248115249 0.357405427237581
-0.638918450551766 -0.867205597264308
0.59544449975782 0.811375716755526
-1.13346660498074 -0.369617845552255
0.272727360127285 0.939131618367183
-0.859852586937531 0.494001326268081
-0.208628691127046 1.19247633725641
-0.467591232162914 0.73932307316571
1.02230673136574 0.623195720873664
-0.697573620377359 -0.600583328126642
-0.793130102038036 -0.357458114575561
-0.428525320785765 -1.01841999791571
-0.358935740742758 0.928549817916747
1.0217912791694 0.182883529042186
-0.874742227350847 0.34851592654005
0.813867043015712 -0.358725253968531
0.459249949030127 0.813170612142782
-1.06529455881998 0.146399941395212
0.721742070525703 -0.765539463703223
-0.918847746043083 -0.0318434970825043
1.00221881702112 -0.559641823546857
-0.830184288955174 -0.194123986203009
0.834856584458433 0.419932517828171
-0.182567036101344 0.941441032922987
-0.0675114584593053 -1.02278714704186
-0.79869669368087 -0.932959027999799
0.584724974132739 0.904261766247906
-0.801076547741144 -0.743995920090245
1.00456888915871 0.156975946040276
-0.491244960402165 -0.890507080997848
-0.554669498597211 -0.899209948907896
0.101258417863506 -0.969649863318671
0.227000162513104 0.887444086198789
-0.165250051335715 -1.08560752424815
0.352263292255963 0.840733813776788
-0.2388715358645 -0.958223305956449
0.928837277378425 -0.68595555993475
-0.789698883798205 -0.382663619524361
-1.02300551928182 -0.122385765102386
0.538061576616357 -0.72648077866203
-0.800319028579737 0.417119571257256
-1.00613614566852 -0.0403825253842535
0.508704866482122 0.89710635632853
0.942908569571653 -0.472881772275345
0.977817393523107 0.0880639659949341
0.472537750604794 0.946639081206872
0.491591598511428 1.08474397343867
-0.634477445172583 0.857663914989724
-0.570879030294247 0.55909343493498
-0.015064361611628 -1.11121009495501
-0.92378846175475 -0.320020892769373
-0.723588458902572 0.846701305088134
0.661645881174476 0.715723488563423
-1.00036425561341 -0.272200345414658
0.430302885702869 0.798836518340915
0.980061592656316 -0.381738861154148
-0.16535094868876 0.948928954419725
-0.627032567161906 0.657752357260804
-0.0337497198277391 -1.19202454888243
-0.452965265017377 -0.947743413453192
-0.766197436740588 0.738105781833683
0.385033239311558 1.08558410481357
0.694870503166309 -0.479826231183248
-0.935174203769052 0.564454281559419
-0.722010340486098 -0.780323619691491
-1.01749459401219 0.373702614669573
1.06337739316303 -0.137302594733292
-0.240546949196082 -0.862530309744963
-0.920780165990735 -0.630189042561956
-1.06253671728134 -0.0918932638284529
0.532928664889259 -0.855606677910354
0.000215613088034278 -1.02557400297763
0.353352941322504 0.923625621674503
0.519884265413088 0.875963226205607
-0.416720059170191 -0.880986287698085
0.791808757347474 -0.714102084925088
0.971747419407903 -0.454149799572496
-0.0717230680650669 -1.01272173256355
-1.08172866637375 -0.220356562204304
-0.329854888613483 0.931116963377478
1.09903774641826 -0.0290446747834168
-1.03088925460954 -0.449717292115975
-0.415434591146532 -0.848096550885249
0.504735200023068 -0.919502296520614
1.02872372372421 -0.242231928700482
0.986279498323867 0.546553096034792
-0.169028540647842 1.07214270406553
-0.665642756123173 -0.821546610808964
-0.937628172023551 -0.423370361804691
-0.384848561645135 0.839083613586275
-0.867477492832255 0.519027010588847
0.850352720069372 -0.416512271247327
-0.0618356988680999 0.870858498132626
-0.847475118508637 0.253157572438002
0.890133541332234 -0.391214519207645
1.12340994709722 -0.283487953845427
-0.956177309294901 0.369236942226396
-0.610665131136037 0.820953231186053
0.789836162227947 0.651569238896035
-0.802426990554562 -0.781807486346963
-0.938871940927998 0.358000816182356
-0.0567351559505022 1.1186213983754
-0.184055929149277 -0.82817631439697
-0.901996621629086 -0.0926807053472933
0.542919417935109 0.910961467698202
0.146726132368906 -0.985828195773769
-0.37215171840124 -0.90023855049908
-0.542309399645538 0.920824170761243
-1.04863500315478 -0.213996297299404
0.645743691142317 -0.500717216466371
0.596030241922633 0.732129089459624
-0.951628985195852 -0.437132356021624
-0.205259944411378 1.10586651253982
0.878644654478304 0.602161122225226
0.503347308353771 -0.825732906532414
0.511362747840103 -0.823067817417773
-0.953470580381588 -0.0886636001867441
-0.720834736488251 0.468410646965318
0.551325678382208 1.04195814390794
0.980019304023968 0.0419147263020581
0.885090745789093 0.772512534152415
0.81739172776844 -0.515590736293835
0.245929440359475 -0.837283925983367
0.863667855474652 0.0884550438731638
-0.329656583406073 -0.927943987640588
0.0231599896272923 1.05971457471571
-0.860738374088298 0.437596387179642
0.742897688774568 -0.769379119933599
-0.451516429893759 -0.831614402237326
-0.221324482174981 -0.831707031024403
0.587050174070202 0.697081340650223
0.900032694478824 0.221542358174221
-0.537894103827286 0.736847309187749
-0.889306405073753 0.150838270378425
-0.627760827132838 -0.505604562139449
-0.633908944176767 -0.782917232249299
-0.607358446667531 1.07272719196059
0.120865550692489 -0.97494533263307
0.140955855241344 0.966359961630536
-0.988204912697948 -0.076667318586425
-0.0925868127519647 -0.998098363163025
-0.90144335792297 -0.748812711018792
-0.48835560174392 0.834438933089183
-0.943136058970813 -0.000229326806648694
-0.116896109391916 0.953753205031432
-0.384582161156082 -0.769291470740434
0.737181275486837 -0.798237817205167
0.468498633481064 -0.870043806603534
-0.983582841614603 -0.412053800811783
-0.809801732360451 0.664179024286472
-0.711630378934003 -0.745006690742805
0.360452101368629 0.765554767903962
0.980856947373137 0.0955543537669227
-0.740002525011359 -0.283990936602118
0.00515213816046491 1.14040961821943
0.260591872232907 -1.03578880240774
0.763100471192413 0.61454324459852
0.89490793125971 -0.429193235221641
1.00094655539421 -0.134525092873324
-0.105441419458699 -1.0458133624064
-0.528409332396527 -0.922891487298204
-0.947856253469107 -0.633025009403026
-0.831115882281406 -0.222061139291953
1.03399315416924 0.518336775120971
-0.820270647912652 -0.297605274566825
0.183430522812407 -0.953043121354345
-0.433508437448786 0.806149766986261
-0.985826256944499 -0.300732252368899
-0.617041616319138 0.843725695535988
-1.08107375651775 0.110629290673646
-1.05798822585557 -0.496803804778586
-0.337360264597266 -1.22583776354987
-0.570781358172008 -0.679301639917868
1.03372445881788 -0.125154013577432
0.934357517340375 -0.22544859757698
-1.02010020832376 -0.296212288326049
-0.740566427882542 -0.733468636132642
0.527820784982527 -0.550735372617083
-0.137088817452121 0.91498332783646
1.01704448710406 0.134802482646058
0.806404563213492 -0.535822544660771
0.918778695933778 -0.245018565975423
0.820575217126999 0.288050956272175
0.823324399725973 -0.732281061733311
0.418404107108984 -0.871615037393475
0.885749199059911 -0.614963964888042
0.410741282430626 -0.748786660776138
0.84697653149682 0.631879368586785
-0.999423551712729 0.48960138776314
-0.639685765312801 -0.55485616614518
0.509897838947783 -1.03618299655949
-0.0905305868291113 0.856277567297865
-0.139016610627254 1.07581171266091
-0.674137144374365 0.574824120640725
0.0705918275297469 0.979264353997886
-0.451118313927201 -0.699561288606835
-1.08212745642945 0.280478680161032
-0.701128559679726 -0.438153400770112
0.120448897602453 1.05153633351583
0.0516077637779649 -1.13227921732381
-0.556505566635721 -0.903423392451253
0.874494036469729 -0.460625605107257
0.100783119262756 -0.90138440713444
0.642055759523825 -0.670218327602914
0.551255998001938 -0.876427109420625
-1.03189923260016 0.0452892345524631
-1.0003921797266 -0.0528918889646792
0.743336235518148 0.714976204051261
1.08772479465775 0.254134889306477
0.278229932899217 -0.990157046378213
0.836255863545291 -0.650475593224686
0.0800000403920769 1.09895172244192
0.0952419578261221 1.00825677786897
0.291024422728767 -0.852314742724113
-0.292365775521112 1.17229467788078
0.571503203156845 -0.877345889316697
1.02424512788445 0.701506224583338
-0.540883361986334 -1.01537041601342
0.312810305472585 0.966535536862067
0.110588015966887 0.914800654478301
-0.944961207821861 -0.338375891125646
0.575569597605361 0.84588758148918
0.584775243662099 1.09860173333397
0.537543244940035 0.743679424896784
0.652930404838122 0.846480218062473
0.722129569487689 0.403832323064195
0.792289243097096 -0.509689377299081
-1.11068416508056 0.390438512845882
-0.396506134342727 1.0758956699627
0.379844183423165 -0.767676117517972
-0.114695150457474 -0.90296773332278
0.221479217168662 0.88117390037494
-0.234274590338477 0.928241199170462
0.528670692692888 -0.828656297983518
-0.843156924166201 0.57670750237462
-0.483485695892519 -0.886930494441984
-0.616407487730679 0.714449413665655
-1.05594114652534 -0.03609982058924
0.214759480921155 0.882935412104403
0.460675363253509 1.09100293185367
1.00792614498233 -0.20211956103222
0.0643705462976979 -1.13633222463771
1.05946861883396 -0.0482966905125303
-0.578932284712805 0.800714004990431
0.972193183342608 0.455952841876287
1.02970906096244 -0.164151122744603
1.02922073278752 0.158229327393758
0.112723410539958 0.894466262205146
0.990903042252926 0.320245468240406
0.718887473909065 -0.685266081072693
0.936846408795082 -0.230844449938541
-0.746864383036189 -0.894915173434326
0.848286510570532 -0.618492603480057
-0.305503676464287 0.914365493934823
-1.06312754278138 0.0933003866627456
-0.922186122594371 0.0664263507219486
-1.04072525077191 -0.568290728327791
-1.0493918018854 0.156588466795776
-0.438043685098494 0.827329244013109
-0.848865351890669 -0.0423929904632032
-0.259977356874245 -0.870416978970418
0.084167341172838 -1.14471734836863
0.840235780359254 -0.772927480083684
-0.682982282906432 0.611761190740826
-0.627100739313357 -0.698076119338572
0.946077142216642 -0.260497971083834
-1.09886701319025 -0.362351962225563
-0.803980422680757 0.53943520902557
-0.543334592994289 0.782237718501934
0.024022474983303 -1.02440568473395
-0.905058372412717 -0.5800944392435
-0.100310359335243 0.821363421626696
-0.104246382315644 0.935811499843523
1.00156401244737 0.313835360825555
0.914029829532086 0.424457060372247
-0.750940142100502 0.396918633252309
-0.845038787851094 0.616183241787167
-0.722842246480074 0.709762275779645
-0.291825169443612 0.979423103371683
0.988829731216212 -0.321519135420829
0.11549722007581 -0.9243034912931
0.41134537071794 0.701974864761977
0.401591759752464 -1.07318064311752
1.11583074701043 0.256119618867222
-0.732916248636985 -0.41826380945816
-0.537060937364664 -0.840557968337434
-0.964257273402658 0.308991017363246
0.186437889984993 0.851033814835587
-0.85646382143049 -0.0575838156462384
1.00502462424512 -0.2180560647625
0.767032395428948 0.487529177525022
0.14901930016308 -1.02407423715771
-0.171032185760112 -0.990158219149016
1.08572059075958 0.460712210240057
1.04387863163149 -0.153078973944997
0.418540727942089 -0.819620734113676
-0.505114514645197 0.738769338004915
0.798797417070168 0.564581420824287
1.07052242642971 0.231873089060674
0.613827366270224 0.919936944475483
-1.02215559006397 -0.63398598592082
0.115128413912842 0.996801854070481
-0.839432915023848 0.658871047848087
-0.593008310876517 -0.937368751137816
-1.09155458485933 0.270708231155617
-0.838264193470276 -0.278140275017435
-0.547710470482583 1.01117421519275
0.230772539152967 -1.06136473905807
0.957545338053084 0.239148700409687
-0.36070182041127 -1.04557111569261
0.416648874370326 0.796398762599471
0.23046554751619 -0.926268011425462
-1.03620266524929 0.096716645498261
0.980319353550643 -0.323046507555075
-1.10008814952083 -0.0482013612674506
0.886130483833639 0.0683148806670505
-0.317263269405378 0.966408695401109
1.05903758164338 -0.0668948511955957
-0.488064034917179 0.881400932576456
0.250230038901046 -1.07677186055293
-0.235042693795237 1.11842255820396
-0.378394939029952 -0.933526059559312
0.511880321682493 -0.694054180094247
0.945867235480701 -0.447121136306101
0.984783858706401 -0.298429249696247
-0.974192385769985 0.458224420850953
0.840941535139759 -0.517930517915902
1.09745909595334 -0.014761528952949
-0.902345673135653 -0.243758351293299
0.351305190707662 -0.942198111297739
-0.426954907662447 -0.938941613324164
0.911465682297612 0.0433981356949652
0.784154312701619 -0.0855603171903015
-0.136169282727988 1.12980746464823
-0.271822823362933 0.694426566297266
0.662093735764309 -0.548976123784476
0.572604403541456 0.922339682791733
0.0623846621119661 -0.953255759977125
-0.992949460158525 0.26978366872506
0.919384497241354 -0.571942101064293
-0.555397334132453 -0.739990082096053
-1.05573801083974 -0.103859702045702
-0.848600800346686 0.452760395633721
-0.539212467851253 0.994633158480754
0.905950174784915 -0.260876648235857
-0.266192863479579 1.11644213188533
-0.75474800330686 0.652872990396879
0.915262081713337 0.198076624352067
-0.873524933265986 -0.305793281539644
0.930786277557642 0.0862282961122715
0.366858784982076 0.660546455817701
-0.805303050317847 0.383332984308221
-1.01060267978388 0.291988750011211
0.878590757279567 -0.671573829704058
-0.223728624289253 -1.05136160164278
-1.03675121067524 0.30771953331503
0.986242717325842 0.329840326949126
0.947462730027543 -0.21795201352376
-0.401563511343144 -1.08631875205537
-0.945630172110218 -0.526401978600161
0.583370195240724 -0.805135215233672
-0.341535933588283 0.90494675086717
0.753111400697353 0.723673580285143
0.751923705886071 -0.714753278551548
-0.532337490427423 -0.91738639852829
-1.10907562478967 -0.29664207215524
0.689118151443253 0.638276223902779
-0.353523762343898 -1.12821001906794
1.01064828106217 -0.146495543672204
-0.603790996778416 -0.808052039359069
-0.159829254582663 -1.10101669414263
-0.87412998129311 -0.138919770354857
-0.327903991122019 0.880162284630301
0.965123657352632 0.273036230242416
0.544589628624505 0.60694690190573
0.533376628816122 0.670425905651958
-0.470165156675199 -0.943518940284374
1.09375451525101 -0.598804385413235
0.994038879960034 0.345632493540943
-1.01275256751292 -0.100847721863125
0.739035138015786 0.672702708154572
0.00783344699102861 -1.17327866801184
0.99365646086228 -0.216113386143716
1.04509782253339 0.230444882734537
0.826518922370674 0.694901503030913
-0.564636305303626 -0.759244190880618
0.643954444524019 -0.922186038729047
0.933029539661358 -0.44815514992746
0.877773585518285 -0.155805212007236
0.990402742151738 0.376933392154734
-0.29628460961105 -0.923799344430308
-0.742335762711284 -0.107223324624355
0.274225743822703 -0.934820672642628
0.957854362945515 0.544880255031757
1.00206292717315 0.384750342337674
-0.827274054985196 0.0974105384055672
0.540066041854707 0.818005711502836
-0.373801199432863 0.875358683063886
-0.0319402574607512 -1.0168798017332
-0.211275145629361 0.916546020064938
0.538218722952623 -0.897681562807583
0.62616082541284 0.624514541390082
0.825502657111011 0.619656798136939
0.748737694186987 0.549809305200417
-1.01758359110524 0.514919408028978
0.731900697082831 -0.754377349876233
-0.60347036392536 0.666983509110972
-0.433956467194488 -1.08057991787923
-1.05753909530572 -0.509549694213003
0.440325327960914 0.715571754693409
-0.236408427887823 -1.12743793499471
-1.11939497877861 -0.215978814407764
-0.944680497941798 -0.528471467227604
0.528411081585962 -0.911963258672012
0.820566971411029 0.699264197408949
-1.09517112559194 -0.0995707598169075
-0.955492360258656 -0.499686861539187
0.863514229696338 0.193350168661073
0.551118733734973 -0.805171476469315
-0.982238166946846 -0.792287862406838
0.156801576341874 1.08686904128396
0.966825173476742 -0.513805594814842
-0.88327477841903 0.551755403004501
-0.960004725251944 0.401650689159621
-0.94030040115672 0.522109956380187
1.08069158108883 0.123753586189537
-0.53519503288954 -0.855160605433875
-0.108094499856464 -1.01681192657712
-0.714915704445753 -0.713483260990436
-1.29465738184034 0.0449717335619781
-0.73918095648882 -0.613911134867418
0.0346960488773179 -1.10368643914874
0.0364849874971359 0.896054723587842
0.986495200321583 0.331126409836569
-0.925486372779311 -0.236971352988265
0.709502910815796 0.880535761394246
1.0143939284973 0.198437406116837
-0.667367864323944 -0.469360953638531
-0.928145538827234 -0.149181748677137
1.00218548219777 0.13462154337897
-0.333269320235814 0.911856966864241
-0.27469190516668 -1.06271439191455
-0.322747309630728 -1.06586650720578
-0.802105355609169 -0.487763244776259
-0.912768811874126 0.247340640078896
-0.902332120138167 0.590354474657804
-0.863948384563071 0.18312518580481
-0.540228427098024 0.795818064368821
1.05522434386549 -0.120310032195843
-0.519919460077608 0.647759370381869
-0.775392961766279 -0.410344238060695
-0.74940183236983 0.518723441848271
0.562338405246811 0.825184666293605
0.447660921959209 -0.972245435845875
-0.735965572828248 0.259112736578262
0.706245358690288 -0.592438665199839
0.0686628531037455 1.0614225691045
-0.962158615490772 0.313012978902664
0.810352733374643 -0.936527842972763
-0.716497143030594 0.57805893519771
0.829564842061148 0.548018982963833
1.05630222150428 0.441741954490133
1.04040218578539 -0.214626506920999
-0.347208183805378 0.824913254399799
-0.257934460928915 1.04673659180382
-1.16372497373381 -0.258282677101064
-0.890592956069151 0.427347547221934
-0.921270308906558 0.634039906932596
-0.502494628106727 0.882229556929414
-0.866573345136246 0.0892062332095258
0.539632390027905 -0.986865705238232
-0.562084325885633 -0.808669512252223
0.285475402246604 1.03262178063378
-0.752068111973303 -0.631461066776019
-0.869029129615275 -0.283879940437403
0.888037771420603 -0.0826449860165168
-0.778468416331799 -0.743446304799647
-0.522589833531664 0.751584588771088
0.142298913291063 -0.907299870687588
0.208460287679218 1.03208823952025
-0.0475079319954868 0.921766557171127
0.338193221551231 0.871863425774187
0.639946877913243 0.825220675891896
-0.0398560115999393 1.10477170306276
-1.08202739737236 -0.553723142473367
0.3551019585202 -0.904450203260688
0.480438055265229 0.925882693883327
-0.626779017832964 0.645557286015095
-0.188031920439377 1.12114498754138
0.222178319775491 0.883072700648157
-0.971836325677129 0.225237404838006
-0.874929835936409 0.241317895412475
-0.828617632368171 0.569086927830486
0.736994727523278 0.77566149554787
0.936326938787319 0.591115347278957
-0.860882103591215 0.515586878530451
0.252957035252002 -1.21145316632931
-0.725760978062669 -0.968307288821733
0.583614119567195 0.864850696894221
-0.248708060858948 -0.982992506795453
0.482214254884382 -0.871371960497412
0.54689330741019 1.00200846084148
0.236547296335719 -0.954948101042426
0.58525464547036 -0.632690676471122
0.794351151800863 0.778441350995051
0.365936521153881 0.914960593110776
0.599516811240827 0.629179303837103
-0.830891066580777 -0.621543258741659
0.280152880827648 -0.913925438690805
0.775091805629387 0.317698488864814
1.17973335000124 -0.165694339351986
-0.381145764879318 -1.06608611959752
0.554941014774209 -0.78999952599297
-0.0762823541196276 -0.902897168104233
1.1203504267635 0.644612359962529
0.926671821216245 -0.419255090290084
0.820967554953481 0.759227045958471
0.665389659728404 -0.731001125424564
-0.685382457341267 -0.63730166891298
-0.658839051105731 0.645646506303706
-0.780705657575685 -0.536381042678701
-0.695896465970204 0.671402436156055
-1.09202313845899 -0.380172127332357
-0.632070097243776 -0.580511759034949
0.93283396314514 0.334201676400095
0.545934950389405 -0.754245351328656
0.540915739019245 0.929195894420031
-0.798785646394572 -0.860867960159842
-0.716524371880642 0.860191642675537
-0.528001129989738 0.681218020204643
0.344412195753048 -1.12495078154608
-0.852118403184633 0.400284193996875
-1.02445779978126 -0.369441115393576
-0.905289451156089 0.437883191365289
0.770993266021811 0.534793036184533
-0.943650287071538 -0.247720031692713
-0.081187952564317 -0.939406862536053
0.25983083886657 -1.0399682121751
0.679881737893788 0.402327370717055
0.817528928036804 -0.145906234900356
-0.699384148007055 -0.636662040452507
-0.345523744666994 0.864739075186045
0.512468185020926 -0.828488620884338
0.202493152077845 -1.00882126752868
0.700947031219182 0.613232991448664
-0.810519277511639 -0.634143573670765
0.724307008332395 -0.831714535044838
-0.93871858128897 0.371534135146758
0.600788476522476 -0.822430083814112
1.08079633223914 0.235103792621191
0.691310606081341 0.587480184408731
-0.986915200995189 0.309889300714816
0.565207294638462 -0.635069430472401
0.814644097465253 -0.150040743294116
0.631599940206548 0.870298972637252
0.225491731643334 -1.05334150306833
-0.519402450100142 -0.86397857009406
1.01008788209431 -0.425133683703518
1.03039621301088 0.515916610084148
0.659101403732394 -0.962180375238479
0.586763672446272 -0.927675530743255
0.409714423532738 0.890620189744889
0.879460811950546 0.588649513732508
0.0586515480524311 0.809466422225891
-0.855598687665093 0.672127889990949
0.0898191891772259 -0.907276271109594
0.238470263659837 0.951926300408562
0.872827639792514 -0.624387733552378
0.235021367111055 1.07051391260003
-0.0407980363354171 0.951257774008269
-0.950584150083918 -0.394726467193465
0.730353245499842 -0.559473545927479
0.971002900755395 0.329944602519525
0.327108572110385 0.983853047794418
-0.330260629741057 1.02023620963197
-0.452543968872859 -0.860544527842331
-0.838967676674823 0.483910581244167
0.362785586283955 0.996358182372918
0.883635547764402 -0.485196040692847
-0.935733309579544 -0.369555560089541
-1.02552926798467 0.0337198566534809
0.889530791105501 0.494530884183561
0.801318646200515 -0.41895926796836
-0.887960619742238 0.0828536276098614
0.946984157660401 -0.220966091831517
0.910754745523599 -0.572258281082878
-0.919950281695992 -0.459748266484634
1.01920215872302 -0.472678739026341
-1.00950461366562 0.549243212739056
-0.962019230170526 -0.312493422736336
1.05471024668043 0.24073553909135
-0.839726076801978 -0.614500847922503
1.09372583581221 -0.26476422147794
1.01804490366589 0.389012319835118
0.130148681041071 -1.10508729846265
-1.06780936939179 -0.027896000699636
0.940787574633177 -0.392113259286045
-0.154425408778856 1.1353116428095
0.930324794769321 -0.545019353685076
-0.0564154126663538 -0.816788797114625
0.902592144560252 -0.632770022155506
0.584495304987331 0.644447054034395
0.78872946658896 0.848563992404173
0.254927280900787 0.944551446277242
-0.729307927598481 0.244212507150482
1.04167122413573 -0.13741960098909
-0.849079091095469 -0.258636781827739
0.536782391962555 0.824364296574343
0.912081891032227 0.0265610435606899
0.746041425228116 0.837895766387747
1.01053074848346 0.237384699576112
-0.861047059649245 0.519328745748025
-0.568101312101879 0.919527642392124
-1.05075323711498 0.0130009552255608
-0.646032026587163 0.60966684594116
-0.264389069324071 0.932768768369661
-0.804573888909123 -0.564728617245703
0.949057874540166 0.445764769190143
-0.472941308434646 -0.793430966470428
0.910920048010227 -0.206163765503997
0.910032648939886 -0.232453452573165
0.311119439926632 0.76902117921092
0.787218963578601 0.656818603142374
-0.652905923613103 0.756537728541719
-0.140119990506597 0.965451235919088
-0.110225368628392 1.00118632726891
-0.0961419370855748 -1.0799276773052
1.03910380220029 0.348783568383885
0.694812507016472 0.817708946407867
1.04992240461666 0.303308198222715
0.847876482060395 0.540971332598073
-0.891062518229641 -0.299195790259526
0.573152776919841 1.00530817599201
-0.0904263131814527 0.905240795400394
0.39253557715498 0.750109356536202
0.685314695031683 0.72765590769633
0.546227127791797 -0.721131484524502
-0.84881579863017 0.365306234677712
0.0605141068070242 -1.08257815653497
-0.763926344999924 0.807170798757381
0.867059621660126 0.0662093890445906
-0.673870180782596 0.970520890200905
-1.03878402768838 0.310512592591653
0.457987539503162 -0.831523438631658
0.205494905763603 -1.01495306507628
0.211382981603414 0.913749712495518
0.970633956264656 0.599791755345576
-0.201268508629674 1.10757507876247
-1.03509446137987 0.522134113541302
-1.11365772073952 0.162750507423873
-0.429281988727745 -0.856426119827233
-0.11707176892164 -0.993236712259311
0.357033446037781 0.814533270779965
-0.845468696106323 0.497155138541845
-0.981431338827388 -0.312877418271924
-0.302898456838526 -0.887851928233912
-0.406062226205579 -0.873201812990154
-0.060857779244684 -0.957542674145515
-0.438610721126874 1.10364399977575
1.01085635194911 -0.353916630064567
0.701823959438201 0.577738355239904
-0.998956090820373 0.325339747042351
0.602144846543199 0.80287883309523
0.66256502775958 0.534469667072583
0.452245272682919 -0.79467676560194
-0.786601387137263 0.62730302212805
-0.897809317092191 0.44609323655043
0.443928456176129 -0.942405115476848
0.376060540743137 1.0730645770113
-0.594800510957042 0.73096553112629
-1.08349544751996 0.0814904097517928
-0.971923041200299 -0.229839015033386
0.861402970773352 0.237951118498738
0.98394723833338 -0.0179150114805835
-0.49862472970402 0.492447104313394
-0.594325592428547 0.696395679568865
-0.460296980542784 0.944707309041577
0.325559390749461 -0.953084885087499
1.04981593374526 0.166436306835084
-1.08377405528288 -0.0164301184424885
0.582489923942167 0.760822058251599
-0.970867744524879 -0.274687721426637
-0.969106341287608 -0.610891583345735
0.842710806730505 -0.510631115824103
-1.06243597303486 0.442472100528406
-0.105809861806668 1.09141965818708
-0.905050008785725 -0.320543709715784
-1.04436874963651 -0.0101687250638171
0.55649777536816 -0.857119234528887
0.115795758097362 -1.01605488705334
0.662442670788201 -0.0103911576001727
-0.959559604523525 -0.270041772817314
-1.15599299797327 0.172678081090696
0.689740772699122 0.526506216925577
0.812337285596758 -0.575142061538514
-0.757666542549691 0.384456440670986
-0.870249907208012 0.460300425676874
-1.04042300238794 0.508402260609187
0.940455310899877 -0.296631573013355
-0.975174111933174 -0.583263705047653
-0.192644843731432 -0.787029546523235
0.727838837698626 -0.828585333508708
-0.880081893363573 0.508170596290783
0.488897465309188 0.880655574756202
-0.691298606946936 -0.654345909098019
0.788890742125678 0.467404359995732
0.179941839413946 -0.87245682766505
0.397833045408985 0.849523611859636
0.58242442058002 -0.761336521625552
-0.852770680612626 -0.622331026509262
0.952727689272465 -0.0638068088794832
0.764627557060121 -0.29237841557757
0.162483684085613 -0.944256023585221
-0.703231051575994 0.775119215974197
-0.984896278337943 0.00536150375698507
-0.520070891603852 -0.798687853329571
0.590893235559321 0.673054545327022
-0.461633341197719 -0.891620472361851
0.076324191329053 -0.946885830752374
0.198628214609405 1.06117383878055
-0.51327498606544 -0.930059533454324
-1.01217998129065 0.101730138927929
0.0807129533590415 0.957807117895857
0.221375073363471 -0.914919725176575
-1.15423568761276 -0.00325195985659529
0.539959530261738 -0.744604075937086
0.815544278727357 0.702893825785278
1.04210152108702 0.269432841512772
-0.903477904604103 -0.66876550853708
0.976239706556259 -0.176403030309191
-0.940264677914762 -0.09415890510639
1.08602864767363 -0.186516398886117
-0.662374372224868 -0.81236874281325
-1.01734751858211 0.564549233622192
0.995092709687233 0.0180817442437673
-0.653626789973564 -0.553933363425971
1.18348086464922 -0.393202896364965
-0.326473621258759 1.02871013503594
-0.898400403993282 -0.523271934454612
-0.660747752569099 -0.617170318884027
-0.965822700411445 -0.288729359269076
0.150097377770523 1.02262578322574
-0.629027878636068 -0.923249130580839
0.414394677383013 -0.845941237475389
1.06227362094736 -0.219116674081508
0.427376231170461 -0.925870351125824
-0.863549695958705 0.546238817917172
-1.09083060617154 0.340112367736337
0.812675163719252 -0.317154110771518
1.0119142584911 -0.427691991737529
-0.0347851775966913 0.941165385356029
-0.16714100689022 1.11659992975874
-0.971703180265308 -0.357945606581798
0.933099603737124 -0.289979290333475
0.77663540428524 -0.703894715215771
0.71109583071297 -0.206850798887966
-0.604197615587674 0.842300280991124
-0.799921134270229 0.544700974809458
0.932793767318017 0.0132886045504072
-0.287323311874008 0.996546713596328
0.0191393793699811 1.00185316138603
0.418418336729681 0.924113958295017
-0.807565720022336 0.262455124651104
0.151340191543261 -0.925079657907792
0.811266177779812 -0.610067259394943
-0.651428148666758 -0.815002284156299
-0.793587904107087 -0.760646983985484
1.07891670930772 0.625357884988229
0.247714167292888 -1.0159689338163
-0.651415688815311 -0.896850589301326
-0.0323781445711271 1.03997596253702
0.0960820419278128 0.886091812344616
-0.754536620821515 0.757417447088315
0.555403010502499 -0.701405912548063
-1.08149286733368 -0.387106844519033
-0.654925480912813 0.694306378044047
-0.973115832020055 0.331822757883745
1.08757034475191 -0.500285194746428
0.897406402365036 -0.457616227372687
-0.980560680687618 0.163083752133998
0.569344239137831 -0.760333312727596
-1.02380611748639 0.426451683603944
0.504338785590637 0.905830072742643
-0.923945378729508 0.410823286660102
-0.490439667604273 0.844852038067245
-0.698889522230259 -0.618661874793055
0.728674088407386 0.625956762658624
-0.53801451797395 0.913346322817237
0.662338692966388 0.799484663818079
-0.896219624462024 0.391183953591873
0.236665120084207 -0.964710602261835
0.910283182668462 0.467858955179194
-0.369892556988086 1.00064793253338
0.3999602688137 0.958989480535162
-0.646826270821841 -0.616414931064762
0.702841843490127 0.950793197772608
-0.631109893275333 -0.853956261804783
-0.605412560655069 0.767073554277395
-0.660761356534128 -0.772024722278264
-0.295423116340081 0.787642644530959
0.813720616585016 -0.424926541733067
0.416181677073707 0.876308844653505
-0.297443034233777 0.974950816996751
-0.787464184935653 -0.5680654628494
0.937453857924967 0.640134471013603
0.40683517619611 0.799159563181371
-0.362508503184984 -1.05240129320719
0.633031843514852 0.632763600046559
-0.246249391380698 -1.04061788546239
-1.00193720998866 0.523537007923911
-0.910812798250651 -0.707450520958739
0.965551761899082 0.320662272411852
0.345982358015211 -1.07705088500653
-0.179412813896521 0.880891672360322
0.904180009843429 0.308255476797331
-0.298578969516754 0.964533406728461
-0.808322242333013 0.541517548227787
0.785552296658877 0.663735510409868
-0.919472990408303 -0.124005184934011
-0.713736683621185 0.664354682471816
0.503712390728922 0.790309742836592
1.05627584462126 -0.525315086181646
-0.742814672406195 0.178531145994378
-0.95206634967526 0.42515331862306
-0.731132456045339 0.372524421691187
-1.08744768788598 -0.110338851262776
0.635727646869094 -0.721249826616011
-1.02290986491552 0.152375384596599
0.964235345400751 0.575921831404107
0.965041641253918 0.249799019662894
-0.77926182107145 -0.538085030818358
-0.977798654075495 -0.0346908380539657
0.90536877447942 0.501379461379716
-0.707415888627153 0.639219160626687
-0.932635719474217 0.0107761578434806
0.616807700994384 -0.686046161214836
-0.69886898035821 0.521978885614544
-0.0588340116628638 -0.940908210883539
0.452096174082145 0.788263948191788
-1.05864090505525 0.292013894357238
0.808773634438458 0.536344812823029
-0.794614227004159 0.573295803443814
0.601395430409247 1.10182482514086
0.963425133487199 -0.0201938167933804
0.870705449843146 0.413628792430271
0.446295409055536 -1.03958577387876
0.972486962675401 -0.293923176585197
-0.715925364838558 0.563976360373316
0.211353095083338 0.836748983181586
-0.928738896469022 0.0724145767137153
-0.259053384481549 -0.798843146093347
-1.25586141603136 -0.303231499054859
-0.297503954389931 -0.790165072637462
0.0665759430338472 -1.08000794755258
-1.07059467860006 0.126880054735553
1.04955025411805 0.208663875369687
0.788470373343687 -0.524111166698847
0.450201509789288 -0.942232655129797
0.575410516940963 -0.816279394462692
1.00037732670464 -0.361030035250613
1.16782829957059 -0.109504725636193
-0.113478779458992 -0.914243115881143
-0.893281900592794 -0.516875090176082
-0.889835898330672 -0.315258484027986
-0.181661782406907 -0.839627275652322
-0.812689636475289 -0.693251892549371
-0.530251014305218 0.689441463972701
-0.794383094240015 0.139551945665506
};
\addlegendentry{Class 0}

\addplot [draw=color1, fill=color1, mark=*, only marks, mark size=0.3pt]
table{%
x  y
0.305940140569186 -0.467070953466366
0.13943909323927 -0.256628778947483
0.395180858049771 0.4123993898707
-0.472316848504355 -0.178792685501936
-0.412863863645507 0.0585149407547935
0.40310920035673 0.20625047900673
0.366928621997493 -0.351906760552371
0.127629689075703 -0.502878143119472
-0.0385000395086958 0.614160221534733
-0.428572769710567 0.254115342844579
-0.6644328402715 0.127202604493278
0.444920980503343 -0.26083295515121
-0.426825087824542 -0.291784096387622
-0.17359268238804 -0.550429764955415
-0.170197635952744 -0.425960750633502
0.209006347546543 0.478419270339809
-0.299009010410765 -0.510448222147144
0.24248198616134 0.444452743421531
0.281325485636556 -0.394807296496852
-0.442559073848939 -0.210059594369481
-0.451076485225953 0.0675736277848222
0.374225758945178 -0.0511316717153092
-0.323935327371667 0.435405207291669
0.0720507137718717 0.481052547704961
0.399165139385949 0.0200747985506246
-0.587939443457528 -0.0255277694149425
-0.545151732105203 0.10493930713658
0.667871594172998 0.226729609572645
-0.506829247710366 0.338556646787467
-0.226756817753164 -0.600592663324932
-0.350888951925303 -0.350876128335845
-0.0960358386434232 -0.501835864387161
-0.582779924645173 0.0131321911220882
-0.550744454502939 0.173299526180447
-0.53429274017498 0.0365068287562882
0.199668559223126 -0.32509116739106
-0.393645786566079 0.401846836389087
0.587704949252309 -0.0190856901862803
0.628921135836821 -0.030429576816084
0.185340458800411 0.571774643380267
-0.530657633927251 0.116379191031321
0.204440811551091 -0.278424114654369
0.331121505672529 0.288148087833219
0.336517364670715 0.348674262042645
-0.516538276723171 0.137123226255227
-0.461850131496365 -0.241098158286932
-0.376724940079804 -0.445124038228678
0.30937489024746 0.428024733396536
0.204792653235302 0.466047166328916
-0.630723777185899 -0.193620237478034
-0.570137107390574 0.233619110351201
0.180686430311124 -0.27199618947541
0.027213404707545 0.577466389254232
0.0840166428148452 -0.570724188557267
0.479461382598116 -0.306853767845401
-0.202067902619277 -0.312020309183771
-0.53360597668186 -0.114808650582269
0.319873227766457 -0.346165917537862
0.317109485504092 0.323325047614838
0.273188085271967 0.636164561244021
-0.464990112845635 -0.0666236663097801
-0.344919076403161 0.326417027531336
0.28263591095662 0.294324079933827
0.425734772705508 -0.539869092667379
0.363996782586346 0.237751408063717
-0.0401804326438418 -0.406433332684268
-0.298670643435694 0.284262639393217
0.500262113625359 0.0520579140014606
0.147755367737753 0.500443109065284
0.529552652798951 0.163051862904001
0.532060583827006 -0.439172100164684
-0.0596432844178217 0.729737938477468
-0.32846562256903 0.232137146863559
0.301347125927066 -0.162510736565263
0.45868082492624 0.00562041192955148
0.537529788488952 -0.0862958544609295
0.0721548736148898 0.331632960606436
0.550052666514943 0.113104687654734
0.616084311974678 0.274864423543905
-0.428791831437434 -0.251385102015259
0.320837099422068 0.32386815765607
0.413525939847625 -0.0848141156622071
0.245714467502399 -0.549266139709362
0.476727358151994 -0.0405826695921659
0.279341383405228 -0.427547405536023
-0.0696465945165025 0.59430888297905
0.607367564175189 -0.209148256001754
0.158790630462211 0.400892127826856
0.0880649876938711 -0.53174951912223
-0.463122990723869 -0.19181195450211
0.387017411708197 0.172465032386206
-0.336206330662206 -0.41548497099218
-0.218340289166631 -0.515359590603488
0.412168427151877 -0.00347199666131376
-0.00038463413933057 0.452162256429112
-0.247402177173519 -0.416727481727367
-0.501050091365218 0.0490112297652694
-0.461502069895457 -0.271218129914797
-0.543813267162086 0.143187409558797
-0.446552264210133 -0.205612865782741
-0.51491686563185 0.139131117655761
0.458238051101839 0.158161473967024
-0.269979525650662 0.0732792023393315
-0.429460731465465 -0.0542869736633871
-0.14644191845616 -0.218614803474252
-0.102012804559145 -0.568240624554873
-0.0871783403025511 -0.313928420426591
0.50205455294657 0.055757862706094
-0.0909891607756491 -0.46761758903395
0.395299699126056 -0.189386369537365
-0.432344279513567 -0.363284474410898
0.558910851649334 -0.151087440029717
0.0111923285145412 0.562104894687955
-0.532068984426632 -0.0909589795499552
-0.483414255751695 0.0786440251590557
0.315507005953863 0.400709088862538
0.186239068975158 0.383273228679176
0.239793934936708 -0.365725792315874
-0.499550453700586 -0.233645359380488
0.0729349093091742 -0.470374093440691
-0.476444910176208 0.18211486596473
-0.421765395902997 -0.448280889050856
0.6415780927927 -0.0221779104634466
-0.432565754440955 0.0899878222648172
0.0746456303759284 -0.436393287089935
-0.385739209331424 -0.269160015217079
-0.589869173808885 0.00799049572476541
0.590975045514699 -0.191445208664309
0.424145838490275 -0.125497217853758
0.191710502905255 -0.597537791422425
-0.170964558842068 0.357904715209122
0.326979030276117 0.581120957071205
-0.0519595044362832 0.488371282301899
-0.532648385481921 -0.255614587673866
0.507040073698881 0.12376301913782
-0.662429593939691 -0.0395958360866128
0.43120091603572 0.260291405386033
-0.650661571721738 0.373720763399401
-0.170952897878231 -0.437039940592555
-0.579891486937101 -0.0562448931326116
0.0865870394766725 -0.568344262285852
-0.490600325684166 0.061438066855911
0.0979196553512774 0.478119285823503
-0.701762614515431 0.297610880773472
-0.561871957822165 -0.169668518137445
0.379713984369265 -0.0101305905402454
0.514775135618838 -0.0548372695289594
-0.167708411169864 0.452432214360813
0.456467349387249 0.178054996481741
-0.0731189496624319 -0.498260535808697
0.394986015634638 0.252494394554896
0.452714559244442 -0.23104126612605
0.346034141461468 -0.250017635304144
0.248747319698955 -0.315272181726992
-0.486839220071594 -0.0292799876468016
0.440309391452006 -0.317632661467967
-0.424732789470602 0.58847004586086
-0.462160498771156 -0.338908393815333
-0.116121453757618 -0.352205842575223
0.487582114775269 0.231410392256269
-0.231667377501812 -0.40875721962099
0.628010124941346 0.113461840661119
-0.488130515203948 0.124400193340256
0.333441531781203 -0.478954138416275
-0.184760781729731 -0.371653773514089
-0.0438438396270178 -0.506350286297718
0.593688259986204 0.363958550133601
-0.398912119663283 -0.209561486105863
0.293585708764459 0.256041305038207
-0.353961694064649 -0.381961370315928
0.539991623790846 0.0506098427888744
0.168441139897555 0.479089359948774
-0.498333754992305 0.406815998366752
0.252033805565175 -0.530075420252536
0.399101863840903 -0.187778780527115
0.346183034864691 -0.327168631604131
-0.477298517270791 -0.283924972185416
0.251612569782647 0.378212604478736
-0.525435329901247 -0.284415463634605
0.041023292292747 0.494407129902506
0.157924418675846 0.174450219999599
-0.21408149099251 -0.414243012432748
-0.290706546289306 -0.461570750791147
-0.334394969154026 -0.504097323499618
-0.12017624578946 0.533028795266845
-0.250584194414902 -0.394293938951633
-0.294295650561858 0.40421114408671
-0.399876953693294 -0.118218640544951
0.3294505190834 -0.134445282984833
0.508029817519975 -0.0244479286492386
0.14673681448289 -0.485595843212568
0.644428754785152 0.142841586469801
-0.230603931348728 0.411194264117026
-0.209398791814223 -0.365405016581068
-0.419659258883773 -0.248429841159123
-0.425584292277455 0.381855621790218
-0.286526293999168 -0.396273890374913
0.312288547739133 -0.500093847574872
0.00185778309970347 0.415698089370305
-0.403169841397363 -0.453166967294661
-0.563825155656097 0.111963438477145
0.625884639026231 -0.297190574616677
0.161827966775477 -0.402006706037292
-0.340202879606446 0.30561176195296
0.541432764106314 0.214167632563532
-0.534350002352275 0.274966550610079
-0.18337594643331 0.421239454452681
-0.552824983817549 0.079560536948121
0.015477764792793 0.568985978810447
-0.411341775854922 0.315201844640088
-0.142383407662935 -0.184620725861655
-0.33193685564523 -0.427458561237343
-0.453840595601063 -0.275250316349306
-0.262509319476781 -0.26997953602153
-0.45883240323985 -0.391135744409696
-0.394683514362096 -0.0514725342182272
-0.509160635183177 -0.174870758261129
0.476847066356172 -0.0322597003512918
-0.23339591157611 0.3976053568621
0.278932494596871 -0.455913639388792
0.377801809508967 0.0745645219184055
-0.483255218002603 -0.274419646180127
-0.370691860536276 0.499806557191485
0.100757375066724 -0.389976807372348
0.122896331383957 -0.421741833614533
0.354726608885159 -0.556572502118727
0.551697168979462 0.334797030536944
0.448276009649482 -0.520041594179782
-0.0796063384170379 0.557935391077201
-0.112922862112579 0.540806396272344
-0.0952441208122311 -0.591816182834784
0.349557700152368 0.260778271109694
-0.331438595733925 -0.314881631099384
0.135064506279728 -0.510912142178652
0.386504006913542 0.413634610897338
-0.435163190210565 -0.139407824987348
-0.430533699922473 0.387957345539271
0.314401355038649 -0.449748702690405
0.350282890695632 0.32401866694945
-0.431729692845488 -0.371048238726065
0.379026628215734 0.214461052936507
0.462005273957457 0.268165869017052
-0.0142315732438316 0.49284944092289
-0.24041021338344 -0.384820955386864
-0.16275578593557 0.612444444573663
0.158345908535195 -0.609689400364066
-0.296823283135435 -0.348426262543025
0.397148286305401 0.1553272615151
-0.446892347469733 0.0141710424577544
0.10158970515779 0.475040266989679
-0.400435726903791 -0.133833432773199
-0.307786007632347 0.38399312314919
0.31387457124942 -0.446795414495553
-0.312927789767448 -0.311940409432561
0.0783147667108533 -0.549297741897075
-0.134798185852686 0.560024843341931
0.118070536798949 0.46694134740006
-0.289233384097817 0.493868991695944
-0.0874477083538038 0.620509714153054
0.0076978300773437 0.472320902059179
-0.0345749876771999 0.622702918728197
0.472676032875017 0.213617215468481
0.493330663528283 -0.0968727270817067
0.0880510659249164 -0.436999943581115
0.0728650256119761 0.545040643641817
-0.165102986115818 -0.560325598799322
-0.333626359244875 -0.20494580314407
-0.467817594496799 0.180641903722452
-0.388830620503939 0.0448920394011274
0.0301942412447017 -0.608268167119412
0.0294288272854302 0.30061584727778
0.529173292102714 -0.286118625355274
-0.125769609975546 -0.390134824318422
-0.376019204703876 -0.596024965086987
-0.34611174313273 0.197040940194047
0.0115111946568925 -0.420755700952581
0.302894746673691 -0.296853196696377
0.353160100371728 0.31578285762844
-0.385858244033721 -0.591654409183267
-0.191133233129523 -0.447211165543246
-0.120380065466597 -0.379261334179312
0.166585388011927 -0.491871587468717
-0.412782324480259 -0.13619684300988
0.363465114885212 -0.162672781537204
-0.521276051818196 0.245740994613473
0.525075980886175 0.136163677176272
0.300994952224748 0.253583452644087
0.571313781619195 -0.0487681089670129
0.480838602466533 0.01559016111173
-0.449045319416191 0.0404782386804834
0.525970728412633 0.237207253306633
0.456114882962618 -0.195693016798565
0.0540598258991689 -0.598319781655758
0.424907285792269 -0.058219043431192
-0.135926519743172 0.502635389040862
-0.198006873949941 -0.555982385955903
0.575909032938556 -0.041920366157955
0.11066673511883 -0.464207898870366
0.0445375909243031 -0.604614026558908
0.314883306570445 0.499593385640985
-0.201976946639781 -0.476222858541089
0.640447561957631 0.194130691059976
0.0039058232630494 0.249967770559023
0.406688327187075 0.330098713774943
-0.0790821204932295 -0.508140500125608
0.354160722783681 -0.229469536078155
-0.128350466450825 0.595600125302978
0.297174579900584 -0.594896546041174
0.32729011766037 0.342610587844111
-0.251854079738843 -0.271132592295145
-0.379836126624807 0.0811791947007216
0.351281419773843 0.100631677115266
-0.467610102345911 0.0403901279530716
-0.336628667002143 0.469004538123463
0.012167895775298 0.636813310638155
0.394221595451866 0.30420319731785
0.467241004508812 0.0535926569247589
-0.0736927033694288 -0.404355822690626
-0.215971140211174 0.394162879294018
-0.512807638868641 -0.0139886403338656
0.528950311943746 -0.273965621365475
-0.140100492361748 -0.577423509033863
-0.25290467426792 0.325902251557042
0.0375930260392158 0.447206374664232
-0.370894287334411 0.240786300005665
0.0138214146406718 -0.240302673706704
-0.00638006384485075 0.470753208635921
-0.280555775316888 -0.201451719128393
0.438596731077253 -0.091460288429295
-0.54467389879026 0.0840511548814344
0.327769524189714 -0.166074966115917
0.0709682862863152 0.396114319806294
0.458790954815194 -0.220761148860863
0.293862451701328 0.497596115840605
-0.491769504907367 0.0552555773127343
-0.477416007264116 0.0384538641081463
0.425069962299567 0.0174125941251855
0.387358774117216 -0.476036080436196
-0.531026744183903 -0.0596809420468456
0.158585046296625 -0.173408510785925
0.502650488891305 0.102301799454863
0.49658713317568 -0.272874313415715
0.319879372079447 0.254734700860305
-0.324413133101939 -0.219674375844935
-0.252719389088103 -0.449513132603971
0.250402221095785 0.644214790258314
-0.0988782422994305 -0.446566949718036
-0.360626527112025 -0.170984134898624
-0.555981645578322 0.152225626675151
0.0899895665437095 -0.26164616135432
-0.312333735166147 0.439009788012033
0.0372190928361407 -0.6369938128232
0.347447938440794 -0.344936638775891
0.390828453454038 0.195927371093888
-0.501820842731219 -0.236623655466704
-0.231223507341957 0.540279154894423
-0.107982265692637 0.464695348141792
0.452156760699482 0.328933898677996
-0.332302340318595 -0.766493169600571
-0.245920676436948 -0.240550792002092
0.401036977277653 -0.0397232519760422
0.155250509082073 -0.490801257766643
0.536577103363604 0.308268071172905
0.454971588173303 0.310292873999294
-0.160899425306027 -0.0273307788478989
0.36418998678329 0.0351082232008704
-0.408407437919843 0.205773130598948
-0.465866948435309 -0.282451863656959
0.303051888349076 0.455030984196731
0.289129179781126 -0.462447503465474
0.40678813042704 -0.031861636540101
-0.351904826663814 0.363251797008755
-0.328376673516365 -0.210906793646834
0.407228339870711 0.393074104774897
-0.243333024481033 0.593356909625529
0.350670433604992 -0.400188471921513
-0.269455981425575 -0.473047974563641
0.563268653553421 -0.343647316659311
-0.250365190350349 -0.419816487990175
0.197830648333287 0.354576777717107
0.400795836297218 -0.360734264766261
-0.375711297073565 0.0339348289148836
0.546225558211828 -0.112631658391475
0.201473322068901 0.476704057655095
0.48479922155128 -0.163052249292057
-0.515846049748812 -0.321902518055664
-0.474940747245003 -0.125308549416865
-0.297529108567212 -0.382585939823495
-0.145892255935 0.614518495225573
0.516844273255756 0.569644584364603
0.548157547699256 -0.272758230299313
-0.141565213619117 -0.381268570636218
-0.457517878903665 -0.0522295756731223
0.287960593117807 0.493525530545036
0.14963051954688 0.458513642212164
0.11815022772577 0.421396829474559
0.121753603125218 0.588126564536715
-0.457705389570745 -0.047057615489791
0.0911302182383127 0.364594941747524
-0.395518703359478 0.346821162331128
-0.185865005148713 0.338541207223679
0.473062260234375 0.104124830048662
-0.124618049556635 -0.46731737451156
-0.53566819940529 -0.121138029173544
-0.221419694943593 -0.166582432286656
-0.171625505982092 0.419922756090012
0.266411660891019 -0.0691861294732323
0.340658426020337 -0.377189438298131
0.1642251243539 -0.407199569295346
-0.587492545310712 0.167948908008864
-0.482287059007346 -0.193391574192951
0.512109271624828 0.183769709614487
0.240790104944342 0.572434680737868
-0.411269149634008 0.0560653905676437
-0.396087502387064 0.286117845354937
-0.2968339024744 -0.220288615946995
0.323513876420506 0.120116329817587
-0.342326677292701 -0.289932466484196
-0.00742198876889702 0.474630403843223
-0.586974983433159 0.173238225302148
-0.456466209321548 0.264784620217086
-0.116082965635472 0.495590027541705
0.536324080793185 -0.185965085964158
0.670602151475009 -0.0144844529731208
-0.255141098280054 -0.291329217994177
-0.318487618423468 0.24291116873292
-0.32129411389721 0.109217602665694
0.10300954203019 0.505281842104984
-0.197770685681096 0.671352209471705
0.46076138602338 0.531991849553423
0.192446449451671 0.463907966352702
-0.374834253460101 -0.125301399453769
0.321757931422136 0.385009907776307
0.147039787355168 -0.360029412897111
-0.307667344630003 0.510164005162867
-0.370419754204765 -0.353924395486871
0.268674437671534 0.491776382732096
-0.171994130726522 -0.534716457396787
-0.426154110821308 0.00708778269972399
-0.186964923518157 -0.293100080472335
0.21701798111164 -0.440016267501784
-0.646584637558207 -0.258536595939509
-0.292918047252631 -0.377768866923322
0.397129326971904 -0.13524885645558
-0.138311070399799 0.452457475449745
-0.325013175940896 0.215485095315095
-0.112988728362052 0.511561932941601
0.409138623260765 -0.0670108356421217
-0.139378334477814 -0.530324867553162
-0.383854608374463 -0.567041506075198
-0.32800295887796 -0.205577397936353
0.09874828808786 -0.534682535176918
-0.505571853926676 0.28025477403162
0.341825679941037 0.551564867956861
0.291023208125129 0.421371370874261
-0.517296046492922 0.0928060818519559
0.0289838482559512 0.278258949058545
0.328668666580775 0.464215092000956
0.275680811797836 0.264840216713564
-0.110444916569103 -0.478647292716119
0.407177110528308 0.038456912585276
-0.491954494784254 0.214666558662963
0.145101393619739 -0.552938925332132
0.158214590573577 -0.398436074286532
0.374374210251743 -0.267418755459703
-0.473581228555077 -0.301121602781674
-0.507017102722307 0.420061427473336
-0.217648512526336 0.336420667819175
-0.331968385234169 0.343521632883545
0.124867181840115 0.525748576146647
0.228892542057783 -0.449069503045323
-0.46888420525201 0.451153338277249
-0.580142376986349 0.0676973088567402
-0.377710918943416 -0.468456091826295
0.363431367351153 -0.480582867252533
-0.261611026025236 0.378648485476459
-0.331534943788002 -0.266462508989071
0.443326139519037 -0.291771769902135
-0.341922776503924 -0.393954968021048
-0.315131058305083 -0.443287315263216
-0.358033097898117 -0.0412739736055213
0.0876164433140768 -0.711600850348139
0.360970045535536 0.532621325228086
0.423602426266249 -0.225906235501503
-0.575684598749412 -0.465888749706272
-0.0685967875814149 0.432601684917339
-0.412483803736961 -0.266984183657062
-0.235954954784847 -0.500752054869323
0.497690938193025 0.0225269165739045
0.331414171637065 0.174310499942144
0.517129968005594 0.0654771716320457
0.275552733760246 0.328617785931783
-0.38994120631704 -0.443947205420403
-0.477276964567039 0.150484997932369
0.276708811126966 -0.349446460654513
-0.59486127587678 0.0649945481359572
0.359828016145367 -0.14863957171749
-0.289838556838619 -0.386948477873313
0.127419725084056 0.379571903032166
0.0365549966103914 0.330094887685319
-0.263629355749472 -0.33557770622691
0.385018649187647 0.050792557892927
-0.417050744502259 -0.180435577146354
-0.0370720376745002 -0.465290544804278
-0.137500173462756 -0.43173187903975
0.137978622334624 -0.379904247183909
-0.422635247912709 0.107432674081099
0.255128068607075 0.198729630688141
-0.199756902274685 -0.312211653072038
-0.0258676816965129 -0.484260607697542
0.296063189269229 -0.31574235514623
-0.121848412716095 -0.372116196242648
0.461432062091762 0.00104154990312481
-0.420193629008865 -0.419413765179781
0.539355243942542 -0.180588021895208
-0.0283189123678547 0.476239014596218
-0.333904459571554 -0.324994510938015
0.184017018904314 0.411768389633261
-0.335942832620863 -0.183100204946335
-0.400744364595967 -0.324578804261678
0.137780276400436 -0.576620369546087
-0.250444563632962 0.293138003842905
0.230180916590427 0.279590026080105
-0.0926816380677252 -0.534501950798827
-0.20673161457719 -0.524101486378032
0.679447610766911 -0.186686215005223
-0.142513431341546 -0.473353732040737
0.401978610092596 0.0374070900375606
-0.227615866797923 0.498123128831964
-0.585146306825947 -0.144648331972161
-0.301546857025825 -0.414518920919769
0.0212538949251636 -0.538920492806659
-0.270948119101524 0.442447513215488
0.506777292336602 -0.124584507978428
0.717451069424504 0.0244508648110466
-0.387162684927497 0.370207977339625
0.401161819696362 0.150884165257145
-0.10324911441772 0.4517602730771
-0.328625887269124 -0.604332147694973
-0.0975458725930557 0.541633275491105
0.0116018435180946 -0.564615709205463
-0.380740123570831 0.306639535216545
-0.00237197171195988 -0.595434962814401
-0.460444200946856 0.304166908498229
0.121565430500701 0.596011427348485
-0.579561547295023 -0.223901224166566
0.386952679681752 0.292758346814814
-0.523313153290466 0.0644943975593382
-0.271061556651345 -0.398139987533319
-0.69051923664359 0.1297442403481
0.449921186955947 -0.236060294629431
0.374139258590012 -0.399338713333467
0.351949876407517 -0.170510673694428
-0.207462314085104 -0.483752356738282
-0.2544391587885 -0.30786520203064
0.0502634646574416 -0.468748967759538
-0.384378695780432 0.329699224525064
0.00175265969727669 0.414646169772033
0.0968597290201709 0.532297631984493
-0.26577871295033 0.303959841752729
-0.487656117594901 0.154219438048293
0.445263378213572 0.475855494800548
-0.295798388286703 -0.0656620366540663
0.393307136628391 -0.0696004057078285
-0.436920360039443 -0.269156994981858
0.254688250503757 -0.556871564652549
-0.218445278009711 0.300957008357135
-0.172842739847211 0.404673502567796
-0.260188336964319 0.523892828966047
0.411501600624181 -0.387649654788731
-0.0942034663340031 0.462620406908132
-0.704485301234386 -0.228758899992657
-0.241597710611657 -0.613054913404881
-0.0162420851033796 -0.41750886522121
-0.471792682814879 -0.239523649847147
0.273174551090801 -0.484856385583698
-0.426649670816616 0.418619861807039
0.418339966472442 0.000344521582869836
-0.238900178998048 0.280867102148481
-0.0978053456854408 -0.56972100912546
0.25233388392462 -0.649633822020018
-0.542920502698672 -0.371251364177953
0.425992522278492 -0.117296181556116
0.419468476424054 -0.294824201229654
0.139276283065399 0.420614103613614
0.433923689757392 0.161210727234873
-0.309827253591544 0.461077978523485
0.595000302494982 0.0682606775380603
0.408665741049728 0.332020295630631
0.0820079295661469 -0.576087542983488
0.170233373945843 0.416616308098942
-0.21647746286146 0.412649822356312
-0.488522177385438 0.245201511095648
-0.198296001363916 0.486039246432266
0.0538016055526481 0.580021304356044
0.500619685698247 -0.0599202234193023
-0.334698627387971 -0.32397260522954
-0.39107667366322 0.32133901299862
-0.42349270622995 0.236022517188411
-0.011632975228485 -0.476312407949107
-0.46201312189821 -0.0817679708041172
0.457244236225099 -0.27017206882881
-0.512569938080178 0.109933571256708
0.427418313769864 0.366185650423716
0.71883796598079 0.124976403760582
-0.074077456553602 0.412833103956344
-0.211528337447821 0.617770690538271
0.319345036461619 0.378284971841941
-0.49041313218839 0.280461951868046
-0.326305728071924 -0.359075944714185
0.172861046500921 -0.379571089339891
0.132591479116465 -0.422483232196568
0.352982182855707 -0.345710857421754
-0.140510521109965 -0.512712663937736
-0.399636040783984 0.415072377991876
-0.325027923414104 -0.574671702490409
-0.508517263180241 -0.296962205222706
0.475825533032863 -0.0316636077421396
0.560318347941745 0.0926456872163793
-0.195987909472485 -0.422956055391246
-0.0520028769867885 -0.484395460596128
-0.613849345647998 0.139739278468169
-0.524026415608118 0.237031882107072
0.497531565650392 0.415973090027506
-0.476714828929693 -0.323577845884463
0.0812875473246569 -0.269624954088902
-0.361395575191493 -0.534389091257461
-0.4620238635127 0.28360372869886
0.220103168068015 -0.512492373841255
-0.0961330524669004 0.562977507361651
0.0413338786970621 0.463846507427504
-0.644492833374879 0.298766201953137
0.260830877355737 -0.567774558276112
-0.0798608452896962 0.571029212746134
-0.490541861082472 -0.031835607063116
0.529070504319614 -0.261765108953936
0.346646572677015 0.104929074214014
-0.24887714219893 0.434357955249882
-0.479599898862155 0.354120227624788
-0.539528578276827 0.136172249063647
0.223749822149047 -0.549242831605436
0.523656649869619 -0.0733806973690145
-0.203873071095639 0.407870822868538
-0.554752569854653 -0.108624976638138
0.440091315708111 0.38016426280761
-0.38870588120562 0.106112640781248
-0.247171429181811 -0.306848394847709
-0.390022904572335 -0.0943484482405726
0.419800422463555 0.194663530070205
0.458743567471604 0.0360248649888995
-0.462605608534101 0.062646206204503
-0.206221693992355 0.519000535516707
0.185206059749939 -0.288105948146857
0.0828927451226732 0.494200997108377
0.269852501083998 -0.362183123423141
0.527689098363356 -0.282059401368507
-0.478358719533522 0.192628796949083
0.123014796440528 -0.470041846927823
0.402556266124218 -0.312405718643164
-0.586722966672646 0.0284584564303555
0.244258984520173 0.551229220655376
-0.342719082456977 -0.495638066615149
0.460064358170597 -0.13187570202144
-0.642741069979717 -0.00969004417316754
0.230535168938351 -0.454466574954979
0.287854323612106 -0.554313167601634
-0.126775323255283 -0.5182149666524
-0.210684434386727 0.405493978864641
-0.302864449881066 0.287676222038999
-0.259916540668548 0.266642442752305
0.107726711881831 -0.428714576854844
0.280409935876978 0.525538806943923
0.510621640315556 -0.103727635634003
0.361885346873468 -0.389882046728944
0.5399892049744 0.260317839139564
0.446903879834688 0.423264498321009
-0.287594487515899 -0.600066563864592
-0.684891355713162 -0.290175929005438
0.152495287091777 -0.541832621394992
-0.442096887832904 -0.13765616710521
-0.111019107230762 -0.416165742800287
-0.0390501348799017 0.571286153492423
0.443815184997726 0.293776075258416
-0.28034149834456 0.306606393402998
0.517358431900407 -0.149972157610002
-0.476136892713476 0.102853116157482
0.051231723894206 -0.717403831243422
0.112410297803748 -0.425167672118625
-0.0230926700665245 0.4230360026528
-0.458983123565884 -0.0870787785199617
-0.233667579363843 -0.357310585034498
0.476070307432516 -0.0121504860931066
-0.544719819562809 0.282115157755216
-0.406627530591773 0.17732163053222
-0.158785336531328 -0.319805549483004
-0.17117389770901 -0.394822395474289
-0.470671390702312 0.206188374600075
-0.53080951198053 0.179060196955275
0.207494067489592 -0.246086935417704
-0.014312908080317 -0.402053655580435
0.541119622056944 0.255326414339101
0.140813738600497 0.768981956496029
0.594874780898036 -0.0982435799971521
-0.44979428851974 0.307516968590169
-0.48675145932283 0.219346275283337
0.354165572378637 0.200705044536447
0.563385626600088 -0.155645342383278
0.485939735610623 -0.286930121003992
-0.0565736727613183 0.464811792503936
-0.278519561415108 -0.481888948052563
-0.357325457094208 -0.46943559529529
0.0853343843766123 0.499585331388963
-0.300030457086612 0.295437351377888
-0.481268655018368 -0.317454194778585
0.207071334304752 0.438418646996773
0.312323547379933 -0.537643286301525
-0.265764526842989 -0.276035224590356
-0.466059105177515 -0.345776313791415
0.231445315705001 -0.489497407759101
-0.524149095192819 0.0266575322539969
0.509782931346521 0.293142122159825
-0.569122953988146 0.00271136404138984
-0.334475640001798 0.258499053230207
-0.306381856392535 -0.063268802288356
0.441967213951409 0.250892033623095
-0.0621077200812424 0.368221170049776
-0.0222893167166915 -0.536757265372262
-0.336525255069556 -0.520632087575952
0.27528057313087 0.305108539650105
-0.551489007807242 -0.193826807300288
0.223616625085983 0.670495783173712
0.280147019398697 -0.492562813434624
-0.345382618027349 -0.190820766890698
0.464599253352603 0.322270967568985
-0.524382164947411 -0.384192724478284
0.164231207703852 0.547343465234007
-0.419008575540174 0.36616829551064
-0.174123237708761 -0.378407907076008
-0.273231873949807 0.524271453242833
0.591802995418645 0.0678010049438485
0.179075804211908 -0.519533938693649
-0.350127018342188 -0.607647089642482
-0.0970357757337042 -0.475944717546248
-0.0146828855232073 0.693222550131248
0.507058504560784 0.0138308304137803
-0.193609023604912 0.546840904171865
-0.123615691237178 -0.406860286241236
0.023724685919407 -0.526056716318228
-0.0437105562096285 -0.44320504389064
0.12485939044531 -0.696605115197427
-0.365173272751227 -0.280896638690657
0.296431700901697 0.395028323473095
0.175704233071284 0.33321528240543
-0.380217912060128 0.12509190805785
0.404116269894995 -0.241494818800843
0.496387608988142 -0.171033230612984
-0.136052166374396 0.333406094542343
-0.402175968825192 -0.386541004464616
-0.198335121194731 0.352426476949304
-0.336351535593872 0.159975250663654
-0.486215573372855 0.0171729945851756
-0.487209249615397 0.246101321629904
0.134737124777038 0.470839404426002
-0.590548707372488 0.0615034701482996
0.289931849511157 0.37090092295839
0.552542778172924 0.104936909607628
0.0612417578890986 0.569171278209097
-0.420299216937981 -0.0426335052860972
-0.351947688458929 -0.520968945325042
0.51812693451209 -0.185462076321999
0.298216341711554 0.308449088886158
-0.0214175063067858 0.515547260330182
-0.40574433138583 -0.172141705395487
0.0706084115920496 -0.392549811870344
0.239274324172773 -0.435862078624291
0.50194187204942 -0.0860311085315437
0.0034453538735916 -0.60609006101983
-0.322427685126869 0.342052655806153
-0.380329212933918 0.114382761083743
0.402392006893996 -0.344409311740366
-0.308825109982711 -0.41609493594594
-0.175921484069756 -0.532343158304963
-0.489586922095321 -0.309557507084137
0.0385814982339427 -0.502183238866452
-0.405655663068316 -0.400908965366308
0.42916827071442 0.0849613847622416
0.39643795952415 0.0370665263029272
0.2261218021114 0.553052683822801
-0.573593238071454 -0.357327788695777
-0.272211529372512 -0.408753006412157
0.494253781387541 -0.203926420916758
-0.201766588372224 0.457359718560585
-0.13972793961701 0.501943237951436
0.0774550425806512 -0.359055417021544
0.551127345362191 -0.181044767908255
-0.554922349397882 -0.0565518353105405
0.365436175462957 0.0872815136409452
0.101996935800515 -0.424194814571099
0.576925187230782 -0.0747941169029737
-0.58316550637958 0.00990402527016196
0.537744640705889 0.148682191965242
0.0281024897861131 -0.462775633274617
0.467982521054584 0.343919802705248
0.344937627091607 -0.394494820309329
-0.503929418097981 -0.167260348408909
0.178065417206365 -0.649002329136517
-0.352368507680635 0.369338667755096
0.505670744947085 -0.28697619579181
-0.33333165282808 0.261980742849036
0.463770188588491 -0.0257101739394045
0.374447272548014 -0.405433463807218
0.0178382060260986 0.453661289446286
0.137168655311612 0.403793528234918
0.425859582221937 -0.379788162816376
0.348324088736407 -0.324719142913854
0.0222196862838698 -0.483482179402631
0.0680906940031901 0.58640141325194
-0.351556888102833 0.506292346163565
-0.462461247544787 0.126939962490604
0.3280467019345 0.360471911506129
-0.38887651693923 -0.258682598810724
-0.466938426714896 -0.0247607611982644
-0.000619393863356965 0.324726932898478
0.235242921946615 -0.256530578565395
-0.390810085352742 0.121251549843566
-0.425377901275616 0.206272533981029
0.318907449257181 0.348034891393833
-0.48199022998267 -0.421840801095631
0.520189980686586 0.00933337439773929
-0.654472697179734 -0.360436361889483
-0.217426979875831 0.126450192796907
-0.403128025976635 -0.0253604467783753
-0.523871071463311 0.0851886581063111
0.458550074296274 0.167716625193719
-0.54896810524544 0.13399438334252
-0.44494899783233 0.188306897265893
0.250106438122212 -0.430283860928012
-0.453065095377596 0.144201181958507
0.385206318595757 0.103084511325138
0.187528520039147 -0.606654045860549
0.399932141599938 -0.147863742762355
-0.328982053069479 0.223014699661175
0.559820984564403 0.247308475275176
0.695394648030111 0.118466232012984
-0.450881673504941 0.367194422727366
0.446592018504271 0.27143213503538
0.123919855220545 -0.268049484172504
0.177839422109281 -0.365124708086256
-0.159216509628343 0.415157841521291
0.587160380775973 -0.143543656772498
-0.434978109523665 -0.265430304538862
-0.0199957934001671 0.518477253383481
0.29292464620017 0.173922297314932
0.185027981083697 -0.435478017550518
-0.586581628517175 0.00364685658583369
-0.0908811089176889 -0.37064718761927
-0.125246162705079 0.485049712606814
0.245668855498133 0.271722428305138
-0.391915776650497 0.230838399188265
-0.109004604659603 0.334153486773582
-0.521742251351554 -0.126940079602484
-0.26575023233139 -0.317789920689431
-0.279329293198883 0.381219108544518
0.508736765437795 0.230694157948559
-0.310241409204836 -0.273659172419448
-0.0488656204589317 0.531776689354202
0.209643736368147 0.457346032767404
-0.148029258881277 -0.777580049848585
-0.335327789445578 0.339880348764239
0.434916538705938 -0.0897499437690213
0.473520165858718 -0.0733050911138046
-0.00156700954592912 0.477333068991775
0.312557430236186 -0.470665435324498
0.512909209417639 -0.0202815243898972
0.353269473262926 0.424481673175494
-0.596851885562466 -0.305826118676756
0.437708117078674 -0.0714555530321777
0.52334654589299 0.250693752737366
-0.213559348540659 -0.4425016568783
-0.000799256880658936 -0.62708844743782
0.367625896353119 -0.146740940520097
-0.388537454818137 0.353357834502427
-0.500672273672416 0.0556362718358378
0.344963224199235 0.302333252166379
0.0363873007773549 0.366454627976557
0.344459709661041 0.285569173882574
-0.398014707371202 0.0460935485588808
-0.387069270379294 0.0264086836668517
-0.211996060634315 0.501665425663775
-0.546228735173631 -0.117716508707091
0.567142604861956 -0.135504331546999
0.283086707773515 -0.197888718383684
-0.101471578475052 0.514938661253598
0.400053593797266 0.162620837865199
0.373711444914343 0.19916893315345
0.392452628796402 0.281545381236651
-0.477343260421074 0.109426974952083
0.332219073838853 0.220734232573182
0.426173775099048 0.424714447889428
0.482774438353935 -0.0918827114430104
0.185102630217221 -0.223230099506491
0.0197315885950581 0.439152669028132
-0.561990046674628 0.314352744661186
0.179429238289895 -0.366886952904499
-0.239953412672654 -0.457475158394714
-0.576701286903138 -0.0682313418975371
-0.273541985879885 0.162732274283683
-0.53165241839254 -0.0502146537236719
-0.545444651982921 0.193265591937627
0.20685656789444 0.380724239208057
-0.206776822935488 0.482707149325472
0.508310505364472 0.137958926847533
-0.359238244457529 0.0501558881471409
-0.529898364453472 0.0221472760040811
0.296657425458532 -0.482456177554341
-0.203836028265971 0.479282929678682
-0.770071177248067 0.298879381115792
-0.198035956636706 0.469974109096371
-0.2958454281538 -0.207407412091978
0.599396290780982 -0.0757205294032436
-0.0541114691710371 -0.579546437389712
-0.609823483398658 0.0480770635980505
-0.423145064193889 -0.204376956873531
-0.297928928885914 -0.291111354891323
-0.40174793215251 -0.321610083985332
-0.53260106403283 0.00370133830368555
-0.238564235240894 -0.306715719328134
0.354794748066036 -0.451706631226351
0.448412287177859 0.083628770693988
0.326597360493541 -0.310715177260339
0.456896053839283 0.38556395795536
0.394689178067687 -0.345807999550292
0.0539489881273197 0.40383195178308
0.0654062607664256 -0.544886959605629
-0.181482762058424 0.515140208371682
-0.471083624961594 -0.210793697255415
-0.340164944134964 -0.347028848498569
0.122991839625005 -0.493563667743471
0.256264614482198 0.371819561469453
-0.370972627216182 0.303756633832538
0.337892573663392 -0.72316934285426
0.58727730395885 0.270171628190122
0.496318194845454 -0.161475366487563
0.350670586545607 -0.435443350785703
0.471087534972824 0.0373807187988764
0.0900698439069439 0.333075050316347
0.244530463148365 0.301486120380866
0.248000863576076 0.490439160746
0.45056844778475 -0.375851573236822
-0.0809252535767279 0.646211773724352
0.503858348340927 -0.368657981070659
-0.0200481738760146 0.497907086564262
0.235732103259565 0.404987488826527
0.284674655276537 -0.317828210706793
0.54171013224029 -0.0299004628450421
0.476857547283873 0.180666205009448
0.175543707071481 0.337210077029212
0.65715033236294 0.0709694093671183
-0.163364576419087 -0.531781730426784
0.252428721078588 -0.483855173496759
0.0794286315904853 0.604981623067843
-0.543700206370459 -0.264752456493766
0.0616190354610894 -0.464112855569805
0.133985689127919 0.530228375077638
0.0932393143079036 -0.419323051365915
-0.336413228657638 -0.422740707291777
-0.384893376581847 -0.486450426070421
-0.48575086145294 -0.0666793054256442
0.438163672758707 0.147812891640061
0.511996151889796 -0.10996086598363
-0.367344560448834 0.429791400476067
-0.425257974718627 0.147154918102956
0.14502844341207 -0.641923941641987
0.557301780646912 0.0257997818438449
-0.54847364064532 -0.0723039137722558
0.24353415522719 0.43800827988699
0.00154697285563847 -0.33213611229654
-0.0812664635285193 -0.493703755862591
-0.336145656723598 -0.463420756054984
-0.0407287650818683 0.522883960093809
0.684700323193672 0.319568317718098
-0.375656947375512 -0.384079685231505
-0.0729258821281616 -0.565569534056151
0.426301313235251 -0.161132887190627
-0.576815179113546 0.387373657249226
0.0983045582644694 0.464948109044074
-0.378077751516968 -0.338378719402464
-0.129061758759101 -0.52425777680244
0.443188742855204 0.052929474090624
0.393212071145495 -0.181958048194864
-0.53363847963519 0.058192911131503
0.553324989598957 -0.0412940132686123
0.566577228303543 0.444871010801805
-0.240790896003035 -0.150263441405278
0.0551385588700376 0.468453365324038
-0.108720904932025 -0.609956817881014
0.210022807630025 -0.52057611355853
0.0369194350522511 0.565527444955007
-0.0753781470965849 -0.416697292539099
0.177648009299376 -0.483921470659525
0.364187256132765 -0.376678222215173
0.210282534640855 -0.441723013064841
0.414294760082443 0.0521454878701186
0.401492109122636 -0.0076774428001176
0.237270242549193 0.514603382452331
0.65831194296205 -0.12194230702744
-0.406805448982538 0.0611770157196915
-0.353413489417013 -0.326140951710452
-0.185408493744776 -0.450673445400113
-0.615970109161997 -0.276547610675718
-0.425955986440413 0.24537385302041
-0.248649374915241 0.471226977133378
-0.421207835653006 0.121142828627356
-0.494659995474286 -0.166244160406218
-0.221292390586677 -0.273984179094205
-0.100698786343832 0.398072878661258
0.137500931200125 0.302276475065423
0.203323572835298 0.0925341370505258
-0.130142630470218 -0.500785628344066
-0.0121426838240954 -0.386212520747018
0.435951541976402 0.0112767544617954
-0.496276709374292 0.369120595516156
-0.198906003667745 0.0356277108193202
0.163435645624256 -0.560464298127678
0.166521111071343 0.584963500447867
-0.0324458026473583 0.764339021360478
0.524027561307717 -0.269170184899804
0.491738327796772 0.175252920613348
0.284445837988504 0.290015786498766
-0.223116122102803 -0.323838236911677
-0.303049655446008 -0.242820921542545
0.63224533602405 -0.129231425389763
-0.0696442996066417 0.541645074537648
-0.236034821808665 0.370365578378292
-0.323615604826963 -0.273615804126685
-0.394608920396338 -0.182025972966019
0.518271136433262 -0.0918730778630867
-0.217366103341563 -0.641332178657339
-0.554238263318423 -0.320256773317602
-0.155113840204072 -0.450983846090196
0.107995685281811 -0.328529654836497
-0.0568538351607703 -0.374307401457369
-0.406073347911595 0.516368738042369
0.357598676323782 -0.137960488571039
-0.477082207194189 0.204440233639782
0.512970538472177 0.0893706257931523
-0.33158548759574 -0.239898675528984
-0.528217112189893 -0.272732285186123
0.32595872846755 -0.329826858703543
-0.14463954833103 0.566117224521376
0.216978687249071 -0.438159002156997
-0.292201621124041 -0.415153260301047
-0.0548896572613353 -0.465546381860273
0.493497817339835 0.0618591066797078
-0.360792673370375 0.570373538940932
-0.531311239857005 0.278099826619007
0.362150749265326 0.362754769271999
-0.468338188207513 0.142299115609465
-0.367261477673652 0.270022773978122
-0.43257182391381 0.27117692053756
-0.308425796038976 0.154156664449003
-0.342332450130737 -0.34395782136917
0.130456107455842 -0.242396560986628
-0.363169726941657 0.421725654993222
-0.0842708306613424 0.618291210942229
0.399810733918045 -0.385330387841149
-0.49713456474769 -0.298387271470233
-0.193601371738971 -0.339644353066227
-0.530339418769934 -0.0223667930617905
-0.544929250182861 0.222652144504971
-0.0619832705816587 0.384242859390477
0.0257840651873824 -0.609524613727098
0.0980164380935415 -0.474331148545984
-0.30731273939199 0.223653272046766
-0.0226343602292281 -0.374011543218813
0.348405977681023 -0.078060651257719
0.0919784517105331 -0.36235005377374
0.394949800042922 -0.260665476018736
0.167928561772307 -0.398276877190046
0.273432953155787 -0.355748384134347
0.39828300357197 -0.330944153000156
-0.388096269131259 0.300125085222655
0.476288763750725 0.442144492664941
0.337858143735344 -0.438225390637175
-0.313208765711352 0.436768159572368
0.00119280787069995 -0.448177620011371
0.116878248479415 -0.244990473250561
0.0533024791847692 0.570353097703067
-0.252583739755888 0.526049357912652
-0.425852609019792 0.503176169457928
-0.0363367995276982 0.488959845664106
0.727843221172546 -0.0760692142871427
0.340735858701458 -0.319652517197141
-0.46854338009664 0.0624458346059468
-0.438615583029295 -0.450870308082958
0.235321305059118 0.307516559192863
-0.0599307777705019 -0.451120315759241
0.124271535804483 -0.484300307214505
0.265339446292167 0.285014482317009
0.200295098285436 0.480423824545495
0.450526926892759 -0.133586575349283
-0.143811332481119 -0.538686897294671
-0.380314247807268 0.124683195181844
-0.0993239310118005 0.457348709941316
0.660603950063905 -0.0905641454676598
0.362601791070135 -0.378937498832563
0.506835625944091 -0.0536322743207097
-0.37224737367026 0.149928602930754
-0.336492111224054 0.489646027886647
-0.235968828050769 0.553334165058668
-0.254468524421319 0.397429865030886
-0.23292909703998 -0.450546440932356
-0.388107146873851 -0.375043370812288
0.0291677117338098 0.440638249050201
0.289521333023652 -0.311754172835688
0.358714109689869 0.271065227388719
0.404971391162471 0.231527146225563
0.265251404529336 0.452168452415411
-0.383870580898384 -0.167850558683995
-0.591792063739735 0.24546899077796
-0.273144875592614 -0.402890937729688
0.286284119854449 0.203197948448114
0.0754047839001563 -0.534721781069561
0.531667709975895 -0.239723624021988
-0.239644788334365 0.436736895145
-0.091585925861332 0.439391062167605
-0.363021888260278 0.20940221161774
-0.0518459502700863 0.402641063960803
0.153938779979805 -0.383290179054013
0.50011953336375 0.0916709769906873
0.138554196696406 0.370126018239106
-0.0594193991076753 -0.374809846178495
0.233601556091114 -0.310230569798436
0.305817373886333 -0.365657940896697
-0.0726607956951903 -0.302370859426286
-0.526608781844313 0.066176295235662
-0.219244563936807 0.54029365621028
0.203231955157495 -0.617682558935768
0.318118066224926 0.0227132593395585
-0.182733544189451 -0.282934991378175
0.314654655244123 0.436328203253494
-0.205743675757301 -0.330543137317958
-0.43375817038766 -0.184034156175146
-0.502893437830526 -0.381835152830803
0.324003325268473 -0.326700021463675
0.0120306821736758 -0.519012952217146
0.118832112052008 0.401928873806529
0.531423991116956 0.0601057620206971
0.514518857384243 0.396825579797071
0.439010081338306 0.181176993379783
0.272296824538882 -0.51997763239145
0.614639654371547 -0.10873199246882
-0.125464580077937 -0.315971093203284
-0.272431070496088 0.246710119497017
0.544850011299235 -0.285891816464592
-0.353480979632274 0.407795527202476
0.324643554916959 0.231497934426021
0.26300376665059 -0.163835563662274
0.42893145070991 0.347105884321524
0.00315874366105036 -0.440163118719176
0.126902943375348 0.572680582566047
0.243634917043785 -0.488646952812406
0.23583577601367 0.479504022121718
-0.386545269157671 0.404667815811
0.206847897816372 0.564108532935704
0.63947167387149 0.0104047314061318
-0.0770006459842211 -0.452931533974696
-0.590694358302029 0.0159442989270029
0.126091765113789 -0.569569672674915
0.561785003001701 -0.0954445167530244
0.210591572253722 -0.66953520717898
0.486228544629026 0.529523599867103
0.506066471648854 -0.0668324393005127
-0.324199538782488 -0.264366707338394
-0.433353285013461 0.44508393252766
0.255301468935691 -0.312343933391051
-0.348088966418062 0.326069740581474
-0.227109809335693 0.395410766377943
0.651923343717647 0.382192901224498
-0.265376625695591 -0.443437178124538
0.51433615038463 0.233116433188054
0.232349647571443 -0.276633307806076
0.34346869631181 0.459374014672527
-0.478401279752674 -0.0492968810866759
0.369915544153932 -0.228640777770716
0.375196283325843 -0.169524971050979
-0.00157392467305588 0.484646486586237
-0.0555878465295009 0.501463999517418
0.546825087175172 -0.229299595490034
-0.160459537311112 0.378124643667951
-0.135118129577314 0.519578405429273
0.484797084324439 -0.298163947201792
-0.33985667908192 -0.328300857571129
0.418267467150476 0.229740844451129
-0.286183964827189 -0.549325230359845
0.318113052424385 0.30695916643156
-0.339090813587151 -0.606375357890029
0.522140985706625 -0.177865897143414
0.109221812411725 0.537614982706217
0.530717087836794 -0.14276752542001
-0.438914898684429 0.154206879761444
0.362949478654557 -0.306141499617159
0.152412139956724 0.472685176488561
-0.443725312665144 5.22474702068648e-05
0.531822855151859 0.222611077794186
-0.153277915979862 0.389059313549572
0.382441744655549 0.389636355725181
-0.295318680426942 0.434446867003743
0.591675576587472 -0.323123071055569
-0.0900255318020237 0.603259765027401
0.440899622280792 0.162987856831952
-0.0384244747288071 -0.42140349216623
0.36285134911404 0.299641678513752
-0.507201375786474 -0.173306992603367
-0.0163541000808237 -0.368959828779321
0.179929151591644 0.474623743640887
0.332199669360773 0.252941563796864
-0.354230767995652 0.386936757533994
0.038196802068974 -0.453387940257799
0.486775299829726 0.166937216173174
0.0318027998928122 -0.510618770959198
0.575385876369386 -0.317341179659885
0.602237419565652 -0.0673119654603233
0.374044911442134 0.300485602728445
0.488505493027107 -0.340675106830431
0.428054805178482 -0.0304082227141913
-0.20759940005995 -0.421733876653297
0.499947949106355 -0.442003636354264
0.118282782976932 -0.480608573580628
-0.658159420549688 -0.19206062018205
-0.497510399906158 0.295440772018277
-0.282302730364822 -0.477347208489336
-0.32407688324303 0.433190982318258
-0.560322483218995 0.124960769010168
-0.0912662104674218 0.611857862168612
0.0196979412015413 -0.434626388868207
-0.34521204746635 -0.42319360925557
-0.566607770440953 0.164499514675379
0.346324474055823 -0.623667200295881
0.184088585920758 0.396219601181201
0.578694551954974 0.277896606782082
0.0978360398526969 -0.401074651843062
-0.35998625922531 -0.450201567864791
-0.122984476668586 0.551768404627466
0.310698566052851 -0.325989233159006
0.190189601480596 0.396604731418422
0.0691722691303731 0.156516972907285
-0.161404189250163 -0.199436921004803
-0.472740861690336 -0.439859374579179
-0.480791374891384 0.267415044183674
-0.498804576845445 0.053897986792085
0.404471548604411 0.38063467172672
-0.0532056635028991 0.622738174043752
0.000604932729812935 0.489307646816415
-0.219153729152023 -0.303380396773969
-0.42484399744395 0.0243470672322564
-0.475754879152587 0.193155832433617
0.305922505706727 0.403758693740781
-0.317489384838918 -0.451264968989749
-0.318420013364596 0.0813542921575217
0.238168463163345 -0.453885756864194
0.415366916683234 0.192861177959443
0.255405011104423 0.328974765564155
0.435601633216034 0.0656437165856695
0.553009492964683 -0.295240451401895
-0.462514678460245 0.25808510700504
-0.402026525442761 -0.504326070335766
-0.10653531227863 0.656573089242811
-0.0177567796355501 0.524226452592531
0.153407427549198 -0.412491062123545
0.212403856461462 -0.46111768411592
0.0613273208191983 0.362522109134484
0.458338668037309 0.385949387695338
0.13320492753803 0.298068224261448
-0.122157510879759 -0.384088504339365
0.373650755062426 0.513436907064966
0.613694604438862 -0.00930268393224801
0.494157048205806 0.209357375971833
-0.29968842080342 0.283887016915109
0.322758518481541 0.483460876290531
-0.613866064815323 -0.130360112396649
0.303720359410666 -0.121634040868571
0.267469947162014 0.201885103823736
-0.350394911117996 -0.390289948157939
-0.385593721890474 -0.213535501573451
-0.494569124548097 -0.167316344562436
0.498493604971886 -0.36380811301086
-0.207244051847759 -0.433566194865394
0.395800997614723 0.300348845550372
0.152989076121794 -0.458009784112388
0.560206712759614 0.211697629592376
-0.464726927097175 0.284782727905285
0.340957614851041 -0.363341300714919
-0.38292085311143 -0.444023055045141
-0.391275611059305 0.528340858663453
0.469192186686145 -0.182596647021597
-0.30220257963904 0.237692831268141
-0.4406727026981 -0.133947312211187
0.3076144652584 -0.349250483385029
-0.509889537036922 0.0197570162098521
-0.356243042574125 -0.48369838846645
0.125722116697204 0.541936967286285
-0.557303409607644 0.168485337759565
-0.366152439102019 -0.274528072623194
0.438320101585821 0.364287382155581
-0.471599549748932 0.0651236927222755
-0.352971134666347 -0.153846285102242
-0.313965447719873 0.135991695809426
0.119288352240501 0.63149770126338
-0.196446987171936 0.538181852077203
0.314877481062714 -0.523857538835558
0.0701586267119617 -0.501029758366357
0.334810795225123 0.389464534269482
-0.565858165609375 -0.0895611831881555
0.644391342802276 -0.10485416251453
0.318435336625697 0.287076647098728
0.183011167198266 -0.478160515230733
0.331952467543281 -0.534885863778044
-0.324454094984168 0.539139657946828
-0.231514321517788 0.4831198313365
0.477498941431438 0.499870053336703
-0.482474716969255 -0.0261821248018226
0.205883114273576 0.506307670609126
0.258778808591774 0.619833276667146
0.330408177876107 -0.41861461186999
0.216763624438463 0.571491413546178
0.440869724256736 0.513806746670792
0.524188753598677 0.0245065660027745
-0.496537735731232 -0.0635722712430038
0.399907704347418 0.0895331602817725
-0.0760415195096152 -0.497435210202797
-0.34684499110506 -0.352914569998025
0.477054100493283 -0.155382708413886
0.0982051790295014 0.532005064738506
-0.489723170473514 -0.13969508005536
-0.555098979656892 0.0113107927149313
0.341787484867836 -0.500778205533908
0.254559486903304 0.244021506931044
0.00665903785862931 -0.376099247478264
0.136849928173097 -0.534885143702446
-0.586829455638493 -0.215547424187215
-0.227281029280609 -0.506400689543
-0.381325507569911 -0.0616592197592854
0.448143474204037 0.468726166507086
0.486499777396893 -0.0313340141549166
0.319369697320115 0.392543144570775
0.342488106299301 -0.223909736058496
-0.361558197056043 0.144870688163681
-0.430202047850794 -0.244512491162056
0.469576668752671 0.129196333245781
0.604302655673628 -0.0781180135043617
0.111711098632995 0.393250779463942
0.485673851731605 -0.116112235111427
0.545297004391458 -0.0881527163213452
0.211621099085464 0.447985024161044
-0.290508180267194 0.415562726432696
0.569040057731849 -0.230434503283937
-0.549125484792119 0.239819209132945
0.330414339182141 -0.479789300317352
0.479550049476139 0.0568011409086888
0.342796846739257 -0.280243109097873
0.290809081321065 0.252689571425088
-0.310481832768293 -0.443621428188413
-0.0764224579069667 -0.57696600746244
-0.0686424828142239 0.48406679750995
0.517756315847781 0.227739960260016
-0.529858968687084 0.0348038306809163
0.220175662475261 -0.376840851006938
0.274062315782869 0.456539100039556
-0.308016154251457 -0.713877445300623
-0.466328223114511 -0.261959058482951
0.00808349290294255 0.488633013520843
0.00766791471612147 0.39288049889357
0.0506837892889762 0.638235045154696
-0.104672311154261 -0.361282382059126
-0.294347300389369 -0.0401014218879888
0.334435754165814 0.227393200130395
0.0444287194849519 0.420394356945204
0.13192308759323 0.591502027930546
-0.514373127412503 0.226283311804008
-0.411444666107899 0.16919758674413
0.114432166551318 -0.423721774691791
0.392139109674516 -0.232986009660757
-0.0885834440405968 -0.497285834452754
0.602357804676693 0.147330678155679
0.543009284832814 0.357194706853802
0.252336462978138 0.555031466276346
-0.264478257282426 -0.571339288313336
0.604592220275043 -0.00837843698374119
0.23983632640604 -0.298166014965629
-0.46572096415538 -0.31759659011354
0.440330566375832 -0.333297834621463
0.193626024546053 -0.527189986257421
-0.227011691224815 -0.468738199694617
0.256556379472597 -0.249746121229653
0.259751283986294 0.0242995858615211
0.385124536841393 -0.336045132326391
-0.0658791100252809 0.462617812671645
-0.436693615750897 0.602489297936097
-0.629450160210955 0.25967453132907
0.264727479224813 0.20663309378393
0.404758810181309 -0.0886443835602666
-0.379633949943684 0.256486760537039
-0.223858567388338 0.348207642240531
0.414069589330462 0.408768955227674
0.429946862026962 0.510551546498842
0.181816852701185 0.420652029371857
-0.278442953389486 0.0807709329221568
-0.469628948982392 0.251443985992502
-0.240817076134378 0.370785702551208
0.150894749030606 0.500277996959456
0.533873867601257 0.109593107585197
0.427448932930148 -0.190138551397556
0.519998149079823 0.476821317521454
0.271144204562589 0.376055083801017
-0.400702207961946 0.231231986329172
-0.370738275824491 -0.245772502083515
0.387882216803554 0.487644388558294
-0.522725231113125 -0.347047364254942
-0.454112576209338 -0.0625849019108906
0.0110637172691426 0.39939895554243
0.391324360187501 -0.400566379982605
0.333486385128799 -0.45613989836964
-0.165333422680291 0.334616189443102
0.252843748344772 -0.399761627070238
-0.156618013709541 -0.599765021682124
0.353439093658366 0.522561439693284
-0.380456374613143 -0.523182851362489
-0.612412648784812 0.244125120097926
-0.241201829310102 0.483793512238229
0.258872644650039 -0.0798152448284754
0.267148370781368 -0.183360310684867
-0.126054071419437 -0.222827216824345
0.239352210121278 -0.429886491072441
-0.347064851360084 -0.151240634247559
0.545498935777216 -0.141218457510854
0.220963291787239 -0.276652093061937
0.0270071181582591 -0.503835185771754
-0.548010369270751 0.263219352053843
0.264737873992389 -0.255950104421443
-0.413317113073322 -0.263806190336946
0.461973108116343 0.0467137140227455
0.317632952694165 0.655592120311055
0.182460335237394 0.5291397395811
0.605340849105078 -0.289543936552674
0.0705982415074416 0.365229742654843
0.0795469981285674 -0.505962769007975
0.309040547885617 -0.18311155053519
0.101752593650249 -0.666473426111801
-0.425094290087649 0.386913089642003
-0.0530739746492122 0.405252850449777
0.169059931463233 -0.516226434473684
-0.161176099853208 -0.531921858006988
-0.44540578557298 0.0733853381485703
0.395764650157336 0.181739051649957
-0.279182498736259 -0.291612543689961
-0.201225648147808 0.342492269390346
-0.44892204241962 0.236515434811641
-0.523498180710129 0.267311217829238
0.0108762064261434 0.576936326220468
-0.352680406357131 0.453180386250095
-0.138761422323007 -0.393894150490347
-0.0547088959482745 0.390029622494741
-0.192596827912809 0.623382050256809
-0.0557557359121135 -0.534957167699033
0.0178817659558814 -0.51930782286434
-0.188040921088047 -0.149110987998514
0.532947305623013 -0.239242041582139
-0.377538945018421 0.339681404151485
-0.366899395003671 -0.404914590408727
0.194422844865009 -0.481076356777041
0.442020049136393 -0.494377030254142
0.0961531234952401 0.404107308063069
0.233820152385566 -0.328243036022909
0.463782570775466 0.0271217394966065
0.0896747352982277 0.55918861570962
-0.230949655222178 0.381149949038593
0.100131301183151 -0.47880666973269
-0.174250010910739 -0.375349533490107
0.444456824479873 0.267650132205283
-0.0566895492353304 0.339809598716976
-0.39713638378689 -0.12320292473221
-0.308241829111955 -0.397208427374583
-0.431650282745416 0.0744218458759035
0.288863955174009 0.12103662923617
0.436045398595622 0.196464840881412
0.420862055966108 -0.113105528737618
0.621421992247552 -0.167517386851491
-0.219784021413159 -0.516125407217139
-0.328138261302683 0.251215533378357
0.0833077248095048 -0.617869211449324
-0.425504736930979 0.306876360432402
-0.280668784962637 0.499112290467715
0.11586939596611 -0.629000977259076
-0.341077320222955 0.458238153473626
0.0495114301152962 -0.350485975447874
0.100867963018309 -0.418644040992919
0.241414108139295 0.306443457780067
-0.354499000655332 0.0381891241717121
-0.350638091781267 -0.0884226583117254
0.197841035559409 0.512745355732476
-0.435509292256555 -0.0657034002172148
-0.22169960405429 0.533333633815065
-0.527824709895489 -0.217878763438903
0.723046560472355 0.122707610566721
0.32720686318182 0.230522758893486
0.408006116170699 0.0584944573850337
-0.155550165282679 0.432867033046009
0.548298531453802 0.258154942692765
-0.351127211238215 0.245109057674585
-0.375793674703915 -0.542404740819671
0.316320076185885 -0.220521167833692
-0.581058786635867 -0.0767911148487412
-0.18052629875337 0.519228974658101
-0.0491406377711122 0.308107791512101
0.491736240902191 0.0697195926303278
-0.437434712553441 -0.0117677263059165
0.409016394660463 -0.493490527929966
0.572129256971368 -0.138571867845219
0.469849631936516 0.0127829646888509
0.053454063135548 -0.257931924282823
0.582283049241954 -0.0993757816006964
-0.206034470180057 -0.517759972757323
-0.117019602734757 0.622898388951387
-0.395359834171974 -0.190672425633788
0.01723918191193 0.50161328299098
-0.320159690005212 0.339696059155883
0.404967370886974 0.419249085556732
-0.502044322082121 -0.0333438746694417
0.180000614994299 0.502334522967717
0.173170706619906 0.429845867365436
0.542180941149374 -0.147644847683724
0.255497417401424 0.356078373925493
0.448044275376755 -0.101962959072687
-0.490218360487021 -0.226296768176942
0.345945397332569 -0.290216576900181
0.327322870042921 -0.405610433487707
-0.151278840817667 0.413202552329036
-0.228850247731624 0.347743343204134
0.335105078599757 -0.443312148782182
0.484005732617579 0.200442759238843
0.0609319848863582 -0.537956548858737
-0.347159200162346 -0.467051924557347
-0.134141681762339 0.470320605804516
-0.396243120176826 0.371680053502884
-0.192025541540643 0.323167752456049
0.226221861211578 0.593949889054939
0.502911229234531 0.00300946214332831
-0.406181504896781 -0.018231696719857
-0.442311534084519 -0.104547189157301
-0.00562550745354953 -0.466804562684468
0.46799900235389 0.265762689241269
0.440434846382156 0.383888664281949
0.538965048503259 -0.258840689332986
-0.409799509339286 -0.3664216030716
0.624402634325754 -0.243977919985801
-0.118999794495304 0.568218563425653
-0.412519252842171 0.516626157421392
0.355103649266849 -0.436313851929379
0.0102123227836782 0.561258461671143
-0.158185111546182 0.42389153508255
0.132475680722723 0.277323562025368
0.30783506604155 0.604537749737726
-0.425492240764898 -0.437719027365913
-0.395073179221307 0.396968546587255
-0.657896866260448 -0.0863510984264729
-0.34790582473296 0.207687736930079
0.143401289932893 -0.428028413406015
-0.184422574358234 -0.437351628825641
-0.476526267404753 0.173462255162532
-0.35860190171595 -0.285685603932619
0.597286856089723 0.0290119404844624
-0.255891448854781 -0.279754159024265
-0.175137266079407 -0.534091094747071
-0.00958616940377961 0.559616827320523
0.0577678928295031 0.369079351884412
0.363389360860945 -0.386473116990621
-0.364032985622831 0.145278191599075
-0.421363580099693 -0.187791990352145
-0.228876120898202 0.406963775337521
-0.239521291702325 0.39111832743679
-0.239226338590968 0.502222978233745
-0.22448830970136 -0.45958299974588
0.566309249566345 -0.263200188670592
0.0637037625069466 -0.515798069560646
-0.022353778966012 0.45984523520807
0.350180448863721 0.480496226631669
-0.196557206310851 -0.547711582021558
0.247471430314091 -0.445474849982174
-0.46936959537234 0.0670517187881033
-0.536542991674156 0.113851754289699
-0.425140371605697 0.0405608325558391
0.336661346735426 0.466707125660817
-0.216840997654754 0.246542363576418
-0.535500277395108 0.147446770610341
-0.220677984764354 0.433502416067943
-0.0538351857190437 -0.679591764526103
0.0107192675076328 -0.561729344606257
-0.483403263936003 0.0114273386644611
0.569511989290161 -0.512249946481379
0.407732398348089 -0.410547534859385
0.425025985625226 -0.148263121922481
0.303422007573718 -0.186932135734968
0.315092062418105 -0.470380352453147
0.374047327941427 -0.433807134315916
-0.391420214465835 0.300003015895225
0.659375033874654 0.0201774332275706
0.548171627585449 0.276588521065241
0.378849112384144 0.161559965128754
-0.0222579255798695 0.39744280943813
-0.163329586597634 0.473905067746347
0.160919624556458 -0.426173995578024
0.443024327464977 0.318610891110892
0.0389316818664194 0.505290069708347
-0.101760573809648 -0.471309056626192
0.20285248753196 0.410424447880681
-0.266759672335734 -0.534203068790036
0.18512076026169 0.343308472667973
0.110564643212951 0.401298732507379
-0.37533308594616 -0.24508360567394
-0.0547614428004159 -0.210261768139596
-0.00142007861816512 0.635019494575554
-0.367784158536109 0.271116833703266
-0.19765041563253 0.313512584467494
-0.492610147660048 -0.00459230424474399
0.0641918868465766 0.744087523405815
-0.13789461172409 -0.59543313362158
-0.125971061985937 -0.735617891134375
0.421438697814908 0.350599460198079
-0.272294699845696 -0.216081907031224
-0.409728128407097 0.28862994538424
0.03981007027452 -0.268637298463891
0.00160040572031535 0.567293376386181
-0.341831506655382 -0.462406862770582
-0.200938263467863 -0.577807118435883
0.213605892977175 -0.510084781811755
0.268429421013208 -0.422558128345194
0.153987507332816 0.496012061272087
0.317711181411792 -0.273204799463229
0.347434007464357 0.506583333604004
-0.418624086902468 -0.0271215735268545
0.155636579351873 -0.620371809661541
0.540858104057811 0.373824497444926
0.0445447306345031 0.620979489952776
0.282648456625042 -0.369120034674319
0.0697269131937701 0.330359849584128
0.627873954580771 -0.167361702620093
0.0426357305830092 0.453326011678224
0.199342708813324 0.428503838048423
-0.460908997707291 0.255119017319386
-0.0777844019555401 -0.566392776455903
0.555557500601064 0.213704155812506
-0.0716298644213455 -0.57583110908679
-0.197585795176903 0.561781390083648
-0.452621316343142 0.505967578211162
0.450420765854019 0.249848040844515
0.0172721593250722 -0.379047783774136
-0.485197145476132 -0.217593679477808
0.475636722835582 0.104665633019773
-0.374234109920146 0.357143093430622
-0.490961787306776 0.0566956083993277
-0.354820190204408 0.227179847525415
0.492449459436583 -0.230439256612009
-0.364607886747147 0.305348631036468
-0.346516122713647 -0.371222591496249
0.13946188293772 -0.415294320803385
-0.440262039193234 -0.189917882023873
-0.293089571553626 0.206866119180966
-0.104835516597421 -0.401161735162572
0.370689636066207 0.635973454939995
-0.569821035496411 0.171530922253447
0.168396198851442 -0.318250070255182
0.0976926023814145 0.465677134833265
0.217326259403808 -0.462893987002802
-0.385290089446148 -0.385720100507466
-0.508718629413021 0.306885587314014
-0.197883011935573 0.362246803023262
-0.0809664566992639 0.438967407390125
0.549750398506657 0.105063590959614
0.233337770268824 -0.338206042708072
-0.432220079709184 -0.105342008209334
-0.108266955468302 0.478929424077069
0.542378263561503 0.138315895548077
0.144974332175462 -0.363119141255556
-0.658624944972691 0.100822115592169
0.110839397445678 -0.417489604497005
-0.16758549951741 -0.529793225121503
0.278255641903468 -0.43400308066732
-0.583504636789463 0.000446338283196679
-0.433417226005283 -0.314515334761638
-0.556577486848905 0.228650644640301
-0.55713697810095 0.0607221017755324
-0.262270628337006 -0.302346500175419
-0.0769382788267443 0.44888771835327
0.39450751430107 -0.353207402673876
0.250057838582163 -0.359796736748054
0.254647573708385 0.411975319776157
0.544722841726111 0.284579308135325
-0.362474593550141 -0.206713141606207
0.473332392106408 -0.216473260863185
-0.145402528139794 -0.488918912229856
0.557097224171055 0.0737496548623079
-0.425409110536468 -0.176464203410941
0.489198356176769 -0.0366827777521237
0.701441730078803 0.0505793712746661
-0.114003899054193 -0.424052602402755
-0.110969682838814 -0.522079715138009
0.140988144699408 0.48353235744202
-0.317343816676535 0.490812065114008
0.165500693660342 0.422415281678579
-0.346493083175512 0.371277075297856
0.424761658886006 0.338323018059806
-0.485219259657774 -0.158811188284571
-0.614936559177299 0.119170545931858
-0.301502019167128 -0.274163180419279
0.415030581339703 0.41522696369517
0.0290683640432658 0.380312123227654
-0.432166072623831 0.249562334301565
0.159612346704928 -0.490229335892219
0.489709477147753 0.0626581010032382
0.488611399647672 -0.321439731312343
-0.464465022184875 -0.209529272878083
-0.603614868064835 0.02830281124163
0.476236253971134 0.208720546259501
0.130124912850007 -0.45022384334349
0.172591658838459 0.412958004153808
-0.397085141679752 0.384667332481271
0.35040298141552 0.427270042288841
0.433901883444603 -0.305883254523694
-0.0638658694109871 0.66795545041652
0.388697984319027 -0.337402098746241
0.110133691864926 -0.447128318507153
-0.166443488579293 -0.375644510489608
-0.43811913543362 0.376663184483806
0.0497571992479098 0.521929255107068
-0.384477548340952 0.0662723242552868
-0.197802700528597 0.362738399550637
0.442937485043975 0.227453568825406
0.029103176025761 -0.544469893933952
0.399363323999811 -0.14579028588622
-0.512812509530132 0.491185064656103
-0.447910887470859 0.032973195648073
0.432670000531052 0.0994422286535654
0.0235111593994489 -0.547147294112589
0.32486173251127 0.63845978201038
0.239597636847993 0.546295372937661
0.0849934641742389 0.258406028375405
0.292334211744835 0.387307348992613
-0.359348981371482 -0.0897517156241066
-0.279527273662192 0.4070632138652
0.0349798791674681 0.508011537694748
0.402197106026678 -0.11633115329598
0.124074811258991 -0.543532290831931
0.579183357694266 -0.0533539919776933
-0.0322415297478634 0.437333434001178
-0.101111080248986 -0.523530080313069
0.573998587947018 0.136090822501112
0.12038306253643 -0.470616154029348
-0.606288459898446 -0.0286112766827914
-0.47221116230082 -0.125539192711692
0.424679669477178 0.0653476255510684
0.67627439093483 -0.209778196177365
0.451198759259587 0.135569017910581
0.20916846355965 -0.450402352708319
-0.207888475920832 -0.401345206938524
-0.0924200216574711 -0.362680854216432
0.623989507034932 0.0482807451049332
0.312554145512618 0.17676016995746
0.435609433533774 0.33235154444391
0.322139162571026 -0.488787025522924
0.561016072428813 0.2048154276223
-0.699093761494682 0.127589603818171
-0.552252059290628 -0.212127089063774
0.474472902281653 0.239588197676357
0.383075379237864 -0.51558381599977
0.157630846511985 -0.341511158137982
0.630167364558025 -0.242217178921231
-0.549103965738376 -0.0863394553120252
-0.158075134316069 0.594437838967618
0.135493511701021 0.421641470928315
-0.717698695017202 -0.303298462402768
0.223421266445591 0.411311939106585
-0.531367373451155 -0.119574015147138
0.54417885441894 0.177919292001249
0.375192017074844 -0.0706216348516562
0.0366311735161735 0.53788973399931
0.11399358401661 -0.522218118806737
-0.591024340458505 -0.354730073973519
0.629252726238917 0.12323820694723
0.177357950601917 -0.514199198757229
0.488366314210263 -0.00363687722807837
0.300579483551162 0.336299439500902
-0.386694774616714 -0.132562856063777
-0.126921474057551 -0.430478204073531
0.144791711014736 -0.382955315847838
0.230802253077133 0.356171726155408
-0.0287061947655483 0.358739918202688
-0.545366917479024 0.196179135762137
-0.704367587493663 0.0388252245051841
-0.399230707728559 0.337171267238611
-0.586914248257561 0.239781512692801
-0.411435254554927 0.201749572176621
0.0974962729592772 0.347492283782217
-0.183952496652255 -0.373357339327428
0.432481522618842 0.146407380517308
-0.251621895255796 -0.0634771215236032
0.542286247777506 -0.054036788212884
-0.485902061716414 -0.312534423066788
0.106231806551334 -0.201912508175024
-0.594591521476144 -0.0332586954645527
-0.494092742505671 0.263542825615648
0.149680404306229 0.236023298794823
-0.158953855445241 0.389278702298198
0.510906554151759 -0.0872674638187026
-0.384141575614153 -0.0153774501211066
-0.641957861863757 -0.138385453849249
-0.382611942522733 0.283559669569193
-0.499406293023794 0.0244079758716115
0.49145928123268 -0.266940544571709
0.248308428694264 -0.459335358281682
-0.0967541577907056 0.549999188772684
-0.138225842349184 0.65548215619356
0.462827317737044 -0.487045143006049
-0.43220620283001 -0.0217015061034202
-0.0830086051867787 -0.426468535689695
0.16845683674242 0.525802930840555
-0.228292184474473 -0.547360475493549
-0.382632971546761 0.459024426773195
0.751901137300731 0.200882802272128
0.412216525885519 0.246190648134084
-0.12178517612491 0.351212337168027
0.134610215975451 -0.312198493355464
-0.0490787910068601 0.547375053149299
0.633580140476201 -0.10665176347928
0.00109302379434118 0.604275867261608
0.470821021502933 -0.234531161010694
-0.233123280343875 0.352667474520225
-0.379527348030687 0.356106877988892
0.235386331927416 0.394166626539477
-0.550359058935267 0.18462386241781
-0.732051793179345 0.300454458281531
-0.452948201251071 0.135474762914792
0.431879150442324 -0.134948491224975
-0.495714551439693 0.221088762629891
0.294748620009654 0.421860007409157
0.373914127946119 -0.430955539373971
0.550539100185166 0.408809409773354
-0.347201876006579 0.386470108121439
-0.372913550309026 -0.00160406201036023
0.34710699142731 0.358753619583976
0.58188385911101 -0.241096157136027
0.45913691361334 0.191132016172602
-0.0664696864573871 -0.571118564752625
0.299858675916845 -0.410591587356745
0.203320185927614 -0.519937503817829
-0.481571129166141 0.504511080659473
-0.692852478558818 0.260945334360652
0.219978930987258 -0.420523364655428
0.179438807465269 0.460080731225156
-0.00864191311612271 0.666798730753215
0.616450982211699 0.137733036416587
0.527426105653322 0.0988670241127674
0.352682506581193 -0.285839999487323
0.443158047242716 -0.237414812276162
0.500619842145181 -0.175502603304923
-0.659355764488433 0.175390614139379
-0.140464509200005 0.521041405205742
-0.277520801397008 -0.44591205346519
0.173251303108942 0.522143715068581
-0.214162198865226 0.395445747595047
0.361300130044181 0.00514402009222506
-0.126913802960815 0.49564051925269
0.27830339044233 0.0187641796823997
0.423882656687837 -0.301951123908633
0.395941633073266 -0.341828355873042
-0.569015167496887 -0.196640296358402
-0.289958689568792 0.152746458798799
0.181596348290728 -0.366411426584387
-0.390598395539564 0.04686227539304
-0.0551776618406812 0.575503819103159
-0.438303720165156 -0.257469605561047
0.31574939918611 -0.22102599783924
0.558831079149853 -0.377421918075272
0.440890608707269 0.0935055447119736
-0.535849313550199 0.306012457351565
0.098816894562315 0.498505571749511
-0.110798893900972 0.323916927471379
-0.182610021285773 0.278790559208114
0.330443138788323 -0.323580047295606
0.455795100983961 0.127719222163118
0.415304385542165 -0.364257128389598
-0.432261894473587 -0.05984803999809
0.381890669032803 0.356494703005308
0.161577587868487 -0.478821666464164
-0.1033189029221 -0.482888808538721
0.355548921895355 -0.248091777863663
0.222461316061599 -0.28944643726216
0.356960264337719 0.19305768367281
-0.450736996819001 0.132725133158169
-0.0350013233837587 0.425335166903216
0.0157418250173836 -0.667594993125591
0.332680304607303 -0.442033259519972
-0.482284239164608 -0.32456056197205
-0.104467257754211 -0.602220075910803
-0.381513735133484 0.15076787542356
-0.12649487052828 0.555594851631228
-0.299907087647157 -0.535261315871494
-0.330090602523623 0.12843242092369
-0.345843787455493 -0.355346297853136
0.574658701521077 -0.205105479178785
-0.268282260240599 0.43701710053573
0.63196633150924 0.20305339222043
0.384918010929745 0.287310092332796
-0.230691377278688 -0.494295306764842
-0.183071942182971 0.3846618330728
0.228786342515297 -0.362584100526394
0.597052228513473 0.000907524487913931
-0.419209631055619 0.0556441887786546
-0.15832382889067 -0.580947659923459
-0.447120915744161 -0.300133361901196
-0.386805124799352 0.383826864213311
-0.517162056644773 -0.290636781144839
0.271439618140552 -0.0897734987076788
-0.470875401829945 0.557376848797419
0.461553293085415 0.295149509931116
-0.423861275274243 0.0696922980993143
-0.550633538746519 0.339920084422646
0.293939187019457 0.0888826329633406
0.405149674066711 0.352984079298619
-0.104087565769465 -0.530061023294954
0.49182253003281 -0.521112547809069
0.353679334625684 -0.462660098790425
-0.334809921072522 0.372553868918567
0.0365147288711051 0.45757531791217
-0.388672702538468 0.438884233535258
0.231769780616611 -0.59675458600214
0.30221536135683 0.508173149662648
0.444566369143089 0.0780136483997331
0.108289925826867 0.661902329418954
0.22778835654605 -0.540791050489098
-0.201100226976968 -0.371167705805525
0.364885628646458 0.280529303027317
0.360590016217418 0.308643797258393
0.402875141773483 -0.436222372483023
-0.558324266696689 -0.109666592432446
0.180442265156423 0.622203833349168
0.0423738374837007 0.382999933253934
-0.126371840897395 0.459617513561568
-0.440060236535186 -0.0388348745261372
0.518441077289197 0.389307208843207
-0.250002336059572 0.39765630955064
-0.505369022603595 -0.243082443177566
0.0850137826816006 0.423250220608491
0.252522490047618 -0.341204941048239
-0.645282878981824 0.106865023743787
-0.331725538501361 0.238381702141898
-0.191179240281921 -0.64276241885042
-0.132670994748627 0.545072782056501
0.0888958386232828 -0.354287290387332
-0.229089267203584 -0.184143691090174
0.285955478497905 0.525103008485376
0.127598714938904 -0.486629643733362
-0.170191798167634 0.513655477970084
0.188179178227028 -0.595178718585562
-0.445699343014911 -0.179706290545848
-0.150128705877467 -0.308294103873005
0.295665427660691 0.338690182526769
0.505422045860705 -0.288361794558068
0.00474087959760005 0.527195925127173
-0.262596426076626 -0.295919818480921
-0.438713790236447 0.0494385313555548
0.42216474713613 0.155674681139194
-0.615643521883596 -0.132888759087847
-0.622184016224846 -0.0357401632103637
-0.719003201971503 0.0387567927290388
0.292284266386317 -0.600474565998192
-0.452391371464299 0.177719373473692
0.130652665353598 0.499875190347449
0.0720035250210151 0.559416827066043
-0.0569086001632426 0.586185247301677
0.112372028721334 -0.537018569747554
-0.469658274879279 0.173032545390021
-0.219625584579891 -0.410148007386364
-0.477069206702859 -0.321927945316781
0.169263409730062 -0.540799559796361
-0.649124146142286 -0.328567654818725
0.287538855883322 -0.330048319791561
-0.177767502012598 -0.430645732072839
0.319616958687808 -0.348521339573375
0.317036321319972 0.270237469116057
0.37695120979966 -0.160899123798353
0.363531208603828 -0.262492154702313
-0.27124614913851 -0.293013347555235
0.324320344273642 -0.453207159311374
-0.512838962240164 -0.0437998024258031
0.361282528732022 -0.363566867776538
-0.486554426591638 0.10116211907856
-0.154391898804814 0.269239173862373
-0.517048902059342 0.393945207738496
-0.356414703390596 -0.102744350161993
0.121961406788876 0.581173132298299
0.443199583028987 0.117217663483936
0.245961774711903 0.463675038410703
0.221895898682278 -0.590463327049495
0.128380579125799 0.414816636852958
0.0411292016887732 0.371212691710095
0.470707284136561 -0.492457743873806
-0.195976603150714 -0.269625083107882
0.469911821820003 -0.485201436910602
-0.277345637256933 -0.515313947686599
0.198046053820879 0.537173942219314
-0.367749767534585 0.36742889950404
-0.51608238188217 0.23963613578577
0.424691156891267 0.0863899115788533
0.505767788265904 0.0344239374430552
0.397683557823326 0.449556995466366
0.592210422913622 0.103685023908766
-0.181421894778943 -0.388149691065405
0.417428724563931 -0.226484776456477
0.347729158476787 0.199778802358587
0.105825309454755 -0.345312327445105
0.0162589846445137 -0.329820332842534
0.417232471501025 -0.380150862412678
0.263554792451024 -0.279014677256576
-0.0211273997392213 0.509294501831005
-0.218395221003391 0.474775365966859
0.399536286543239 0.124894806039442
0.493854007068656 -0.172089790225896
-0.427791861682078 -0.0439478258867216
0.247951974732718 -0.134376632404235
0.139840554511225 0.510974453206137
0.0648931983382232 0.45032133125431
-0.405881165600956 0.143125317945622
-0.370034167372566 0.367296472888799
-0.0782148016606356 0.491542592005138
-0.413778904783947 -0.0977587088455453
-0.363033499146812 -0.428618511496954
0.358575710525913 0.475193062769338
-0.0813101241649237 0.566183662786438
-0.119364660901415 0.598973167616193
0.311083603898571 0.194927464267975
-0.10462958925057 0.711317984938563
-0.54601390485681 -0.0601910508183
-0.443923821614057 0.120856561883627
-0.433914358416741 -0.151059914073494
0.188927624521624 0.195691204884581
0.221527642578381 -0.174149144181397
-0.514841639690247 0.0646530732102412
0.288015987719799 -0.273192510017552
-0.513699317609652 -0.155485492804462
0.215516525706518 0.343456111865909
0.418984349529446 -0.0158332132007016
0.529223990624421 0.356187978291093
-0.430260913962263 0.272739180519146
-0.297632588328352 0.476419589049523
-0.387404402675046 0.258013059715109
-0.0632087221601453 0.397065920624855
0.585659345043915 0.200114989164472
-0.2919402692913 0.242139476034532
0.137470241845802 0.575533158030903
0.245676939826726 0.419917117036586
-0.219002789738259 0.468598841035761
-0.388791081738521 -0.198654884303357
0.412758070435303 -0.0392165835348443
-0.536163555150087 0.0707780239457974
0.352094086560024 -0.535217654370491
0.339293423261971 0.350048933796671
0.527999192624635 0.0934722382051431
-0.409756221569145 0.349179052474125
-0.383763981929868 0.326380926185905
0.154381365603736 -0.522981370971758
0.287536676624096 0.342308490532166
0.594322368074811 -0.133991302968403
0.390215468814612 0.235954983384501
0.532621266848175 0.22440833970138
-0.154585771529022 -0.407283981591515
0.198461192074064 0.479708546611126
0.250692124950232 -0.496483801999225
-0.292962121373329 -0.276726138641658
0.372544609191168 0.467621938880301
0.490012413701322 -0.411391439214114
0.586806730965557 0.238756994407721
0.501662126546284 -0.0163866897841472
0.501558760571475 -0.124356533796286
-0.288488828676817 0.349520492702119
0.591638171270316 -0.356039387207215
0.260104784924381 0.411776683791341
0.431943642028391 -0.402571557867973
-0.39972327402102 -0.201664991909067
-0.00650421851107469 0.462796583133191
0.625803156746498 0.159123206023864
0.576494162461947 -0.146389305810001
-0.420659006675528 0.260553021634875
-0.169423776418565 -0.478284108684363
-0.400589926902944 0.291700976944521
0.232721747578841 0.222622559609937
0.309270448704212 0.183619203184637
0.407738617320693 0.0429205915550731
0.160922714776965 -0.342935306882021
-0.504671934734593 -0.0706172004323258
-0.0606017198713432 0.467544238156209
-0.224538023642888 0.373827218533754
-0.0559090366547909 0.515021686744328
-0.276012946730025 -0.402730405658849
-0.339037291672083 -0.427546271758974
0.250793650813536 -0.368376944970942
-0.315243731617119 -0.277379232844813
0.39763825742398 -0.0874686079199279
-0.277337902419024 0.354623791982514
0.495204459412196 0.122090639769327
0.0691101936849728 -0.419051528756691
0.633595946454153 0.0313052125599256
0.224732742775894 0.370315311896052
-0.233621872110843 -0.279491632154538
-0.301348037715708 -0.257602788422254
-0.0388646502792274 -0.573768346030609
0.455508774816439 0.385449727962458
-0.164146145106092 -0.343910571747159
0.530058445172557 -0.228704763229196
0.364807362641644 -0.422514510640545
0.435676109594814 -0.0732247638053237
0.502254421447955 -0.150713312765367
-0.158034644204908 -0.39367774099283
0.208036247256488 -0.173615220786605
-0.0223422151198475 0.637352536275104
-0.117067892326764 -0.661964800561059
-0.333291176021926 -0.254197063238375
0.634900081693871 0.183065553613032
0.482432556092867 0.31102260842218
0.0137089542001257 0.329124267061045
-0.0282107308174426 -0.427163092441907
0.585512254698659 0.181443446378681
-0.14672162144536 -0.537474876843712
0.269228133538581 0.41063187863854
0.501267478524669 -0.249408789236684
0.521306878514484 -0.189309910342682
0.186680215360924 0.550993557231088
0.366859205113947 -0.229647295026025
-0.189493872884864 0.49579606566595
-0.491434356681665 -0.343197122376386
0.434646392461605 0.0832031502912406
-0.0214192696361266 0.360582560817615
0.0626545335317063 -0.48217997138892
0.46335023648911 0.0489158324078457
0.167247907136779 0.547392545542078
-0.0213144358698076 -0.559918030451737
0.486515979848471 -0.230221522374889
-0.0308251201837921 0.401017527061276
-0.0320786104158094 0.465137501802481
0.16373268403705 0.529700299204607
-0.599718532303428 -0.108535237180514
-0.134605042398219 -0.415616682415118
-0.41458784114609 -0.269690028152264
-0.308530018704789 -0.0237116899544523
0.542692469678927 -0.315027661755227
-0.304710040637066 -0.181731478994985
-0.420838732658953 -0.234047978578926
-0.611297201958266 -0.226215324647504
-0.150275456638328 0.50770288445826
-0.54618017502633 -0.123528761141385
0.551746117026652 0.0539728837366437
0.464504054834569 -0.187520043075668
0.351407244693458 0.349079950887716
-0.453335237540555 -0.36216052945639
-0.433711770596167 -0.251032575346427
0.436581339786926 -0.0617527004674107
-0.171732893101819 -0.499068318151314
0.275693857542367 -0.359725727782843
0.424035606292489 -0.499927108119873
-0.134222694570147 -0.475022106231091
-0.0691110643462938 0.654098496456345
-0.498831710869126 -0.410166339810885
-0.484221174454676 -0.40635600147006
-0.400349668802616 0.359215322447112
-0.538425942800012 0.44280653900101
-0.278659595452299 0.271625508841935
-0.0882617921706737 0.501226486193082
-0.412459694029068 -0.257473104602897
-0.475783513789754 0.0747653540894784
0.19020220353302 -0.394102787682226
0.509613462195689 -0.13747974609854
0.281797172913233 0.291281733220624
0.529190194892696 -0.134041164299182
-0.0371508150299344 -0.628744927488752
0.482876479547555 -0.0208036566907574
-0.214601864622306 -0.524926569537208
0.358174330062141 -0.109845283663382
0.543659188399606 0.279468638055161
-0.429314610941035 -0.143785750912373
0.144970146189822 0.423583281533639
0.220705961288427 -0.559290986542852
0.442498880033861 0.194764108412988
0.432981996489953 -0.494594796101796
-0.48740461632426 0.356590178759049
0.338254488073931 -0.358348159342696
-0.412018660478025 -0.0152350501146261
-0.222848374432097 -0.379513012513876
-0.530356768314804 -0.242214030180458
0.309063681711284 0.19409240942162
-0.164177094354206 0.453297690991889
-0.13767022329242 0.394100533265025
-0.398424319901931 0.502518162469089
0.215840404736243 0.300759121139268
-0.268879497084626 0.153637702923007
0.349383002174688 0.496809615116446
0.549892374025649 0.0799667281923469
-0.123829939490133 0.435114272260594
-0.474268361856033 0.0357716962036874
-0.646587480763243 -0.219594214976542
0.110362368431608 -0.345732268667796
-0.553724940685854 -0.155125731973659
-0.0668600759610034 0.471321034246695
0.267782386613508 0.509064915101577
0.362655199347001 -0.311498193705683
0.411387402538594 0.29541864178335
-0.609128029049169 0.11892628803397
-0.422091726421159 0.100431157659086
-0.210068403356338 0.360844624742739
0.211814687791418 0.4162688185051
0.606501529679284 -0.151127011361796
-0.458997889951178 0.17885874756933
-0.343618452572188 -0.462681328198656
-0.18536541234266 0.538919481826572
-0.267083515330365 0.385239844177514
-0.4422278461689 -0.277112911248985
0.466138810862589 -0.120212831688822
-0.0442612451389558 -0.515096597470398
0.495618141018324 -0.0123330135860214
-0.0246186929386839 -0.723660768376751
0.479558827941383 0.107060509580426
0.223988787569629 0.47368268018285
-0.12189404056388 0.584362435904357
0.196956881232256 0.601963522846129
0.268403357277996 0.409061433300255
-0.475873886223437 -0.171819525493092
-0.637560685972035 0.192699348171351
0.24944295430097 -0.288153559188196
-0.41661870238124 0.182181395719868
-0.207601555938646 0.366673424260585
0.0683745838642698 -0.286186637942586
0.480467454984935 0.0785819919731695
-0.258450840525091 -0.412544370798708
0.0628353252945851 -0.269795774068433
0.431822786848086 0.161599131032698
-0.453594377810562 0.0924891671095192
0.252612511898518 0.370647333358245
0.276361150228341 0.452205278844229
-0.266359694364844 -0.0685168075490342
0.359579116362363 0.0230668863873988
0.387929906183436 0.409287567481622
-0.0302996143146606 -0.658610254599892
0.496420594846919 0.315507787888864
-0.204393756270943 0.35410071512678
-0.359857265010909 0.449540450264946
0.334916606760666 0.434127284830558
0.36850784680697 5.89712891074234e-05
-0.22557144541024 0.29150250618984
0.538964265491542 -0.0818297848190963
0.121320008344019 0.548919055690194
-0.325588655305987 -0.317747123271412
0.560833859469707 0.238496680606436
0.328803958428271 0.477932233530414
0.360040826101695 0.475664951474128
0.358505930326469 -0.283469272636595
0.557634719095689 0.0943671362049456
0.0253155034892368 0.509402973451469
-0.341244558614516 0.565038475437037
0.306929044184662 0.506178486753292
0.0982923518710815 -0.61808642818759
-0.378120314648177 0.262294022367363
0.300580107933606 -0.367005755346478
-0.356959562752667 -0.0814044309417183
0.505100892033331 0.0139140952744013
0.201905484776313 -0.666149109984138
-0.317471828048833 0.58310071988629
0.642327144101007 -0.123523772308688
-0.0562380509438529 0.61281111110998
0.540115590381765 -0.120862329660969
-0.428126661205109 0.432141903202031
0.0654240467335425 -0.527055709208335
-0.223935312216881 -0.448032034699164
-0.0205244147160425 0.484415699670613
0.467780098096871 0.175785756463301
0.230714978966231 0.44118546853886
-0.113410222292677 0.503941074448889
0.357513627358345 -0.49309119271841
0.348970412594284 -0.463110265729721
0.753037172863299 0.250529932836822
-0.476604689558609 -0.121674342122082
-0.554599660726196 0.351572119594442
-0.430960254695099 -0.340593468662097
0.146256793466728 0.447482638836862
0.180589375014155 -0.433288468783537
-0.429460156870332 0.147992598323329
0.32117177650781 -0.350084635084539
-0.122208345211026 0.456540665996618
-0.367691113002475 -0.396149169939704
-0.229428311677906 -0.0969482384945651
-0.342185427428518 -0.0455006289537875
-0.434117994088126 -0.279214120015818
-0.31579661004487 -0.502034242921636
-0.306527309881809 -0.306107672660978
0.145566936303268 0.351566983213997
-0.450526760261162 -0.295351166828137
0.428755830129544 0.372074281585718
-0.277564975453605 -0.396527013863708
-0.292053839903166 0.496168432067604
0.564128590481272 0.054409464020619
0.670632988170413 0.331393221033137
-0.0638225227611708 0.533242265447673
-0.3695451919932 -0.0644415681728064
0.473202200899963 0.293717947391691
-0.0946460237856184 0.522835883344978
-0.243058009957978 -0.0762252338710816
-0.46580715849943 -0.191047484701008
-0.517747270192168 -0.12468534920288
-0.297097410005799 -0.453028299907626
-0.441196965336446 -0.0133115208436468
0.471299431567835 0.203566088788995
-0.051465197581915 0.511804429882268
0.351463102530632 -0.486904865513393
0.348340792234287 0.178302621217343
-0.0190465983681825 -0.483677154506801
-0.330111832364987 0.516052105079114
0.392971260446176 0.259886923751571
0.0863623712202173 -0.576915060584095
0.205118982721534 0.364479908135274
-0.0843297166275683 -0.683267565465375
0.585983722122448 -0.182252165410723
0.303495950694384 -0.199279408226489
0.487880550779967 -0.308588364651201
-0.293027994873903 -0.470074126178899
0.0289803848323107 0.639136032853364
0.260381854804875 0.525883338905617
-0.286827295258364 0.278369674431996
0.439008286075036 0.446596318156047
-0.534768057865252 -0.151743472253761
0.243132591985438 0.536067862554789
0.53214176725667 -0.223373972967633
0.197504759664772 0.434683250254921
-0.0206749479832579 -0.600828587834605
-0.450802777351254 0.346176945566329
-0.385437418632674 -0.315247122254874
-0.393019039670113 0.407387454206972
-0.375189901487411 -0.41198070610119
0.0580152369412027 -0.372343354076889
-0.0462908967101837 -0.580141456250303
0.394691579830127 0.289906160059099
-0.270884546492129 0.545006305204072
-0.430710703405778 0.097152564474768
0.390998918595693 0.0268172503115887
-0.193608044837987 -0.354971953965917
0.443836944412869 -0.393329666997989
0.103544572977438 -0.373703126044679
0.235899262226962 -0.333124938194722
0.327502779100172 0.390881505605721
-0.206576861808151 -0.506689178778846
-0.0920535511950847 -0.626805661501039
-0.143371623728386 -0.370808747126041
-0.0843327603629878 -0.645147306094757
0.222528703950953 0.514668514566031
0.429019945122778 -0.108943023029966
0.493265662433144 -0.068681422711857
0.418799574212017 -0.0473876669195105
-0.273217039475357 0.571130057715012
-0.0996300712397765 0.438500403085451
-0.0564782040280362 0.706873854238153
-0.353276069524669 0.347490833867532
0.00425197136282077 -0.391383553125414
0.413641958822472 -0.0212909504929675
-0.468926681609731 0.381685647063297
0.259887949845236 -0.197077889231461
-0.153870934709157 -0.420673766265942
-0.295048245757425 0.319893654364035
0.720006619053842 0.0704321989030551
0.505437181791754 -0.0493601406395091
0.182696062423845 -0.582482166824571
-0.352669879531478 0.259378859849267
-0.238999594717602 0.119804612364053
-0.504036401134316 -0.410921098477491
-0.252426020990876 0.346409830923312
0.407227518029239 0.334779444622287
-0.372151501749527 -0.238424485925228
-0.456458022994527 -0.13597808780873
0.531432967251139 -0.0625218437705367
-0.50829416684712 0.0560674506627171
0.092234190119111 -0.520323030764237
0.149107554052885 -0.444920882089844
0.53202707646777 0.0575724211525929
-0.454775413851123 0.0894157389727709
-0.583365790049323 0.0694064396227361
-0.190858093717286 0.452902719785554
-0.380953934499504 -0.478330949260321
0.146651942768558 0.583969369990677
-0.325057942628062 0.427557071489395
0.03187847517407 0.619003187044543
0.211394573667987 -0.352336308068538
-0.226239312520911 0.4912410400645
0.373855507991436 0.477266440554704
-0.127488588229167 -0.392616762020296
-0.304420866384988 -0.31511392108643
-0.318036687834423 -0.285619000223036
-0.0552353403722365 0.41685523989911
-0.317397705131187 -0.603044299846029
-0.321458780369313 0.0753740310112461
-0.356315375660538 0.200576073378276
-0.124622404223555 -0.469800262488081
0.261876148641493 -0.360950541532307
-0.13881993592241 -0.281984660286065
-0.474007401363882 -0.433946169820591
-0.49286983805463 0.320296203701078
-0.34144612023373 0.546014368235368
-0.454994571465 -0.392137118899902
0.205300040855632 -0.462600009764764
-0.0133410326106431 -0.489442890670948
-0.529103009719642 -0.0776925590243412
-0.356902619398569 -0.136199901356057
-0.570075546045202 -0.198880243899332
0.446346656066523 0.159347934531463
0.456450400978272 -0.212841903279097
0.572784097558224 0.422047587470337
0.142424144918129 -0.481949181486348
-0.578011208734588 -0.22008576706809
-0.402633335400584 0.379516453211849
0.194496025089533 -0.480350881798798
-0.370154725906058 -0.230967892889668
-0.276276191826277 0.35722618131214
-0.255247642855646 0.333948160196178
-0.345839630416853 0.0323030158493381
0.540718158235085 0.00522745642329364
0.0824220350017049 0.590822961124413
0.163201406372165 -0.347255213314656
-0.0781856196228909 0.452920898920107
-0.441173834604219 0.326460578134147
0.587619948925087 0.176845540542919
-0.279531251270546 0.145775721756054
-0.290460741750318 0.43012039162437
0.132285561424232 0.735613709692054
-0.428221169838963 -0.240622736933853
0.417035226150054 -0.156694720295775
0.164617466680964 0.364454883725263
-0.462397765625122 -0.160441564070423
0.238626364974342 -0.376763728109069
0.356092953302265 -0.420704183088197
-0.551868985913274 0.0102198599775207
0.57029582851551 0.384626123311752
-0.250593450627246 -0.606068767349413
-0.56352586023292 -0.046866124144406
0.399957584040677 -0.230543871957454
0.674759363698423 -0.123702216145201
0.384308483505981 0.0845238270232833
-0.547050949095754 0.180518991945395
0.63921374768211 0.0193526243825857
-0.550632934503122 -0.124606698110966
0.400067244900371 -0.323182074807407
0.505733007048789 0.0126180761424537
0.447841352377499 0.0171266702396127
-0.570693060048461 0.0345778899630767
0.178938244608687 0.452882463892337
0.571285811184245 -0.0287152148578778
-0.278955557328362 0.511189966097579
0.431327530519805 -0.320289522084613
0.507680673440946 -0.231759800921228
0.660398046818595 0.101643660588978
-0.411144993440451 0.599516049271225
-0.16459797698833 0.484851311627873
0.504820075516498 -0.0238028004246584
0.31753548430927 -0.406452659044909
0.322900721011058 -0.458569080887015
-0.386421183155924 0.413517310694218
0.0148489795391808 -0.56178944503547
0.423121749241213 -0.143380085115805
0.130005164945315 0.461361718983437
-0.411005219141576 0.19630547423267
-0.307927707673807 0.347697103570136
-0.16944735850482 -0.515632702245291
0.0261528405721493 -0.438097904385313
-0.342910360057714 0.342348226874299
0.404112106621508 0.181843507435474
0.307836938340197 -0.186452420734887
0.315661682775278 0.500909572837297
0.340114090470939 0.33429491135461
-0.266713761516251 -0.17644185796164
0.118999952961703 0.418838309498632
-0.29966398561714 -0.417916533704871
0.416411152199812 0.170570700393894
0.41307351045809 0.343700180226471
0.0897735294906907 0.520627706702621
-0.17797679525345 -0.34895155352597
0.370021813188669 0.206261742060509
-0.464302218920233 0.0426970075331302
0.382479753869525 -0.481763781214523
-0.414108717035251 -0.430814451108242
-0.0489137212297883 0.736374406180117
-0.480574947038865 -0.248619388078281
0.0186707447884163 -0.457258208186459
0.380237365202936 -0.470717820846587
0.0942438838394666 0.413800631568628
0.250807265233415 -0.427631619070493
-0.153202968370115 0.587186890118895
};
\addlegendentry{Class 1}

\end{axis}
\end{tikzpicture}



==> background/figures/raw_figures/toy_example_1.tex <==
\tikzset{
  font={\fontsize{15pt}{12}\selectfont}}

\begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        %colorbar,
        %colorbar style={ylabel={}},
        %colormap/viridis,
        %point meta max=1,
        %point meta min=0,
        tick align=outside,
        tick pos=left,
        title={$f_0(x)$},
        x grid style={white!69.0196078431373!black},
        xlabel={Dim 1},
        xmin=-1.525, xmax=1.475,
        xtick style={color=black},
        y grid style={white!69.0196078431373!black},
        ylabel={Dim 2},
        ylabel style={yshift=-0.4cm},
        ymin=-1.525, ymax=1.475,
        ytick style={color=black}
        ]
        \addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.525, xmax=1.475, ymin=-1.525, ymax=1.475] {background/figures/raw_figures/uncertainty_plot_noise_0-000.png};
    \end{axis}
\end{tikzpicture}

==> background/figures/raw_figures/toy_example_2.tex <==
\tikzset{
  font={\fontsize{15pt}{12}\selectfont}}
  
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    colorbar,
    colorbar style={ylabel={}},
    colormap/viridis,
    point meta max=1,
    point meta min=0,
    tick align=outside,
    tick pos=left,
    title={$f_1(x)$},
    x grid style={white!69.0196078431373!black},
    xlabel={Dim 1},
    xmin=-1.525, xmax=1.475,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Dim 2},
    ylabel style={yshift=-0.4cm},
    ymin=-1.525, ymax=1.475,
    ytick style={color=black}
    ]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.525, xmax=1.475, ymin=-1.525, ymax=1.475] {background/figures/raw_figures/uncertainty_plot_noise_0.2-000.png};

\end{axis}

\end{tikzpicture}

==> background/figures/raw_figures/toy_example_bar.tex <==
\tikzset{
  font={\fontsize{15pt}{12}\selectfont}}
  
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    colorbar,
    colorbar style={ylabel={}},
    colormap/viridis,
    point meta max=1,
    point meta min=0,
    tick align=outside,
    tick pos=left,
    %title={$f_0(x)$},
    x grid style={white!69.0196078431373!black},
    xlabel={Dim 1},
    xmin=-1.525, xmax=1.475,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Dim 2},
    ylabel style={yshift=-0.4cm},
    ymin=-1.525, ymax=1.475,
    ytick style={color=black}
    ]
\end{axis}

\end{tikzpicture}

==> background/figures/raw_figures/uncertainty_plot_noise_0.0_3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={p(y=0 | x)},
x grid style={white!69.0196078431373!black},
xlabel={Dim 1},
xmin=-1.505, xmax=1.495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Dim 2},
ymin=-1.505, ymax=1.495,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.505, xmax=1.495, ymin=-1.505, ymax=1.495] {uncertainty_plot_noise_0.0_3-006.png};
\end{axis}

\end{tikzpicture}


==> background/figures/sketch_1.tex <==
\ifarxiv
\newcommand\figscale{0.55}
\else
\newcommand\figscale{0.55}
\fi

\begin{tikzpicture}[scale = \figscale]

\pgfmathsetseed{236}
%\draw [black, very thick, decorate, decoration={random steps, segment length=0.1cm, amplitude=.01cm}]  (0,0) circle [x radius=3cm, y radius=3.5cm, rotate=-45] ;

\definecolor{color0}{rgb}{0.705673158,0.01555616,0.150232812}
\definecolor{color1}{rgb}{0.2298057,0.298717966,0.753683153}

\draw[black] plot[smooth cycle, thick, tension=.8]
  coordinates{(0,1)  (3,2.5) (6,2) (6.5,0) (4,-1.5) (1,-1.6)};

\filldraw[black] (1,0) circle (2pt) node[anchor=center] (f0) {\normalsize{$\model^{0}\;\;\;\;\;$}};
\filldraw[black] (2.7,0.3) circle (2pt) node[anchor=center] (fs) {};
\node[anchor=south] at (2.6, 0) (fst) {\normalsize{$\model^{*}\;$}};
\filldraw[black] (4,1.9) circle (2pt) node[anchor=center] (fb) {};
%\node[anchor=center] at (4,1.8) (fbt) {\normalsize{}}; % $\model^{\#}\;\;\;\;\;$


\node[thick,] at (7, -1) (space) {\large{$\mathcal{F}$}};

%\draw [color1, decorate, decoration={random steps, segment length=0.5cm, amplitude=.1cm}] plot [smooth, tension=2] coordinates { (1,0) (1,1) (2,-2) (2.2,0.3)};

\node (start) at ($(f0)$) {};
\def\step{0.9}
\def\minstep{0.3}
\foreach \i in {1,2} { % 
        \node (end) at ($(start)+({max(\minstep,\step*rnd)}, \step*rnd-\step*0.9)$) {};
        
        \ifodd\i 
        \draw[->, color1, thick] (start) -- (end.center);
        \else 
        \draw[->, color1, thick] (start) -- (end.center);
        \fi
        
        \node (start) at (end.center) {};
        \pgfmathparse{\step-0.05}
        \xdef\step{\pgfmathresult}
}

\node (fsa) at ($(fs) + (0.1, -0.15)$) {};
\draw[->, color1, thick] (end) -- (fsa.center);

\node (start) at ($(fsa)$) {};
\foreach \i in {1,...,3} {
        \node (end) at ($(start)+({max(\minstep,\step*rnd)}, \step*rnd*2.5)$) {};
        %\ifodd\i 
        \draw[->, color1, thick] (start) -- (end.center);
        %\else 
        %\draw[-, color1, thick] (start) -- (end.center);
        %\fi
        
        \node (start) at (end) {};
        \pgfmathparse{\step-0.1}
        \xdef\step{\pgfmathresult}
}
\draw[->, color1, thick] (end) -- (fb.center);



\end{tikzpicture}

==> background/figures/sketch_2.tex <==
\ifarxiv
\newcommand\figscale{0.55}
\else
\newcommand\figscale{0.55}
\fi

\begin{tikzpicture}[scale = \figscale]
\pgfmathsetseed{236}
%\draw [black, very thick, decorate, decoration={random steps, segment length=0.1cm, amplitude=.01cm}]  (0,0) circle [x radius=3cm, y radius=3.5cm, rotate=-45] ;

\definecolor{color0}{rgb}{0.89904617,0.439559467,0.343229596}
\definecolor{color1}{rgb}{0.2298057,0.298717966,0.753683153}

\draw[black] plot[smooth cycle, thick, tension=.8]
  coordinates{(0,1)  (3,2.5) (6,2) (6.5,0) (4,-1.5) (1,-1.6)};

\filldraw[black] (1,0) circle (2pt) node[anchor=center] (f0) {\normalsize{$\model^{0}\;\;\;\;\;$}};
\filldraw[black] (2.7,0.3) circle (2pt) node[anchor=center] (fs) {};
\node[anchor=south] at (2.6, 0) (fst) {\normalsize{$\model^{*}\;$}};
\filldraw[black] (4,1.9) circle (2pt) node[anchor=center] (fb) {\normalsize{}}; %$\model^{\#}\;\;\;\;\;$

\filldraw[black] (2.7,-0.4) circle (2pt) node[anchor=center] (fsn) {};
\node[anchor=north] at (2.5,-0.3) (fsnt) {\normalsize{$\tilde{\model}^{*}$}};
\filldraw[black] (4.8,-0.2) circle (2pt) node[anchor=center] (fbn) {};
\node[anchor=west] at (4.7,-0.2) (fbnt) {\normalsize{}}; % $\tilde{\model}^{\#}$

\node[thick,] at (7, -1) (space) {\large{$\mathcal{F}$}};

%\draw [color1, decorate, decoration={random steps, segment length=0.5cm, amplitude=.1cm}] plot [smooth, tension=2] coordinates { (1,0) (1,1) (2,-2) (2.2,0.3)};

\node (start) at ($(f0)$) {};
\def\step{0.9}
\def\minstep{0.3}
\foreach \i in {1,2} { % 
        \node (end) at ($(start)+({max(\minstep,\step*rnd)}, \step*rnd-\step*0.9)$) {};
        
        %\ifodd\i 
        %\draw[->, color1, thick] (start) -- (end.center);
        %\else 
        \draw[->, color1, thick] (start) -- (end.center);
        %\fi
        
        \node (start) at (end.center) {};
        \pgfmathparse{\step-0.05}
        \xdef\step{\pgfmathresult}
}

\node (fsa) at ($(fs) + (0.1, -0.15)$) {};
\draw[->, color1, thick] (end) -- (fsa.center);

\node (start) at ($(fsa)$) {};
\foreach \i in {1,...,3} {
        \node (end) at ($(start)+({max(\minstep,\step*rnd)}, \step*rnd*2.5)$) {};
        %\ifodd\i 
        \draw[->, color1, thick] (start) -- (end.center);
        %\else 
        %\draw[-, color1, thick] (start) -- (end.center);
        %\fi
        
        \node (start) at (end) {};
        \pgfmathparse{\step-0.1}
        \xdef\step{\pgfmathresult}
}
\draw[->, color1, thick] (end) -- (fb.center);


\def\step{0.9}
\node (start) at ($(f0)$) {};
\foreach \i in {1,...,2} {
        \node (end) at ($(start)+({max(\minstep+0.25,\step*rnd)}, \step*rnd-\step*0.5)$) {};
        
       %\ifodd\i 
        \draw[->, color0, thick] (start) -- (end.center);
        %\else 
        %\draw[-, color0, thick] (start.center) -- (end.center);
        %\fi
        
        \node (start) at (end) {};
        \pgfmathparse{\step-0.1}
        \xdef\step{\pgfmathresult}
}

\node (fsna) at ($(fsn) + (0, 0.2)$) {};
\draw[->, color0, thick] (end) -- (fsna.center);

\node (start) at ($(fsna)$) {};
\foreach \i in {1,...,3} {
        \node (end) at ($(start)+({max(\minstep+0.2,\step*rnd)}, \step*rnd - 0.7*\step)$) {};
        
        %\ifodd\i 
        \draw[->, color0, thick] (start) -- (end.center);
        %\else 
        %\draw[-, color0, thick] (start.center) -- (end.center);
        %\fi
        
        \node (start) at (end) {};
        \pgfmathparse{\step-0.1}
        \xdef\step{\pgfmathresult}
}
\draw[->, color0, thick] (end) -- (fbn.center);

\end{tikzpicture}

==> background/figures/sketch_3.tex <==
\ifarxiv
\newcommand\figscale{0.55}
\else
\newcommand\figscale{0.55}
\fi

\begin{tikzpicture}[scale = \figscale]

\pgfmathsetseed{236}
%\draw [black, very thick, decorate, decoration={random steps, segment length=0.1cm, amplitude=.01cm}]  (0,0) circle [x radius=3cm, y radius=3.5cm, rotate=-45] ;

\definecolor{color0}{rgb}{0.89904617,0.439559467,0.343229596}
\definecolor{color1}{rgb}{0.2298057,0.298717966,0.753683153}

\draw[black] plot[smooth cycle, thick, tension=.8]
  coordinates{(0,1)  (3,2.5) (6,2) (6.5,0) (4,-1.5) (1,-1.6)};

\filldraw[black] (1,0) circle (2pt) node[anchor=center] (f0) {\normalsize{$\model^{0}\;\;\;\;\;$}};
\filldraw[black] (2.7,0.3) circle (2pt) node[anchor=center] (fs) {};
\node[anchor=south] at (2.6, 0) (fst) {\normalsize{$\model^{*}\;$}};

\filldraw[black] (4,1.9) circle (2pt) node[anchor=center] (fb) {}; % \normalsize{$\model^{\#}\;\;\;\;\;$

\filldraw[black] (4.8,-0.2) circle (2pt) node[anchor=center] (fbn) {};
\node[anchor=west] at (4.7,-0.2) (fbnt) {}; % \normalsize{$\tilde{\model}^{\#}$}

\node[thick,] at (7, -1) (space) {\large{$\mathcal{F}$}};

%\draw [color1, decorate, decoration={random steps, segment length=0.5cm, amplitude=.1cm}] plot [smooth, tension=2] coordinates { (1,0) (1,1) (2,-2) (2.2,0.3)};

\node (start) at ($(f0)$) {};
\def\step{0.9}
\def\minstep{0.3}
\foreach \i in {1,2} { % 
        \node (end) at ($(start)+({max(\minstep,\step*rnd)}, \step*rnd-\step*0.9)$) {};
        
        %\ifodd\i 
        \draw[->, color1, thick] (start) -- (end.center);
        %\else 
        %\draw[->, color1, thick] (start) -- (end.center);
        %\fi
        
        \node (start) at (end.center) {};
        \pgfmathparse{\step-0.05}
        \xdef\step{\pgfmathresult}
}

\node (fsa) at ($(fs) + (0.1, -0.15)$) {};
\draw[->, color1, thick] (end) -- (fsa.center);

\node (start) at ($(fsa)$) {};
\foreach \i in {1,...,3} {
        \node (end) at ($(start)+({max(\minstep,\step*rnd)}, \step*rnd*2.5)$) {};
        %\ifodd\i 
        \draw[->, color1, thick] (start) -- (end.center);
        %\else 
        %\draw[-, color1, thick] (start) -- (end.center);
        %\fi
        
        \node (start) at (end) {};
        \pgfmathparse{\step-0.1}
        \xdef\step{\pgfmathresult}
}
\draw[->, color1, thick] (end) -- (fb.center);


\def\step{0.9}
\node (start) at ($(f0)$) {};
\foreach \i in {1,...,2} {
        \node (end) at ($(start)+({max(\minstep+0.25,\step*rnd)}, \step*rnd-\step*0.4)$) {};
        
       %\ifodd\i 
        \draw[->, color0, thick] (start) -- (end.center);
        %\else 
        %\draw[-, color0, thick] (start.center) -- (end.center);
        %\fi
        
        \node (start) at (end) {};
        \pgfmathparse{\step-0.08}
        \xdef\step{\pgfmathresult}
}

\node (fsna) at ($(fs) + (0, -0.15)$) {};
\draw[->, color0, thick] (end) -- (fsna.center);

\node (start) at ($(fsna)$) {};
\foreach \i in {1,...,3} {
        \node (end) at ($(start)+({max(\minstep+0.2,\step*rnd)}, \step*rnd - 0.8*\step)$) {};
        
        %\ifodd\i 
        \draw[->, color0, thick] (start) -- (end.center);
        %\else 
        %\draw[-, color0, thick] (start.center) -- (end.center);
        %\fi
        
        \node (start) at (end) {};
        \pgfmathparse{\step-0.1}
        \xdef\step{\pgfmathresult}
}
\draw[->, color0, thick] (end) -- (fbn.center);

\end{tikzpicture}

==> background/figures/toy_example_2.tex <==
\tikzset{
  font={\fontsize{16pt}{12}\selectfont}}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.705673158,0.01555616,0.150232812}
\definecolor{color1}{rgb}{0.2298057,0.298717966,0.753683153}

\ifarxiv
\newcommand\vertsep{4}
\else
\newcommand\vertsep{4}
\fi

\begin{tikzpicture}[scale=0.45] % 0.5 for original aritcle!!!

\begin{groupplot}[group style={group size=3 by 1, group name=toy example plots, horizontal sep =\vertsep cm,vertical sep =2 cm }]
%\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.525, xmax=1.475, ymin=-1.525, ymax=1.475] {experiments/figures/raw_figures/circle_data_02.png};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim 1},
xlabel style={yshift=-0.2cm},
xmin=-1.525, xmax=1.475,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Dim 2},
ylabel style={yshift=-0.2cm},
legend image post style={scale=8},
ymin=-1.525, ymax=1.475,
ytick style={color=black}
]

\input{background/figures/raw_figures/toy_data_2}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$f_1(x)$},
x grid style={white!69.0196078431373!black},
xlabel={Dim 1},
xlabel style={yshift=-0.2cm},
xmin=-1.505, xmax=1.495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Dim 2},
ylabel style={yshift=-0.2cm},
ymin=-1.505, ymax=1.495,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.505, xmax=1.495, ymin=-1.505, ymax=1.495] {background/figures/raw_figures/uncertainty_plot_noise_0.0_3-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
title={$f_1(x)$},
x grid style={white!69.0196078431373!black},
xlabel={Dim 1},
xlabel style={yshift=-0.2cm},
xmin=-1.505, xmax=1.495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Dim 2},
ylabel style={yshift=-0.2cm},
ymin=-1.505, ymax=1.495,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.505, xmax=1.495, ymin=-1.505, ymax=1.495] {background/figures/raw_figures/uncertainty_plot_noise_0.0_3-001.png};

\end{groupplot}
\end{tikzpicture}

==> experiments/figures/CCE_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale = 0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{color3}{rgb}{0.9290, 0.6940, 0.1250}

\begin{groupplot}[group style={group size=3 by 1, group name=mae acc plots, horizontal sep =1.5cm,vertical sep =2cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.958862018585205, ymax=1.005,
ytick style={color=black}
]

\input{experiments/figures/cce_0}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.65, ymax=0.997098016738892,
ytick style={color=black}
]

\input{experiments/figures/cce_03}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.6,0.7)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.45, ymax=0.997098016738892,
ytick style={color=black}
]

\input{experiments/figures/cce_05}

\addlegendentry{Train}
\addlegendentry{Test}

\end{groupplot}

\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]mae acc plots c1r1.south) {a) $\omega$ = 0.0};% {\captionof{subfigure}{$\omega$ = 0.0 \label{subplot:a}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]mae acc plots c2r1.south) {b) $\omega$ = 0.3};%{\captionof{subfigure}{$\omega$ = 0.3\label{subplot:b}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]mae acc plots c3r1.south) {c) $\omega$ = 0.5};%{\captionof{subfigure}{$\omega$ = 0.5\label{subplot:c}}};

\end{tikzpicture}


==> experiments/figures/MAE_test_loss.tex <==
% This file was created by tikzplotlib v0.9.8.
\tikzset{font={\fontsize{15pt}{12}\selectfont}}


\begin{tikzpicture}[scale=0.5]

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.705673158,0.01555616,0.150232812}
\definecolor{color1}{rgb}{0.2298057,0.298717966,0.753683153}

\begin{groupplot}[group style={group size=1 by 3, group name=mae loss plots, horizontal sep =1.5cm,vertical sep =2cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ylabel style={yshift=-0.4cm},
ymin=-0.001, ymax=0.007,
ytick style={color=black}
]

\input{experiments/figures/mae_loss_0}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=0.0, ymax=0.07,
ylabel style={yshift=-0.4cm},
ytick style={color=black}
]

\input{experiments/figures/mae_loss_03}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.0,0.8)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=0.0, ymax=0.11,
scaled y ticks={base 10:2},
ytick style={color=black}
]
\input{experiments/figures/mae_loss_05}

\end{groupplot}

\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]mae loss plots c1r1.south) {a) $\omega$ = 0.0};% {\captionof{subfigure}{$\omega$ = 0.0 \label{subplot:a}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]mae loss plots c2r1.south) {b) $\omega$ = 0.3};%{\captionof{subfigure}{$\omega$ = 0.3\label{subplot:b}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]mae loss plots c3r1.south) {c) $\omega$ = 0.5};%{\captionof{subfigure}{$\omega$ = 0.5\label{subplot:c}}};


\end{tikzpicture}

% Något konstigt hände, och jag tycker inte att det ser ut som att initialiseringen är med för t.ex omega 0.5 random initialisation. Varför trodde jag inte det?


==> experiments/figures/mae_cce_acc.tex <==
\begin{tikzpicture}[scale = 1]

\definecolor{color0}{rgb}{0.1215686274509804,0.4666666666666667,0.7058823529411765}
\definecolor{color1}{rgb}{1,0.4980392156862745,0.0549019607843137}
\definecolor{color2}{rgb}{0.1725490196078431,0.6274509803921569,0.1725490196078431}
\definecolor{color3}{rgb}{0.8392156862745098,0.1529411764705882,0.1568627450980392}
\definecolor{color4}{rgb}{0.5803921568627451,0.403921568627451,0.7411764705882353}
\definecolor{color5}{rgb}{0.5490196078431373,0.3372549019607843,0.2941176470588235}
\pgfplotsset{%
            width=1.2\linewidth,
            height=1.5\linewidth
            }

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
%xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ylabel style = {yshift=-0.3cm},
ymin=0.42, ymax=1.02,
ytick style={color=black}
]

\input{experiments/figures/cce_0}
\input{experiments/figures/cce_03}
\input{experiments/figures/cce_05}

\end{axis}
\end{tikzpicture}

==> experiments/figures/mae_ccei_acc.tex <==
\begin{tikzpicture}[scale = 1]

\definecolor{color0}{rgb}{0.1215686274509804,0.4666666666666667,0.7058823529411765}
\definecolor{color1}{rgb}{1,0.4980392156862745,0.0549019607843137}
\definecolor{color2}{rgb}{0.1725490196078431,0.6274509803921569,0.1725490196078431}
\definecolor{color3}{rgb}{0.8392156862745098,0.1529411764705882,0.1568627450980392}
\definecolor{color4}{rgb}{0.5803921568627451,0.403921568627451,0.7411764705882353}
\definecolor{color5}{rgb}{0.5490196078431373,0.3372549019607843,0.2941176470588235}


\pgfplotsset{%
            width=1.2\linewidth,
            height=1.5\linewidth
            }

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
%xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ylabel style = {yshift=0pt},
ymin=0.42, ymax=1.02,
ytick style={color=black}
]

\input{experiments/figures/mae_ccei_0}
\input{experiments/figures/mae_ccei_03}
\input{experiments/figures/mae_ccei_05}

\end{axis}
\end{tikzpicture}

==> experiments/figures/mae_ccei_loss.tex <==
\begin{tikzpicture}[scale = 1]

\definecolor{color0}{rgb}{0.1215686274509804,0.4666666666666667,0.7058823529411765}
\definecolor{color1}{rgb}{1,0.4980392156862745,0.0549019607843137}
\definecolor{color2}{rgb}{0.1725490196078431,0.6274509803921569,0.1725490196078431}
\definecolor{color3}{rgb}{0.8392156862745098,0.1529411764705882,0.1568627450980392}
\definecolor{color4}{rgb}{0.5803921568627451,0.403921568627451,0.7411764705882353}
\definecolor{color5}{rgb}{0.5490196078431373,0.3372549019607843,0.2941176470588235}

\pgfplotsset{%
            width=1.2\linewidth,
            height=1.5\linewidth
            }

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2,0.45)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
%xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ylabel style = {yshift=15pt},
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color0] % x filter/.code={\pgfmathparse{#1*0.1}\pgfmathresult}
table {%
0 8.03435348307492e-14
10 5.10866373618253e-14
20 3.80115216917516e-14
30 3.04774583933902e-14
40 2.5578948274806e-14
50 2.21227268952908e-14
60 1.95467574011553e-14
70 1.75542750230654e-14
80 1.59556985408326e-14
90 1.46592739574784e-14
100 1.35785607137027e-14
110 1.26645181429581e-14
120 1.18810601005929e-14
130 1.12011501419637e-14
140 1.06050693400583e-14
150 1.00791245602515e-14
160 9.61141922479905e-15
170 9.1909749396716e-15
180 8.81238255246797e-15
190 8.46990002683875e-15
200 8.15732792864296e-15
210 7.87146193224116e-15
220 7.60906298364304e-15
230 7.36713682138006e-15
240 7.14278828683849e-15
250 6.93487303850661e-15
260 6.74208071641501e-15
270 6.56940585033717e-15
280 6.39093219670242e-15
290 6.23204745052236e-15
300 6.08229371951369e-15
310 5.94203692190964e-15
320 5.8091124650135e-15
330 5.68389261980558e-15
340 5.56451772545019e-15
350 5.45192883555173e-15
360 5.34463178399123e-15
370 5.24267739274555e-15
380 5.14506616293691e-15
390 5.05234527784925e-15
400 4.96377739530197e-15
410 4.8790779122248e-15
420 4.79783051192417e-15
430 4.72006611110264e-15
440 4.6449228537364e-15
450 4.57323422024553e-15
460 4.50422094031857e-15
470 4.4378847080214e-15
480 4.37437290708685e-15
490 4.31215664304513e-15
500 4.25283807871596e-15
510 4.19534952906934e-15
520 4.13997178552727e-15
530 4.0863783168886e-15
540 4.03422988645794e-15
550 3.98435150432593e-15
560 3.93567167381427e-15
570 3.88856224238683e-15
580 3.84295968257255e-15
590 3.79881190184519e-15
600 3.75541289824319e-15
610 3.71339794647701e-15
620 3.67287080808268e-15
630 3.63358287889018e-15
640 3.59519195758883e-15
650 3.55780604087939e-15
660 3.52153143139675e-15
670 3.48614387716813e-15
680 3.4511986858962e-15
690 3.41743087042096e-15
700 3.3847385750305e-15
710 3.35280204478722e-15
720 3.32148490738663e-15
730 3.29095000491282e-15
740 3.26124498296909e-15
750 3.23206618024383e-15
760 3.20348453574639e-15
770 3.17551741365219e-15
780 3.14825692879423e-15
790 3.12157687326338e-15
800 3.09546708266426e-15
810 3.06983459513093e-15
820 3.04474569099149e-15
830 3.02042356342756e-15
840 2.99650208244768e-15
850 2.97288680387823e-15
860 2.94980176793376e-15
870 2.92703140472919e-15
880 2.90479318997374e-15
890 2.882981244549e-15
900 2.861839725702e-15
910 2.84052371806788e-15
920 2.81976061119007e-15
930 2.79959550957302e-15
940 2.7799022053076e-15
950 2.76051933861734e-15
960 2.74145241521641e-15
970 2.72266120103981e-15
980 2.70413404938451e-15
990 2.6859910271708e-15
1000 2.66806230429274e-15
1010 2.65039531459539e-15
1020 2.63311372488903e-15
1030 2.61598248353081e-15
1040 2.59916040919834e-15
1050 2.58272860529632e-15
1060 2.56656615787152e-15
1070 2.55066946703393e-15
1080 2.535087237178e-15
1090 2.51966530830734e-15
1100 2.50461141525226e-15
1110 2.48963608450305e-15
1120 2.47497542649373e-15
1130 2.46042424749285e-15
1140 2.44606555672923e-15
1150 2.43184726167662e-15
1160 2.41781849024596e-15
1170 2.40407601595147e-15
1180 2.39055885242095e-15
1190 2.37724900020427e-15
1200 2.36415514138914e-15
1210 2.35120189004325e-15
1220 2.33847394946133e-15
1230 2.32588216942569e-15
1240 2.3135006653192e-15
1250 2.3011818416508e-15
1260 2.28909277566935e-15
1270 2.27717862199151e-15
1280 2.26542349874952e-15
1290 2.25378166616422e-15
1300 2.2423657796176e-15
1310 2.23083850823841e-15
1320 2.21957868751232e-15
1330 2.20847556788148e-15
1340 2.19748658594027e-15
1350 2.18671169157649e-15
1360 2.17604924083645e-15
1370 2.16554984393876e-15
1380 2.15503562396449e-15
1390 2.1446880577226e-15
1400 2.13449931015831e-15
1410 2.12442004160246e-15
1420 2.11454363743748e-15
1430 2.10476781843498e-15
1440 2.09510465481446e-15
1450 2.08552767679633e-15
1460 2.07601443800748e-15
1470 2.06656811482147e-15
1480 2.05720691844665e-15
1490 2.04804879822093e-15
1500 2.03899655711363e-15
1510 2.03013786303477e-15
1520 2.02145746939131e-15
1530 2.01249077861167e-15
1540 2.00381440837471e-15
1550 1.99526911648634e-15
1560 1.9867568588829e-15
1570 1.97831278743173e-15
1580 1.96999492388969e-15
1590 1.96176917518066e-15
1600 1.95369462185273e-15
1610 1.94562006852479e-15
1620 1.9375607617899e-15
1630 1.92965857966673e-15
1640 1.92180637248744e-15
1650 1.91412145431524e-15
1660 1.90628597603667e-15
1670 1.89854345962405e-15
1680 1.89103048914014e-15
1690 1.88358146964375e-15
1700 1.87620148333256e-15
1710 1.86893923460104e-15
1720 1.86172039630807e-15
1730 1.85460235493581e-15
1740 1.84754297059516e-15
1750 1.84048570383687e-15
1760 1.83353198685639e-15
1770 1.82665662042353e-15
1780 1.81980708849555e-15
1790 1.81304268337878e-15
1800 1.8063386293595e-15
1810 1.79969471467947e-15
1820 1.79311602153639e-15
1830 1.78658730333719e-15
1840 1.78010263085125e-15
1850 1.77374067226354e-15
1860 1.76727050521682e-15
1870 1.76093713399108e-15
1880 1.75470085391692e-15
1890 1.7485683353788e-15
1900 1.74244333425808e-15
1910 1.73639774247617e-15
1920 1.73037120893558e-15
1930 1.7244494957222e-15
1940 1.71853921745362e-15
1950 1.71269564302963e-15
1960 1.70684063366085e-15
1970 1.70107636269655e-15
1980 1.69541310041121e-15
1990 1.68976487296068e-15
2000 1.6841330567735e-15
2010 1.67854772151931e-15
2020 1.67297710346257e-15
2030 1.66744926056967e-15
2040 1.66197880415895e-15
2050 1.65652507664893e-15
2060 1.65111793595102e-15
2070 1.64564620899087e-15
2080 1.64032260691738e-15
2090 1.63521817461899e-15
2100 1.62982426881087e-15
2110 1.62463523909688e-15
2120 1.61953398317204e-15
2130 1.61448587856464e-15
2140 1.60948594895611e-15
2150 1.6045171478084e-15
2160 1.59962405023035e-15
2170 1.59472216468547e-15
2180 1.58987290106244e-15
2190 1.58512814012928e-15
2200 1.58027506485798e-15
2210 1.57553898601253e-15
2220 1.57078363716753e-15
2230 1.56612368540821e-15
2240 1.56147379216514e-15
2250 1.55685280392139e-15
2260 1.55230984858791e-15
2270 1.5477851044628e-15
2280 1.54326353671123e-15
2290 1.53877976780494e-15
2300 1.5343342212604e-15
2310 1.52988930999056e-15
2320 1.5254753154233e-15
2330 1.52108546129504e-15
2340 1.51680381562579e-15
2350 1.512390244575e-15
2360 1.50807895275259e-15
2370 1.50379847175364e-15
2380 1.49957865948954e-15
2390 1.49543846832248e-15
2400 1.49126185473869e-15
2410 1.48717852065821e-15
2420 1.48310270399514e-15
2430 1.47908003864951e-15
2440 1.47509940731389e-15
2450 1.47108277707801e-15
2460 1.46711506299484e-15
2470 1.4631711717133e-15
2480 1.45925512663991e-15
2490 1.45538048030181e-15
2500 1.45147714072263e-15
2510 1.44767798619595e-15
2520 1.44389810166883e-15
2530 1.44013441664683e-15
2540 1.43640440118447e-15
2550 1.43267152698592e-15
2560 1.42896840481965e-15
2570 1.42525670644478e-15
2580 1.42161171191451e-15
2590 1.41799170485618e-15
2600 1.41443014307121e-15
2610 1.41080950073817e-15
2620 1.4072404215358e-15
2630 1.40370151788217e-15
2640 1.40019988367822e-15
2650 1.39670650804551e-15
2660 1.39319407417148e-15
2670 1.38971160408796e-15
2680 1.38626089773997e-15
2690 1.38282363804001e-15
2700 1.37944482361341e-15
2710 1.37604885676963e-15
2720 1.37268507717785e-15
2730 1.3693404617065e-15
2740 1.36602570414653e-15
2750 1.3627225932896e-15
2760 1.35947591600277e-15
2770 1.35617714618969e-15
2780 1.35294020978176e-15
2790 1.34974361331794e-15
2800 1.34654352284321e-15
2810 1.34343184143235e-15
2820 1.3402005166177e-15
2830 1.33710852872286e-15
2840 1.33401707022362e-15
2850 1.3309406465592e-15
2860 1.32788264586137e-15
2870 1.32480495164752e-15
2880 1.32178485567409e-15
2890 1.31877831222781e-15
2900 1.31573788746364e-15
2910 1.31274489654452e-15
2920 1.30977424611938e-15
2930 1.30677670239816e-15
2940 1.30380891070922e-15
2950 1.30082290781191e-15
2960 1.29786199826567e-15
2970 1.29499214476125e-15
2980 1.29200296549039e-15
2990 1.28909510138247e-15
3000 1.28625552930591e-15
3010 1.28339435788921e-15
3020 1.28054303323051e-15
3030 1.2777675180206e-15
3040 1.27493969852619e-15
3050 1.27215835996476e-15
3060 1.26938962101842e-15
3070 1.26661791745677e-15
3080 1.26391355301442e-15
3090 1.26121480016535e-15
3100 1.25854103478823e-15
3110 1.25587489270762e-15
3120 1.25321160936322e-15
3130 1.25056854893043e-15
3140 1.24794465261807e-15
3150 1.24533769696466e-15
3160 1.24274789372843e-15
3170 1.24012844433905e-15
3180 1.23751661824619e-15
3190 1.23496175511903e-15
3200 1.23237904578374e-15
3210 1.22986251089745e-15
3220 1.22732014150626e-15
3230 1.22491732079314e-15
3240 1.2223384231061e-15
3250 1.21987916882287e-15
3260 1.21740329151805e-15
3270 1.21493471987239e-15
3280 1.21250511174231e-15
3290 1.21007232723868e-15
3300 1.20764420141625e-15
3310 1.20523809845046e-15
3320 1.20284491273711e-15
3330 1.20044844477109e-15
3340 1.19807410554082e-15
3350 1.19569320180521e-15
3360 1.19332436828909e-15
3370 1.19096612268482e-15
3380 1.1886133827947e-15
3390 1.1862728190032e-15
3400 1.18393934911263e-15
3410 1.18161096141975e-15
3420 1.17932884290161e-15
3430 1.17703592471339e-15
3440 1.17476735872241e-15
3450 1.17248852245694e-15
3460 1.17022228580656e-15
3470 1.16797902492488e-15
3480 1.16575503404274e-15
3490 1.16358546502747e-15
3500 1.16137926183722e-15
3510 1.1591921168883e-15
3520 1.15701852446652e-15
3530 1.15482714435286e-15
3540 1.15270003286407e-15
3550 1.15056296873814e-15
3560 1.14845957417187e-15
3570 1.14631435735383e-15
3580 1.14421053927109e-15
3590 1.14212736761644e-15
3600 1.14001698502835e-15
3610 1.13793423689017e-15
3620 1.13588759353137e-15
3630 1.13384825583174e-15
3640 1.13181167098918e-15
3650 1.12979075625615e-15
3660 1.12779027619297e-15
3670 1.1257737025038e-15
3680 1.1237667638144e-15
3690 1.12176511908092e-15
3700 1.11978888533585e-15
3710 1.11781720439288e-15
3720 1.11581058334084e-15
3730 1.11382937327721e-15
3740 1.11186658618019e-15
3750 1.10989755221517e-15
3760 1.10794831764531e-15
3770 1.10601157681141e-15
3780 1.10409389421882e-15
3790 1.10219706981257e-15
3800 1.10029452793392e-15
3810 1.09838319808844e-15
3820 1.09649463225341e-15
3830 1.09457769081466e-15
3840 1.09270267750679e-15
3850 1.09083740507782e-15
3860 1.08898579105512e-15
3870 1.08715323527374e-15
3880 1.08531210328376e-15
3890 1.08348219448034e-15
3900 1.0816918844672e-15
3910 1.07986123450994e-15
3920 1.0780674304859e-15
3930 1.07625975629734e-15
3940 1.07446648166888e-15
3950 1.07266791308451e-15
3960 1.07088850862056e-15
3970 1.06908930476147e-15
3980 1.06732969969267e-15
3990 1.06555855379996e-15
4000 1.0637870902699e-15
4010 1.06202092069576e-15
4020 1.06027772689031e-15
4030 1.05854152110667e-15
4040 1.05681018576248e-15
4050 1.05505312179252e-15
4060 1.05335185611796e-15
4070 1.0516534491796e-15
4080 1.04998458251527e-15
4090 1.04833519760873e-15
4100 1.04660502693485e-15
4110 1.04492546647956e-15
4120 1.0432495059143e-15
4130 1.04157238067873e-15
4140 1.03993061906872e-15
4150 1.03827149328328e-15
4160 1.03665027222224e-15
4170 1.03502746297442e-15
4180 1.0333833720238e-15
4190 1.03176723316044e-15
4200 1.03014463567085e-15
4210 1.02855422543327e-15
4220 1.02691744014181e-15
4230 1.02530638347614e-15
4240 1.02373566675457e-15
4250 1.02214388008844e-15
4260 1.0205715751801e-15
4270 1.01900414071121e-15
4280 1.01743162404463e-15
4290 1.01585646040009e-15
4300 1.0142953786783e-15
4310 1.01274933179133e-15
4320 1.01117850919065e-15
4330 1.00962483900714e-15
4340 1.00808916827377e-15
4350 1.00655730918866e-15
4360 1.00502576774091e-15
4370 1.00353234277578e-15
4380 1.00203711786564e-15
4390 1.00052897570305e-15
4400 9.99033115518203e-16
4410 9.97543713959575e-16
4420 9.96045947950592e-16
4430 9.94564063809371e-16
4440 9.93094991041477e-16
4450 9.91637776734844e-16
4460 9.9018130358204e-16
4470 9.8871731301183e-16
4480 9.87277992276208e-16
4490 9.85842800826204e-16
4500 9.84368539981508e-16
4510 9.82949124520146e-16
4520 9.81511180213064e-16
4530 9.80104682004148e-16
4540 9.78692678081075e-16
4550 9.77292003223672e-16
4560 9.75864329191074e-16
4570 9.74504841310731e-16
4580 9.7308807282733e-16
4590 9.71712703079226e-16
4600 9.7035872091304e-16
4610 9.68983351164936e-16
4620 9.6763667465792e-16
4630 9.66266492986618e-16
4640 9.64921510545496e-16
4650 9.63576739862612e-16
4660 9.62265850497617e-16
4670 9.60863375695201e-16
4680 9.59527816495618e-16
4690 9.58204221636414e-16
4700 9.56868133041239e-16
4710 9.55541891204076e-16
4720 9.54220308048122e-16
4730 9.52895760276853e-16
4740 9.51575659428557e-16
4750 9.50253864514367e-16
4760 9.48951551357964e-16
4770 9.47632403421733e-16
4780 9.46311879056964e-16
4790 9.44997601560181e-16
4800 9.43700264722342e-16
4810 9.42412351126042e-16
4820 9.41104214618126e-16
4830 9.39819477395378e-16
4840 9.38564809842258e-16
4850 9.37290448773114e-16
4860 9.36048804351557e-16
4870 9.34783866523951e-16
4880 9.33506964355965e-16
4890 9.32252085044608e-16
4900 9.31005146667132e-16
4910 9.29768796201495e-16
4920 9.28537104417069e-16
4930 9.27301495105262e-16
4940 9.26086214584189e-16
4950 9.24870087030169e-16
4960 9.23661900410029e-16
4970 9.22448208075732e-16
4980 9.21241927279723e-16
4990 9.20025270330111e-16
5000 9.18820048325286e-16
};

\addplot[color1, draw=none] coordinates {(1,1)};

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color2] % x filter/.code={\pgfmathparse{\pgfmathresult*0.1}\pgfmathresult}
table {%
0 0.00646539824083447
10 0.00862465985119343
20 0.00894381478428841
30 0.00871721003204584
40 0.0075306436046958
50 0.0076855318620801
60 0.00769367953762412
70 0.00920337345451117
80 0.00885142851620913
90 0.00853668712079525
100 0.00778820691630244
110 0.00734986504539847
120 0.00758929876610637
130 0.00677792960777879
140 0.00914667453616858
150 0.00898720510303974
160 0.00773305352777243
170 0.00833656266331673
180 0.00761782238259912
190 0.00834996066987514
200 0.00760594522580504
210 0.00826666597276926
220 0.00896980799734592
230 0.00925187580287457
240 0.00851405132561922
250 0.00856751762330532
260 0.00740410014986992
270 0.00739925168454647
280 0.00800867471843958
290 0.0075713200494647
300 0.00833052769303322
310 0.00915034487843513
320 0.00709214713424444
330 0.00993709173053503
340 0.00783755257725716
350 0.0072958255186677
360 0.00739590544253588
370 0.00639808503910899
380 0.00797571986913681
390 0.00872671883553267
400 0.00844757910817862
410 0.00711941113695502
420 0.00729281362146139
430 0.00771329877898097
440 0.00909095350652933
450 0.00648373365402222
460 0.00670730462297797
470 0.00891204923391342
480 0.00855076406151056
490 0.00713949138298631
500 0.0068927351385355
510 0.0102875279262662
520 0.00817041285336018
530 0.0086267963051796
540 0.00741588417440653
550 0.00949019659310579
560 0.00818068441003561
570 0.00829953420907259
580 0.00738912308588624
590 0.0087370565161109
600 0.00822196528315544
610 0.00793195050209761
620 0.00839791726320982
630 0.00751132238656282
640 0.00696711614727974
650 0.00623675622045994
660 0.00675447378307581
670 0.00827373005449772
680 0.00735906092450023
690 0.0071466863155365
700 0.00773932505398989
710 0.00701968418434262
720 0.0071632475592196
730 0.00680600618943572
740 0.0085489135235548
750 0.0062136072665453
760 0.00645612832158804
770 0.00619191257283092
780 0.00755889294669032
790 0.00822273455560207
800 0.00819694437086582
810 0.00611814996227622
820 0.00724072102457285
830 0.00649836705997586
840 0.00677566416561604
850 0.00834344234317541
860 0.00802480988204479
870 0.00778502458706498
880 0.00697474833577871
890 0.00771752186119556
900 0.00740558095276356
910 0.00757996179163456
920 0.00703400885686278
930 0.00733522372320294
940 0.00715618440881371
950 0.00871303491294384
960 0.00712135061621666
970 0.00713704060763121
980 0.00726904347538948
990 0.00741374818608165
1000 0.00605331268161535
1010 0.00706399511545897
1020 0.00679198186844587
1030 0.00659549329429865
1040 0.00718217995017767
1050 0.00873158499598503
1060 0.00632355827838182
1070 0.00625206436961889
1080 0.00774508807808161
1090 0.0060305567458272
1100 0.00654509570449591
1110 0.00656045973300934
1120 0.00766701949760318
1130 0.00699174217879772
1140 0.00574681768193841
1150 0.00594760430976748
1160 0.00704859476536512
1170 0.00844751205295324
1180 0.00809085369110107
1190 0.00652746390551329
1200 0.00577737437561154
1210 0.00572434579953551
1220 0.0070331166498363
1230 0.00741346506401896
1240 0.00681222742423415
1250 0.0080798827111721
1260 0.00590077834203839
1270 0.00594439497217536
1280 0.00733779184520245
1290 0.00674417102709413
1300 0.00609705224633217
1310 0.00704195396974683
1320 0.00716501381248236
1330 0.00725202960893512
1340 0.00653397059068084
1350 0.00630244379863143
1360 0.00603060657158494
1370 0.00821085087954998
1380 0.00613078381866217
1390 0.00700040906667709
1400 0.00701180752366781
1410 0.00558460550382733
1420 0.00663041416555643
1430 0.00584637420251966
1440 0.00631100637838244
1450 0.00784645602107048
1460 0.00700709130614996
1470 0.00767667172476649
1480 0.00641918089240789
1490 0.00672510685399175
1500 0.00598951941356063
1510 0.00601741299033165
1520 0.00612864643335342
1530 0.0061726551502943
1540 0.00731217488646507
1550 0.00614881049841642
1560 0.00604770518839359
1570 0.00654550502076745
1580 0.00641106488183141
1590 0.00668867398053408
1600 0.00679088430479169
1610 0.00821006018668413
1620 0.00570141617208719
1630 0.0058204154483974
1640 0.0065567484125495
1650 0.00773921003565192
1660 0.00676996354013681
1670 0.00608831364661455
1680 0.00633839890360832
1690 0.0067453165538609
1700 0.00524012558162212
1710 0.00671187276020646
1720 0.00659006740897894
1730 0.00670078117400408
1740 0.00704520056024194
1750 0.00676930975168943
1760 0.00523105636239052
1770 0.00554596213623881
1780 0.00667269341647625
1790 0.00625575101003051
1800 0.00601537385955453
1810 0.00502292206510901
1820 0.00715812388807535
1830 0.00972013827413321
1840 0.00659932708367705
1850 0.00648769875988364
1860 0.00643735146149993
1870 0.00667393440380692
1880 0.00631700363010168
1890 0.00634025456383824
1900 0.00725802313536406
1910 0.00814021285623312
1920 0.00641415594145656
1930 0.00788475945591927
1940 0.00609176373109221
1950 0.00528138177469373
1960 0.00740705290809274
1970 0.00627240212634206
1980 0.00491897342726588
1990 0.00590810738503933
2000 0.00573140988126397
2010 0.00593857513740659
2020 0.00693919835612178
2030 0.00673198606818914
2040 0.0062825926579535
2050 0.00564864464104176
2060 0.00575301283970475
2070 0.00623087165877223
2080 0.00535400863736868
2090 0.00790248066186905
2100 0.00699659343808889
2110 0.00480224378407001
2120 0.00542814005166292
2130 0.00574581045657396
2140 0.00618634466081858
2150 0.00653685722500086
2160 0.00628529209643602
2170 0.00659018754959106
2180 0.00543542904779315
2190 0.00646339729428291
2200 0.00613055331632495
2210 0.00698737893253565
2220 0.00786358769983053
2230 0.00563053134828806
2240 0.00606891373172402
2250 0.00554652558639646
2260 0.00531669706106186
2270 0.00521401409059763
2280 0.00545895332470536
2290 0.00575131550431252
2300 0.00635464489459991
2310 0.00704929791390896
2320 0.00611303094774485
2330 0.00657569337636232
2340 0.00554550252854824
2350 0.00557637214660645
2360 0.00566709879785776
2370 0.00621367106214166
2380 0.00679310178384185
2390 0.00478473724797368
2400 0.00590973580256104
2410 0.00619028601795435
2420 0.00597208412364125
2430 0.00457601528614759
2440 0.00498955463990569
2450 0.00528039131313562
2460 0.00447982084006071
2470 0.00583089888095856
2480 0.00595711963251233
2490 0.00572298094630241
2500 0.00537130748853087
2510 0.00868616346269846
2520 0.0062874467112124
2530 0.00495578721165657
2540 0.00544025795534253
2550 0.00646679103374481
2560 0.00547292549163103
2570 0.00561152352020144
2580 0.00775159429758787
2590 0.00757568748667836
2600 0.00589311914518476
2610 0.00744721572846174
2620 0.0056681539863348
2630 0.00487662060186267
2640 0.00554171903058887
2650 0.00628471560776234
2660 0.00640546204522252
2670 0.00709228171035647
2680 0.00577680766582489
2690 0.00502606295049191
2700 0.00455804308876395
2710 0.00601020129397511
2720 0.00551001308485866
2730 0.00529465544968843
2740 0.00854749418795109
2750 0.00596526544541121
2760 0.00635456154122949
2770 0.00579798873513937
2780 0.00559883005917072
2790 0.00620215386152267
2800 0.00590891484171152
2810 0.00666326889768243
2820 0.00694679096341133
2830 0.00575786363333464
2840 0.00629602558910847
2850 0.00659112073481083
2860 0.00577453104779124
2870 0.0055930525995791
2880 0.00484474003314972
2890 0.00574309751391411
2900 0.00464124651625752
2910 0.00615320540964603
2920 0.00586990918964148
2930 0.00538107473403215
2940 0.00732317240908742
2950 0.00583873689174652
2960 0.00588467670604587
2970 0.00468471040949225
2980 0.00679338769987226
2990 0.00578413298353553
3000 0.00592438085004687
3010 0.00525448331609368
3020 0.00576851656660438
3030 0.00502292392775416
3040 0.00478909956291318
3050 0.00640858290717006
3060 0.00571186048910022
3070 0.00518228905275464
3080 0.00584605289623141
3090 0.0049162576906383
3100 0.00480554671958089
3110 0.00541295390576124
3120 0.00511369341984391
3130 0.00563336722552776
3140 0.00495422398671508
3150 0.00585895171388984
3160 0.00585989840328693
3170 0.00543355382978916
3180 0.00541716534644365
3190 0.00520067662000656
3200 0.00641874969005585
3210 0.00523033924400806
3220 0.0049133226275444
3230 0.00566756492480636
3240 0.00519274035468698
3250 0.00579858804121614
3260 0.00501208892092109
3270 0.00506647164002061
3280 0.00546527933329344
3290 0.00530147552490234
3300 0.00545571465045214
3310 0.00658214371651411
3320 0.00764435157179832
3330 0.00549424393102527
3340 0.00561161013320088
3350 0.00480452599003911
3360 0.00553427636623383
3370 0.00527268275618553
3380 0.00541315507143736
3390 0.00891536753624678
3400 0.00532331271097064
3410 0.00838623195886612
3420 0.0060028457082808
3430 0.00520296581089497
3440 0.00504777580499649
3450 0.00497974641621113
3460 0.00502177467569709
3470 0.00606936821714044
3480 0.00529359886422753
3490 0.00474297255277634
3500 0.00575823336839676
3510 0.0045915967784822
3520 0.00587905710563064
3530 0.00536448834463954
3540 0.00606818916276097
3550 0.0054854485206306
3560 0.0057315812446177
3570 0.00566618051379919
3580 0.00515398848801851
3590 0.0062756915576756
3600 0.00498449569568038
3610 0.00600225618109107
3620 0.00579005293548107
3630 0.00566722918301821
3640 0.00573818478733301
3650 0.00588558847084641
3660 0.00512370700016618
3670 0.0047562881372869
3680 0.00541981309652328
3690 0.00547301163896918
3700 0.00432289158925414
3710 0.00527660828083754
3720 0.00539337331429124
3730 0.00507556460797787
3740 0.00427190167829394
3750 0.00528028281405568
3760 0.00506674312055111
3770 0.00580637715756893
3780 0.00517004914581776
3790 0.00532549107447267
3800 0.00610093353316188
3810 0.00411894684657454
3820 0.00525026442483068
3830 0.00593412201851606
3840 0.00545619055628777
3850 0.00517163285985589
3860 0.00459514837712049
3870 0.00470884889364243
3880 0.00555343180894852
3890 0.00455832481384277
3900 0.00462563801556826
3910 0.00551462266594172
3920 0.00501758838072419
3930 0.00509340781718493
3940 0.00448868563398719
3950 0.00395066197961569
3960 0.00486494321376085
3970 0.00557871861383319
3980 0.00444103218615055
3990 0.00454100081697106
4000 0.00573583878576756
4010 0.00592138757929206
4020 0.00479022227227688
4030 0.0043633715249598
4040 0.0050466088578105
4050 0.00451455172151327
4060 0.0051559810526669
4070 0.00480470526963472
4080 0.00396311236545444
4090 0.00389192323200405
4100 0.00450505828484893
4110 0.00521328439936042
4120 0.00452358787879348
4130 0.00434850715100765
4140 0.0048775440081954
4150 0.00468480726704001
4160 0.00570865301415324
4170 0.00527583388611674
4180 0.0056602256372571
4190 0.00538636138662696
4200 0.00560088781639934
4210 0.00489241955801845
4220 0.00545999826863408
4230 0.00485332310199738
4240 0.00521510699763894
4250 0.00489787338301539
4260 0.00550913205370307
4270 0.0040619159117341
4280 0.00509732542559505
4290 0.00517242075875401
4300 0.00612617004662752
4310 0.00502828042954206
4320 0.00431731250137091
4330 0.00472590420395136
4340 0.00559474108740687
4350 0.0059481649659574
4360 0.00498945033177733
4370 0.00553073734045029
4380 0.00523239327594638
4390 0.00433472450822592
4400 0.00558786978945136
4410 0.00645641330629587
4420 0.00406212219968438
4430 0.00565411383286119
4440 0.00436403835192323
4450 0.00448618829250336
4460 0.00635408330708742
4470 0.00459435069933534
4480 0.00519266445189714
4490 0.00511561660096049
4500 0.00550440605729818
4510 0.00527480430901051
4520 0.00465233996510506
4530 0.00522262370213866
4540 0.0052271424792707
4550 0.00578646454960108
4560 0.00526646431535482
4570 0.00533551583066583
4580 0.00573068298399448
4590 0.00489725964143872
4600 0.00500365300104022
4610 0.00544478837400675
4620 0.00403783703222871
4630 0.00509104412049055
4640 0.00466921087354422
4650 0.00429847929626703
4660 0.00590619118884206
4670 0.00530348625034094
4680 0.00486030522733927
4690 0.00467308377847075
4700 0.00471713719889522
4710 0.00525126466527581
4720 0.00458087492734194
4730 0.00463914591819048
4740 0.00506317056715488
4750 0.00539015978574753
4760 0.00526977749541402
4770 0.00533319776877761
4780 0.00394520442932844
4790 0.00445633195340633
4800 0.00431845616549253
4810 0.00527026038616896
4820 0.00491717178374529
4830 0.00514000840485096
4840 0.00480023445561528
4850 0.00551743945106864
4860 0.00468491157516837
4870 0.00487131532281637
4880 0.00491082901135087
4890 0.00531608890742064
4900 0.00497797364369035
4910 0.00513760698959231
4920 0.00618114322423935
4930 0.00462804874405265
4940 0.00461747171357274
4950 0.00409624027088284
4960 0.00452474225312471
4970 0.00493470299988985
4980 0.00463918875902891
4990 0.00474277324974537
5000 0.00500996829941869
};

\addplot[color3, draw=none] coordinates {(1,1)};

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color4] % x filter/.code={\pgfmathparse{\pgfmathresult*0.1}\pgfmathresult}
table {%
0 0.0221881251782179
10 0.0188892260193825
20 0.0184751637279987
30 0.0203632302582264
40 0.0181664414703846
50 0.0190162658691406
60 0.0178630594164133
70 0.0187948904931545
80 0.0182750225067139
90 0.0169814098626375
100 0.0184087827801704
110 0.0181994773447514
120 0.0174195505678654
130 0.0170333404093981
140 0.01736312918365
150 0.0173511169850826
160 0.0168129373341799
170 0.0163608584553003
180 0.0213622618466616
190 0.0170434825122356
200 0.0176262594759464
210 0.0176178999245167
220 0.0174192618578672
230 0.0164367333054543
240 0.0162563156336546
250 0.0165272895246744
260 0.0167279336601496
270 0.0180687420070171
280 0.0166532192379236
290 0.0194915924221277
300 0.0181349366903305
310 0.017038457095623
320 0.0163091290742159
330 0.0193869061768055
340 0.0166648272424936
350 0.0160045865923166
360 0.015212501399219
370 0.0184303596615791
380 0.0207729507237673
390 0.0155725972726941
400 0.0170696340501308
410 0.0180507469922304
420 0.0187486186623573
430 0.0169840436428785
440 0.0173164214938879
450 0.017438281327486
460 0.0164909232407808
470 0.0195902809500694
480 0.0181213412433863
490 0.0151130519807339
500 0.0176816787570715
510 0.0156331788748503
520 0.0159155447036028
530 0.0166502110660076
540 0.0155465016141534
550 0.015402433462441
560 0.0163777079433203
570 0.0171533301472664
580 0.015570824034512
590 0.0152527783066034
600 0.0173888243734837
610 0.0173658132553101
620 0.0159236639738083
630 0.0172809921205044
640 0.0149869881570339
650 0.0167064424604177
660 0.0157586336135864
670 0.0163651667535305
680 0.0176626462489367
690 0.0162556804716587
700 0.0146928243339062
710 0.0162954535335302
720 0.0175172593444586
730 0.0144956409931183
740 0.0159690603613853
750 0.0166187379509211
760 0.0148858828470111
770 0.015840882435441
780 0.0160084664821625
790 0.0163184925913811
800 0.0170101840049028
810 0.0152874970808625
820 0.0163667667657137
830 0.015709426254034
840 0.0159611813724041
850 0.0147955557331443
860 0.014576518908143
870 0.0158449728041887
880 0.0146924154832959
890 0.015565974637866
900 0.015294823795557
910 0.016051484271884
920 0.015876017510891
930 0.0167633183300495
940 0.0143230361863971
950 0.0171759650111198
960 0.0141401635482907
970 0.0150560019537807
980 0.0156869627535343
990 0.0155340367928147
1000 0.0149431135505438
1010 0.0155324386432767
1020 0.0156423300504684
1030 0.0163146257400513
1040 0.0167256910353899
1050 0.0144138326868415
1060 0.0134345572441816
1070 0.0139255961403251
1080 0.0131069552153349
1090 0.0141914943233132
1100 0.0159056596457958
1110 0.0142726739868522
1120 0.0165704153478146
1130 0.0148809971287847
1140 0.0164868496358395
1150 0.0151160946115851
1160 0.014410337433219
1170 0.0145789636299014
1180 0.0144316432997584
1190 0.014917160384357
1200 0.0157544314861298
1210 0.0155366500839591
1220 0.0142673868685961
1230 0.0160342324525118
1240 0.0143135003745556
1250 0.0141821932047606
1260 0.015074928291142
1270 0.013865053653717
1280 0.0141791990026832
1290 0.0161231961101294
1300 0.0133577510714531
1310 0.0150222145020962
1320 0.0134827559813857
1330 0.0141454860568047
1340 0.014444294385612
1350 0.015318863093853
1360 0.0141190998256207
1370 0.0159731693565845
1380 0.0132861016318202
1390 0.0167296156287193
1400 0.013401148840785
1410 0.0141156185418367
1420 0.015755781903863
1430 0.0157204139977694
1440 0.0145096052438021
1450 0.0145951583981514
1460 0.0137965902686119
1470 0.0140926893800497
1480 0.0141629548743367
1490 0.013950115069747
1500 0.0147983394563198
1510 0.0144033571705222
1520 0.0138990906998515
1530 0.0144645953550935
1540 0.0133973984047771
1550 0.0145546738058329
1560 0.0154847539961338
1570 0.0159496888518333
1580 0.0132754612714052
1590 0.0152176208794117
1600 0.0158742237836123
1610 0.0153419878333807
1620 0.0142268566414714
1630 0.0151215447112918
1640 0.0148423910140991
1650 0.0163389481604099
1660 0.0145677030086517
1670 0.0164086855947971
1680 0.0149206947535276
1690 0.0126453787088394
1700 0.0151035310700536
1710 0.0148697160184383
1720 0.0141159659251571
1730 0.0145575059577823
1740 0.0144037250429392
1750 0.0147430989891291
1760 0.0129462657496333
1770 0.0144763318821788
1780 0.0145329190418124
1790 0.0127829136326909
1800 0.0146467443555593
1810 0.0155449863523245
1820 0.0156635642051697
1830 0.0157306231558323
1840 0.0142123773694038
1850 0.0139240333810449
1860 0.014075213111937
1870 0.012777442112565
1880 0.0131249837577343
1890 0.0140893068164587
1900 0.0132728815078735
1910 0.0148788066580892
1920 0.0140693513676524
1930 0.0130051663145423
1940 0.0138328494504094
1950 0.0130345709621906
1960 0.0147448964416981
1970 0.0158465187996626
1980 0.0145280230790377
1990 0.0161161795258522
2000 0.0142385195940733
2010 0.0133215431123972
2020 0.0131264561787248
2030 0.0159684848040342
2040 0.0141777833923697
2050 0.0150262741371989
2060 0.0130931837484241
2070 0.0127335507422686
2080 0.0130848381668329
2090 0.0134876472875476
2100 0.0138592105358839
2110 0.014590441249311
2120 0.0121189318597317
2130 0.0136007061228156
2140 0.0146323060616851
2150 0.0125702125951648
2160 0.0135978814214468
2170 0.0137428650632501
2180 0.0131525117903948
2190 0.0129593666642904
2200 0.0131556205451488
2210 0.0144223086535931
2220 0.012806722894311
2230 0.0133501645177603
2240 0.0129898684099317
2250 0.0155559154227376
2260 0.0129126086831093
2270 0.0147638926282525
2280 0.0134778125211596
2290 0.0134931448847055
2300 0.0124497255310416
2310 0.0130719533190131
2320 0.0136672127991915
2330 0.0135621521621943
2340 0.0125195737928152
2350 0.0129296835511923
2360 0.0125943040475249
2370 0.0138515429571271
2380 0.0142964823171496
2390 0.0117276916280389
2400 0.0128899719566107
2410 0.0128177497535944
2420 0.0139160761609674
2430 0.0131616974249482
2440 0.0129053918644786
2450 0.0146276149898767
2460 0.0138853313401341
2470 0.0127661470323801
2480 0.0139603773131967
2490 0.0118162101134658
2500 0.012033230625093
2510 0.0137684568762779
2520 0.015223229303956
2530 0.0134450551122427
2540 0.0135594978928566
2550 0.0140700088813901
2560 0.0143525712192059
2570 0.0132426135241985
2580 0.0132571645081043
2590 0.013134659267962
2600 0.0139548322185874
2610 0.0135157722979784
2620 0.0124992514029145
2630 0.0136620504781604
2640 0.0126480627804995
2650 0.0134413922205567
2660 0.0128576923161745
2670 0.0161473639309406
2680 0.0126855485141277
2690 0.0130352871492505
2700 0.0130603294819593
2710 0.0122642461210489
2720 0.0120512107387185
2730 0.0120204808190465
2740 0.0130239771679044
2750 0.0139783006161451
2760 0.0135167380794883
2770 0.0137979164719582
2780 0.0122553259134293
2790 0.0130003122612834
2800 0.013603906147182
2810 0.0140000302344561
2820 0.0126446653157473
2830 0.0135257411748171
2840 0.013292420655489
2850 0.0141606098040938
2860 0.0164820533245802
2870 0.0133098186925054
2880 0.0139167187735438
2890 0.0124023351818323
2900 0.0127001591026783
2910 0.01344049628824
2920 0.0131353102624416
2930 0.0122412070631981
2940 0.0117642236873507
2950 0.0135630993172526
2960 0.0134739438071847
2970 0.0127915116026998
2980 0.0122248576954007
2990 0.0121918814256787
3000 0.0135597391054034
3010 0.0128267947584391
3020 0.0140574220567942
3030 0.0124217150732875
3040 0.0127437310293317
3050 0.0151194622740149
3060 0.0127320783212781
3070 0.0119015397503972
3080 0.0135942324995995
3090 0.0145666105672717
3100 0.0116522461175919
3110 0.0120392357930541
3120 0.0129380347207189
3130 0.0135858925059438
3140 0.0133627401664853
3150 0.0114113474264741
3160 0.0121843479573727
3170 0.0125926276668906
3180 0.0130704008042812
3190 0.0126684457063675
3200 0.0150194074958563
3210 0.0130993407219648
3220 0.013695040717721
3230 0.0113159976899624
3240 0.012321725487709
3250 0.0130317863076925
3260 0.013682646676898
3270 0.0110033247619867
3280 0.0118750762194395
3290 0.0120948506519198
3300 0.0131215406581759
3310 0.0126030761748552
3320 0.0135850701481104
3330 0.011702474206686
3340 0.0122284088283777
3350 0.0137900784611702
3360 0.012346706353128
3370 0.0138790840283036
3380 0.012428873218596
3390 0.0121788671240211
3400 0.0120036480948329
3410 0.0120881972834468
3420 0.0127989742904902
3430 0.0119452150538564
3440 0.011386826634407
3450 0.0134638398885727
3460 0.0117869544774294
3470 0.0123217245563865
3480 0.0123810237273574
3490 0.0119447903707623
3500 0.0126346061006188
3510 0.0123320193961263
3520 0.0119787706062198
3530 0.013542870990932
3540 0.0117765348404646
3550 0.0114317107945681
3560 0.0127808656543493
3570 0.013015067204833
3580 0.0110972002148628
3590 0.0119792735204101
3600 0.0133339716121554
3610 0.0121943484991789
3620 0.0111004570499063
3630 0.0134752169251442
3640 0.0126178795471787
3650 0.0126403709873557
3660 0.0120200328528881
3670 0.0131507301703095
3680 0.0128903603181243
3690 0.0107847331091762
3700 0.0129452021792531
3710 0.0133200138807297
3720 0.0119432816281915
3730 0.0138687398284674
3740 0.0119795119389892
3750 0.0118605941534042
3760 0.0119724944233894
3770 0.0131768882274628
3780 0.0149835953488946
3790 0.0116632049903274
3800 0.0120741240680218
3810 0.0132182473316789
3820 0.0119170797988772
3830 0.0128851132467389
3840 0.0137148769572377
3850 0.0114569030702114
3860 0.013037015683949
3870 0.0123783750459552
3880 0.0120375771075487
3890 0.013898367062211
3900 0.0127935325726867
3910 0.012526324018836
3920 0.012648087926209
3930 0.0117361769080162
3940 0.0125115225091577
3950 0.0132230641320348
3960 0.0119703011587262
3970 0.0129633406177163
3980 0.012158740311861
3990 0.0128614343702793
4000 0.0113366898149252
4010 0.0119128562510014
4020 0.0139330392703414
4030 0.0111874332651496
4040 0.0118232276290655
4050 0.0128096723929048
4060 0.0112665770575404
4070 0.0116456123068929
4080 0.0126409744843841
4090 0.0127095021307468
4100 0.0122970137745142
4110 0.0119453156366944
4120 0.0134457862004638
4130 0.0129820145666599
4140 0.0123495645821095
4150 0.0137667758390307
4160 0.0120186321437359
4170 0.0124326087534428
4180 0.0121635496616364
4190 0.0122485887259245
4200 0.012152498587966
4210 0.0116925407201052
4220 0.0115703232586384
4230 0.0128518100827932
4240 0.0135459471493959
4250 0.0120030706748366
4260 0.0112620275467634
4270 0.012108450755477
4280 0.0113209625706077
4290 0.0119096208363771
4300 0.0126112205907702
4310 0.0118006570264697
4320 0.0122329033911228
4330 0.0120885595679283
4340 0.0125282015651464
4350 0.0133354151621461
4360 0.0110028758645058
4370 0.0117080816999078
4380 0.0111737512052059
4390 0.012790335342288
4400 0.0108060548081994
4410 0.0121287535876036
4420 0.012342618778348
4430 0.0125365722924471
4440 0.0115772662684321
4450 0.0113882478326559
4460 0.0118090389296412
4470 0.0117294872179627
4480 0.0116844866424799
4490 0.0113996453583241
4500 0.0132666239514947
4510 0.0106931859627366
4520 0.0107787558808923
4530 0.0117859803140163
4540 0.012177312746644
4550 0.0109756859019399
4560 0.0121075175702572
4570 0.0114746773615479
4580 0.0123184137046337
4590 0.0107801165431738
4600 0.0111229224130511
4610 0.0123399086296558
4620 0.0106063773855567
4630 0.013644895516336
4640 0.0120844161137938
4650 0.0123703302815557
4660 0.0133722508326173
4670 0.0120107252150774
4680 0.0118603389710188
4690 0.0118725094944239
4700 0.0126007664948702
4710 0.011484082788229
4720 0.0121277617290616
4730 0.0111522423103452
4740 0.0121270306408405
4750 0.0114564765244722
4760 0.01250827498734
4770 0.0123159307986498
4780 0.0121801700443029
4790 0.0126611376181245
4800 0.0130974864587188
4810 0.0119415996596217
4820 0.011598358862102
4830 0.0115972375497222
4840 0.011250676587224
4850 0.0122865680605173
4860 0.0105549730360508
4870 0.0121595878154039
4880 0.0105971349403262
4890 0.0136287659406662
4900 0.0110930111259222
4910 0.011175568215549
4920 0.0135465823113918
4930 0.011550429277122
4940 0.0120413936674595
4950 0.0131284836679697
4960 0.0107983639463782
4970 0.0121585372835398
4980 0.0124923400580883
4990 0.0121275624260306
5000 0.0112676359713078
};

\addplot[color5, draw=none] coordinates {(1,1)};

\addlegendentry{Train, $\omega=0$}
\addlegendentry{Test, $\omega=0$}
\addlegendentry{Train, $\omega=0.3$}
\addlegendentry{Test, $\omega=0.3$}
\addlegendentry{Train, $\omega=0.5$}
\addlegendentry{Test, $\omega=0.5$}

\end{axis}
\end{tikzpicture}

==> experiments/figures/mae_loss_0.tex <==
\tikzset{font={\fontsize{12pt}{12}\selectfont}}

\ifarxiv
\newcommand\figscale{0.9}
\newcommand\legendfont{6}
\newcommand\legendpos{(0.99,0.47)}
\else
\newcommand\figscale{0.8}
\newcommand\legendfont{10}
\newcommand\legendpos{(0.98,0.62)}
\fi

\begin{tikzpicture}[scale = \figscale]

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.89904617,0.439559467,0.343229596}

\pgfplotsset{%
            width=1.1\linewidth,
            height=0.8\linewidth
            }

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at=\legendpos,
  anchor=south east,
  draw=white!80!black,
  font={\fontsize{\legendfont pt}{12}\selectfont}
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xlabel style={yshift=0.0cm},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ylabel style={yshift=-0.2cm},
ymin=-0.01, ymax=0.11,
scaled y ticks={base 10:2},
ytick style={color=black}
]

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color0] % x filter/.code={\pgfmathparse{\pgfmathresult*0.1}\pgfmathresult}
table {%
0 0.180135101079941
10 0.00603437423706055
20 0.00489242328330874
30 0.00482310261577368
40 0.00567230675369501
50 0.00539398193359375
60 0.00362076191231608
70 0.00413873046636581
80 0.00363839836791158
90 0.00377841852605343
100 0.0034560386557132
110 0.004012331366539
120 0.00435939338058233
130 0.00328746158629656
140 0.00335127604193985
150 0.0033213549759239
160 0.00362723646685481
170 0.0025779448915273
180 0.0046409023925662
190 0.00335214450024068
200 0.00290461513213813
210 0.00306437606923282
220 0.00230382708832622
230 0.00287154200486839
240 0.0028036436997354
250 0.00225684605538845
260 0.00282826786860824
270 0.00276069180108607
280 0.00327962986193597
290 0.00223331712186337
300 0.00270270346663892
310 0.00243303645402193
320 0.00259054265916348
330 0.00276410370133817
340 0.00311334291473031
350 0.0022488129325211
360 0.00217503821477294
370 0.00228377874009311
380 0.00224736542440951
390 0.00211607827804983
400 0.00220649363473058
410 0.0023496497888118
420 0.0032646709587425
430 0.00211806572042406
440 0.00196107290685177
450 0.00207823095843196
460 0.0023530360776931
470 0.00213907007128
480 0.00213409261777997
490 0.00208194111473858
500 0.0021159341558814
510 0.0019668391905725
520 0.00186325900722295
530 0.00228526396676898
540 0.00171687861438841
550 0.00213694432750344
560 0.00213458924554288
570 0.00154737243428826
580 0.0023562042042613
590 0.00190605560783297
600 0.00199791276827455
610 0.0017860340885818
620 0.00208114692941308
630 0.00174400443211198
640 0.00205767317675054
650 0.00179410050623119
660 0.00186426821164787
670 0.00222266907803714
680 0.00177688186522573
690 0.00204058201052248
700 0.00196773931384087
710 0.00162331596948206
720 0.00188400573097169
730 0.00147587724495679
740 0.00217710249125957
750 0.00198632222600281
760 0.00189337425399572
770 0.00167466723360121
780 0.00207824795506895
790 0.00138378678821027
800 0.00152464176062495
810 0.00176061491947621
820 0.00162072863895446
830 0.00219082413241267
840 0.00181350891944021
850 0.00141760229598731
860 0.00126963830552995
870 0.00149835692718625
880 0.00136963359545916
890 0.001752755837515
900 0.00147762766573578
910 0.00147049222141504
920 0.00128545530606061
930 0.00128760701045394
940 0.00160838919691741
950 0.00136366533115506
960 0.00166005559731275
970 0.00160015258006752
980 0.00142699189018458
990 0.00144691916648299
1000 0.00178297073580325
1010 0.0013784128241241
1020 0.00175481173209846
1030 0.00149608193896711
1040 0.00202147499658167
1050 0.00152418424841017
1060 0.00153235869947821
1070 0.00154147832654417
1080 0.00159293226897717
1090 0.00149131752550602
1100 0.0013472136342898
1110 0.00140402687247843
1120 0.00124759844038635
1130 0.0018274822505191
1140 0.00181682303082198
1150 0.00178281578700989
1160 0.0016775515396148
1170 0.00166096491739154
1180 0.00150684721302241
1190 0.00185660517308861
1200 0.00171493412926793
1210 0.00143657007720321
1220 0.0015844814479351
1230 0.00178129971027374
1240 0.00148400000762194
1250 0.00147999997716397
1260 0.00138023018371314
1270 0.00162385450676084
1280 0.00141527410596609
1290 0.00200249184854329
1300 0.00172224221751094
1310 0.0016780230216682
1320 0.00120022334158421
1330 0.00182330375537276
1340 0.00135788158513606
1350 0.00184245756827295
1360 0.00162695965263993
1370 0.00126264011487365
1380 0.00188967655412853
1390 0.00149871385656297
1400 0.00121487595606595
1410 0.00153218233026564
1420 0.00173003366217017
1430 0.001235919771716
1440 0.00151479244232178
1450 0.00167913874611259
1460 0.00148833845742047
1470 0.00165532494429499
1480 0.00161873386241496
1490 0.00138564209919423
1500 0.00124962499830872
1510 0.00354979652911425
1520 0.00131915602833033
1530 0.00125068775378168
1540 0.00169956963509321
1550 0.00125419092364609
1560 0.00116409151814878
1570 0.00156741682440042
1580 0.00137594353873283
1590 0.00212039146572351
1600 0.00123621069360524
1610 0.00127764546778053
1620 0.00108719593845308
1630 0.0011959916446358
1640 0.0013763151364401
1650 0.0010879811597988
1660 0.00176809681579471
1670 0.00136699387803674
1680 0.00141976366285235
1690 0.00131179962772876
1700 0.00155198783613741
1710 0.001544623170048
1720 0.00132997974287719
1730 0.00162104668561369
1740 0.00134110078215599
1750 0.00132507202215493
1760 0.00208530225791037
1770 0.00131229858379811
1780 0.00132584711536765
1790 0.00123333348892629
1800 0.00109599996358156
1810 0.00109599996358156
1820 0.00245644501410425
1830 0.00150543171912432
1840 0.00144523114431649
1850 0.00141083379276097
1860 0.00171728560235351
1870 0.00129012577235699
1880 0.00123607786372304
1890 0.00128457788378
1900 0.00131567928474396
1910 0.00130769074894488
1920 0.00130756734870374
1930 0.0015421558637172
1940 0.00127517653163522
1950 0.0012818070827052
1960 0.0015397968236357
1970 0.00171672529540956
1980 0.00132000003941357
1990 0.00120348611380905
2000 0.00138214416801929
2010 0.00122047262266278
2020 0.00141430122312158
2030 0.000992858316749334
2040 0.00102751073427498
2050 0.00110384891740978
2060 0.00110441842116416
2070 0.00119204830843955
2080 0.0012828562175855
2090 0.00174485216848552
2100 0.00105199997778982
2110 0.00104799994733185
2120 0.00104799994733185
2130 0.00104799994733185
2140 0.00104799994733185
2150 0.00104799994733185
2160 0.00104799994733185
2170 0.00104799994733185
2180 0.00104799994733185
2190 0.00104799994733185
2200 0.00104799994733185
2210 0.00104799994733185
2220 0.00104799994733185
2230 0.00104799994733185
2240 0.00104799994733185
2250 0.00104799994733185
2260 0.00104799994733185
2270 0.00104799994733185
2280 0.00104799994733185
2290 0.00104799994733185
2300 0.00104799994733185
2310 0.00104799994733185
2320 0.00104799994733185
2330 0.00104799994733185
2340 0.00104799994733185
2350 0.00104799994733185
2360 0.00104400340933353
2370 0.00110847759060562
2380 0.00170898728538305
2390 0.00175900000613183
2400 0.00158860359806567
2410 0.00115540926344693
2420 0.00102492759469897
2430 0.00120400101877749
2440 0.00122356659267098
2450 0.00101200002245605
2460 0.00101200002245605
2470 0.00101200002245605
2480 0.00101200002245605
2490 0.00100857962388545
2500 0.00138000026345253
2510 0.00155207829084247
2520 0.00129198317881674
2530 0.00129971862770617
2540 0.00101582868956029
2550 0.00112389819696546
2560 0.00113200105261058
2570 0.0011141961440444
2580 0.00117924576625228
2590 0.00102125108242035
2600 0.000928000023122877
2610 0.00116388988681138
2620 0.00124160281848162
2630 0.00117660011164844
2640 0.000995750422589481
2650 0.00249038892798126
2660 0.00120575434993953
2670 0.00149449333548546
2680 0.00129200029186904
2690 0.00129199994262308
2700 0.00131098320707679
2710 0.00119998806621879
2720 0.00118799996562302
2730 0.00146641710307449
2740 0.00137606670614332
2750 0.00115111342165619
2760 0.00141925504431129
2770 0.00126000191085041
2780 0.0012999955797568
2790 0.00158114288933575
2800 0.000956010248046368
2810 0.00115449097938836
2820 0.00109090213663876
2830 0.00106000003870577
2840 0.00136391900014132
2850 0.000946985732298344
2860 0.000987999956123531
2870 0.000987999956123531
2880 0.000984000042080879
2890 0.000984000042080879
2900 0.000984000042080879
2910 0.000984000042080879
2920 0.000984000042080879
2930 0.000984000042080879
2940 0.000984000042080879
2950 0.000984000042080879
2960 0.000984000042080879
2970 0.000984000042080879
2980 0.000984000042080879
2990 0.000984000042080879
3000 0.000984000042080879
3010 0.000984000042080879
3020 0.000984000042080879
3030 0.000984000042080879
3040 0.000984000042080879
3050 0.000984000042080879
3060 0.000984000042080879
3070 0.000984000042080879
3080 0.000984000042080879
3090 0.000984000042080879
3100 0.000984000042080879
3110 0.000984000042080879
3120 0.000984000042080879
3130 0.000984000042080879
3140 0.000984000042080879
3150 0.000984000042080879
3160 0.000984000042080879
3170 0.000984000042080879
3180 0.000984000042080879
3190 0.000984000042080879
3200 0.000984000042080879
3210 0.000984000042080879
3220 0.000984000042080879
3230 0.000984000042080879
3240 0.000984000042080879
3250 0.000984000042080879
3260 0.000984000042080879
3270 0.000984000042080879
3280 0.000984000042080879
3290 0.000984000042080879
3300 0.000984000042080879
3310 0.000984000042080879
3320 0.000984000042080879
3330 0.000984000042080879
3340 0.000984000042080879
3350 0.000984000042080879
3360 0.000984000042080879
3370 0.000984000042080879
3380 0.000984000042080879
3390 0.000984000042080879
3400 0.000984000042080879
3410 0.000984000042080879
3420 0.000984000042080879
3430 0.000984000042080879
3440 0.000984000042080879
3450 0.000984000042080879
3460 0.000984000042080879
3470 0.000984000042080879
3480 0.000984000042080879
3490 0.000984000042080879
3500 0.000984000042080879
3510 0.000984000042080879
3520 0.000984000042080879
3530 0.000984000042080879
3540 0.000984000042080879
3550 0.000984000042080879
3560 0.000984000042080879
3570 0.000984000042080879
3580 0.000984000042080879
3590 0.000984000042080879
3600 0.000984000042080879
3610 0.000984000042080879
3620 0.000984000042080879
3630 0.000984000042080879
3640 0.000984000042080879
3650 0.000984000042080879
3660 0.000984000042080879
3670 0.000984000042080879
3680 0.000984000042080879
3690 0.000984000042080879
3700 0.000984000042080879
3710 0.000984000042080879
3720 0.000984000042080879
3730 0.000984000042080879
3740 0.000984000042080879
3750 0.000984000042080879
3760 0.000984000042080879
3770 0.000984000042080879
3780 0.000984000042080879
3790 0.000984000042080879
3800 0.000984000042080879
3810 0.000984000042080879
3820 0.000984000042080879
3830 0.000984000042080879
3840 0.000984000042080879
3850 0.000984000042080879
3860 0.000984000042080879
3870 0.000984000042080879
3880 0.000984000042080879
3890 0.000984000042080879
3900 0.000984000042080879
3910 0.000984000042080879
3920 0.000984000042080879
3930 0.000984000042080879
3940 0.000984000042080879
3950 0.000984000042080879
3960 0.000984000042080879
3970 0.000984000042080879
3980 0.000984000042080879
3990 0.000984000042080879
4000 0.000984000042080879
4010 0.000984000042080879
4020 0.000984000042080879
4030 0.000984000042080879
4040 0.000984000042080879
4050 0.000984000042080879
4060 0.000984000042080879
4070 0.000984000042080879
4080 0.000984000042080879
4090 0.000984000042080879
4100 0.000984000042080879
4110 0.000984000042080879
4120 0.000984000042080879
4130 0.000984000042080879
4140 0.000984000042080879
4150 0.000984000042080879
4160 0.000984000042080879
4170 0.000984000042080879
4180 0.000984000042080879
4190 0.000984000042080879
4200 0.000984000042080879
4210 0.000984000042080879
4220 0.000984000042080879
4230 0.000984000042080879
4240 0.000984000042080879
4250 0.000984000042080879
4260 0.000984000042080879
4270 0.000984000042080879
4280 0.000984000042080879
4290 0.000984000042080879
4300 0.000984000042080879
4310 0.000984000042080879
4320 0.000984000042080879
4330 0.000984000042080879
4340 0.000984000042080879
4350 0.000984000042080879
4360 0.000984000042080879
4370 0.000984000042080879
4380 0.000984000042080879
4390 0.000984000042080879
4400 0.000984000042080879
4410 0.000984000042080879
4420 0.000984000042080879
4430 0.000984000042080879
4440 0.000984000042080879
4450 0.000984000042080879
4460 0.000984000042080879
4470 0.000984000042080879
4480 0.000984000042080879
4490 0.000984000042080879
4500 0.000984000042080879
4510 0.000984000042080879
4520 0.000984000042080879
4530 0.000984000042080879
4540 0.000984000042080879
4550 0.000984000042080879
4560 0.000984000042080879
4570 0.000984000042080879
4580 0.000984000042080879
4590 0.000984000042080879
4600 0.000984000042080879
4610 0.000984000042080879
4620 0.000984000042080879
4630 0.000984000042080879
4640 0.000984000042080879
4650 0.000984000042080879
4660 0.000984000042080879
4670 0.000984000042080879
4680 0.000984000042080879
4690 0.000984000042080879
4700 0.000984000042080879
4710 0.000984000042080879
4720 0.000984000042080879
4730 0.000984000042080879
4740 0.000984000042080879
4750 0.000984000042080879
4760 0.000984000042080879
4770 0.000984000042080879
4780 0.000984000042080879
4790 0.000984000042080879
4800 0.000984000042080879
4810 0.000984000042080879
4820 0.000984000042080879
4830 0.000984000042080879
4840 0.000984000042080879
4850 0.000984000042080879
4860 0.000984000042080879
4870 0.000984000042080879
4880 0.000984000042080879
4890 0.000984000042080879
4900 0.000984000042080879
4910 0.000984000042080879
4920 0.000984000042080879
4930 0.000984000042080879
4940 0.000984000042080879
4950 0.000984000042080879
4960 0.000984000042080879
4970 0.000984000042080879
4980 0.000984000042080879
4990 0.000984000042080879
5000 0.000984000042080879
};

\addlegendentry{MAE}

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, thick, color1] % x filter/.code={\pgfmathparse{\pgfmathresult*0.1}\pgfmathresult}
table {%
0 8.03435348307492e-14
10 5.10866373618253e-14
20 3.80115216917516e-14
30 3.04774583933902e-14
40 2.5578948274806e-14
50 2.21227268952908e-14
60 1.95467574011553e-14
70 1.75542750230654e-14
80 1.59556985408326e-14
90 1.46592739574784e-14
100 1.35785607137027e-14
110 1.26645181429581e-14
120 1.18810601005929e-14
130 1.12011501419637e-14
140 1.06050693400583e-14
150 1.00791245602515e-14
160 9.61141922479905e-15
170 9.1909749396716e-15
180 8.81238255246797e-15
190 8.46990002683875e-15
200 8.15732792864296e-15
210 7.87146193224116e-15
220 7.60906298364304e-15
230 7.36713682138006e-15
240 7.14278828683849e-15
250 6.93487303850661e-15
260 6.74208071641501e-15
270 6.56940585033717e-15
280 6.39093219670242e-15
290 6.23204745052236e-15
300 6.08229371951369e-15
310 5.94203692190964e-15
320 5.8091124650135e-15
330 5.68389261980558e-15
340 5.56451772545019e-15
350 5.45192883555173e-15
360 5.34463178399123e-15
370 5.24267739274555e-15
380 5.14506616293691e-15
390 5.05234527784925e-15
400 4.96377739530197e-15
410 4.8790779122248e-15
420 4.79783051192417e-15
430 4.72006611110264e-15
440 4.6449228537364e-15
450 4.57323422024553e-15
460 4.50422094031857e-15
470 4.4378847080214e-15
480 4.37437290708685e-15
490 4.31215664304513e-15
500 4.25283807871596e-15
510 4.19534952906934e-15
520 4.13997178552727e-15
530 4.0863783168886e-15
540 4.03422988645794e-15
550 3.98435150432593e-15
560 3.93567167381427e-15
570 3.88856224238683e-15
580 3.84295968257255e-15
590 3.79881190184519e-15
600 3.75541289824319e-15
610 3.71339794647701e-15
620 3.67287080808268e-15
630 3.63358287889018e-15
640 3.59519195758883e-15
650 3.55780604087939e-15
660 3.52153143139675e-15
670 3.48614387716813e-15
680 3.4511986858962e-15
690 3.41743087042096e-15
700 3.3847385750305e-15
710 3.35280204478722e-15
720 3.32148490738663e-15
730 3.29095000491282e-15
740 3.26124498296909e-15
750 3.23206618024383e-15
760 3.20348453574639e-15
770 3.17551741365219e-15
780 3.14825692879423e-15
790 3.12157687326338e-15
800 3.09546708266426e-15
810 3.06983459513093e-15
820 3.04474569099149e-15
830 3.02042356342756e-15
840 2.99650208244768e-15
850 2.97288680387823e-15
860 2.94980176793376e-15
870 2.92703140472919e-15
880 2.90479318997374e-15
890 2.882981244549e-15
900 2.861839725702e-15
910 2.84052371806788e-15
920 2.81976061119007e-15
930 2.79959550957302e-15
940 2.7799022053076e-15
950 2.76051933861734e-15
960 2.74145241521641e-15
970 2.72266120103981e-15
980 2.70413404938451e-15
990 2.6859910271708e-15
1000 2.66806230429274e-15
1010 2.65039531459539e-15
1020 2.63311372488903e-15
1030 2.61598248353081e-15
1040 2.59916040919834e-15
1050 2.58272860529632e-15
1060 2.56656615787152e-15
1070 2.55066946703393e-15
1080 2.535087237178e-15
1090 2.51966530830734e-15
1100 2.50461141525226e-15
1110 2.48963608450305e-15
1120 2.47497542649373e-15
1130 2.46042424749285e-15
1140 2.44606555672923e-15
1150 2.43184726167662e-15
1160 2.41781849024596e-15
1170 2.40407601595147e-15
1180 2.39055885242095e-15
1190 2.37724900020427e-15
1200 2.36415514138914e-15
1210 2.35120189004325e-15
1220 2.33847394946133e-15
1230 2.32588216942569e-15
1240 2.3135006653192e-15
1250 2.3011818416508e-15
1260 2.28909277566935e-15
1270 2.27717862199151e-15
1280 2.26542349874952e-15
1290 2.25378166616422e-15
1300 2.2423657796176e-15
1310 2.23083850823841e-15
1320 2.21957868751232e-15
1330 2.20847556788148e-15
1340 2.19748658594027e-15
1350 2.18671169157649e-15
1360 2.17604924083645e-15
1370 2.16554984393876e-15
1380 2.15503562396449e-15
1390 2.1446880577226e-15
1400 2.13449931015831e-15
1410 2.12442004160246e-15
1420 2.11454363743748e-15
1430 2.10476781843498e-15
1440 2.09510465481446e-15
1450 2.08552767679633e-15
1460 2.07601443800748e-15
1470 2.06656811482147e-15
1480 2.05720691844665e-15
1490 2.04804879822093e-15
1500 2.03899655711363e-15
1510 2.03013786303477e-15
1520 2.02145746939131e-15
1530 2.01249077861167e-15
1540 2.00381440837471e-15
1550 1.99526911648634e-15
1560 1.9867568588829e-15
1570 1.97831278743173e-15
1580 1.96999492388969e-15
1590 1.96176917518066e-15
1600 1.95369462185273e-15
1610 1.94562006852479e-15
1620 1.9375607617899e-15
1630 1.92965857966673e-15
1640 1.92180637248744e-15
1650 1.91412145431524e-15
1660 1.90628597603667e-15
1670 1.89854345962405e-15
1680 1.89103048914014e-15
1690 1.88358146964375e-15
1700 1.87620148333256e-15
1710 1.86893923460104e-15
1720 1.86172039630807e-15
1730 1.85460235493581e-15
1740 1.84754297059516e-15
1750 1.84048570383687e-15
1760 1.83353198685639e-15
1770 1.82665662042353e-15
1780 1.81980708849555e-15
1790 1.81304268337878e-15
1800 1.8063386293595e-15
1810 1.79969471467947e-15
1820 1.79311602153639e-15
1830 1.78658730333719e-15
1840 1.78010263085125e-15
1850 1.77374067226354e-15
1860 1.76727050521682e-15
1870 1.76093713399108e-15
1880 1.75470085391692e-15
1890 1.7485683353788e-15
1900 1.74244333425808e-15
1910 1.73639774247617e-15
1920 1.73037120893558e-15
1930 1.7244494957222e-15
1940 1.71853921745362e-15
1950 1.71269564302963e-15
1960 1.70684063366085e-15
1970 1.70107636269655e-15
1980 1.69541310041121e-15
1990 1.68976487296068e-15
2000 1.6841330567735e-15
2010 1.67854772151931e-15
2020 1.67297710346257e-15
2030 1.66744926056967e-15
2040 1.66197880415895e-15
2050 1.65652507664893e-15
2060 1.65111793595102e-15
2070 1.64564620899087e-15
2080 1.64032260691738e-15
2090 1.63521817461899e-15
2100 1.62982426881087e-15
2110 1.62463523909688e-15
2120 1.61953398317204e-15
2130 1.61448587856464e-15
2140 1.60948594895611e-15
2150 1.6045171478084e-15
2160 1.59962405023035e-15
2170 1.59472216468547e-15
2180 1.58987290106244e-15
2190 1.58512814012928e-15
2200 1.58027506485798e-15
2210 1.57553898601253e-15
2220 1.57078363716753e-15
2230 1.56612368540821e-15
2240 1.56147379216514e-15
2250 1.55685280392139e-15
2260 1.55230984858791e-15
2270 1.5477851044628e-15
2280 1.54326353671123e-15
2290 1.53877976780494e-15
2300 1.5343342212604e-15
2310 1.52988930999056e-15
2320 1.5254753154233e-15
2330 1.52108546129504e-15
2340 1.51680381562579e-15
2350 1.512390244575e-15
2360 1.50807895275259e-15
2370 1.50379847175364e-15
2380 1.49957865948954e-15
2390 1.49543846832248e-15
2400 1.49126185473869e-15
2410 1.48717852065821e-15
2420 1.48310270399514e-15
2430 1.47908003864951e-15
2440 1.47509940731389e-15
2450 1.47108277707801e-15
2460 1.46711506299484e-15
2470 1.4631711717133e-15
2480 1.45925512663991e-15
2490 1.45538048030181e-15
2500 1.45147714072263e-15
2510 1.44767798619595e-15
2520 1.44389810166883e-15
2530 1.44013441664683e-15
2540 1.43640440118447e-15
2550 1.43267152698592e-15
2560 1.42896840481965e-15
2570 1.42525670644478e-15
2580 1.42161171191451e-15
2590 1.41799170485618e-15
2600 1.41443014307121e-15
2610 1.41080950073817e-15
2620 1.4072404215358e-15
2630 1.40370151788217e-15
2640 1.40019988367822e-15
2650 1.39670650804551e-15
2660 1.39319407417148e-15
2670 1.38971160408796e-15
2680 1.38626089773997e-15
2690 1.38282363804001e-15
2700 1.37944482361341e-15
2710 1.37604885676963e-15
2720 1.37268507717785e-15
2730 1.3693404617065e-15
2740 1.36602570414653e-15
2750 1.3627225932896e-15
2760 1.35947591600277e-15
2770 1.35617714618969e-15
2780 1.35294020978176e-15
2790 1.34974361331794e-15
2800 1.34654352284321e-15
2810 1.34343184143235e-15
2820 1.3402005166177e-15
2830 1.33710852872286e-15
2840 1.33401707022362e-15
2850 1.3309406465592e-15
2860 1.32788264586137e-15
2870 1.32480495164752e-15
2880 1.32178485567409e-15
2890 1.31877831222781e-15
2900 1.31573788746364e-15
2910 1.31274489654452e-15
2920 1.30977424611938e-15
2930 1.30677670239816e-15
2940 1.30380891070922e-15
2950 1.30082290781191e-15
2960 1.29786199826567e-15
2970 1.29499214476125e-15
2980 1.29200296549039e-15
2990 1.28909510138247e-15
3000 1.28625552930591e-15
3010 1.28339435788921e-15
3020 1.28054303323051e-15
3030 1.2777675180206e-15
3040 1.27493969852619e-15
3050 1.27215835996476e-15
3060 1.26938962101842e-15
3070 1.26661791745677e-15
3080 1.26391355301442e-15
3090 1.26121480016535e-15
3100 1.25854103478823e-15
3110 1.25587489270762e-15
3120 1.25321160936322e-15
3130 1.25056854893043e-15
3140 1.24794465261807e-15
3150 1.24533769696466e-15
3160 1.24274789372843e-15
3170 1.24012844433905e-15
3180 1.23751661824619e-15
3190 1.23496175511903e-15
3200 1.23237904578374e-15
3210 1.22986251089745e-15
3220 1.22732014150626e-15
3230 1.22491732079314e-15
3240 1.2223384231061e-15
3250 1.21987916882287e-15
3260 1.21740329151805e-15
3270 1.21493471987239e-15
3280 1.21250511174231e-15
3290 1.21007232723868e-15
3300 1.20764420141625e-15
3310 1.20523809845046e-15
3320 1.20284491273711e-15
3330 1.20044844477109e-15
3340 1.19807410554082e-15
3350 1.19569320180521e-15
3360 1.19332436828909e-15
3370 1.19096612268482e-15
3380 1.1886133827947e-15
3390 1.1862728190032e-15
3400 1.18393934911263e-15
3410 1.18161096141975e-15
3420 1.17932884290161e-15
3430 1.17703592471339e-15
3440 1.17476735872241e-15
3450 1.17248852245694e-15
3460 1.17022228580656e-15
3470 1.16797902492488e-15
3480 1.16575503404274e-15
3490 1.16358546502747e-15
3500 1.16137926183722e-15
3510 1.1591921168883e-15
3520 1.15701852446652e-15
3530 1.15482714435286e-15
3540 1.15270003286407e-15
3550 1.15056296873814e-15
3560 1.14845957417187e-15
3570 1.14631435735383e-15
3580 1.14421053927109e-15
3590 1.14212736761644e-15
3600 1.14001698502835e-15
3610 1.13793423689017e-15
3620 1.13588759353137e-15
3630 1.13384825583174e-15
3640 1.13181167098918e-15
3650 1.12979075625615e-15
3660 1.12779027619297e-15
3670 1.1257737025038e-15
3680 1.1237667638144e-15
3690 1.12176511908092e-15
3700 1.11978888533585e-15
3710 1.11781720439288e-15
3720 1.11581058334084e-15
3730 1.11382937327721e-15
3740 1.11186658618019e-15
3750 1.10989755221517e-15
3760 1.10794831764531e-15
3770 1.10601157681141e-15
3780 1.10409389421882e-15
3790 1.10219706981257e-15
3800 1.10029452793392e-15
3810 1.09838319808844e-15
3820 1.09649463225341e-15
3830 1.09457769081466e-15
3840 1.09270267750679e-15
3850 1.09083740507782e-15
3860 1.08898579105512e-15
3870 1.08715323527374e-15
3880 1.08531210328376e-15
3890 1.08348219448034e-15
3900 1.0816918844672e-15
3910 1.07986123450994e-15
3920 1.0780674304859e-15
3930 1.07625975629734e-15
3940 1.07446648166888e-15
3950 1.07266791308451e-15
3960 1.07088850862056e-15
3970 1.06908930476147e-15
3980 1.06732969969267e-15
3990 1.06555855379996e-15
4000 1.0637870902699e-15
4010 1.06202092069576e-15
4020 1.06027772689031e-15
4030 1.05854152110667e-15
4040 1.05681018576248e-15
4050 1.05505312179252e-15
4060 1.05335185611796e-15
4070 1.0516534491796e-15
4080 1.04998458251527e-15
4090 1.04833519760873e-15
4100 1.04660502693485e-15
4110 1.04492546647956e-15
4120 1.0432495059143e-15
4130 1.04157238067873e-15
4140 1.03993061906872e-15
4150 1.03827149328328e-15
4160 1.03665027222224e-15
4170 1.03502746297442e-15
4180 1.0333833720238e-15
4190 1.03176723316044e-15
4200 1.03014463567085e-15
4210 1.02855422543327e-15
4220 1.02691744014181e-15
4230 1.02530638347614e-15
4240 1.02373566675457e-15
4250 1.02214388008844e-15
4260 1.0205715751801e-15
4270 1.01900414071121e-15
4280 1.01743162404463e-15
4290 1.01585646040009e-15
4300 1.0142953786783e-15
4310 1.01274933179133e-15
4320 1.01117850919065e-15
4330 1.00962483900714e-15
4340 1.00808916827377e-15
4350 1.00655730918866e-15
4360 1.00502576774091e-15
4370 1.00353234277578e-15
4380 1.00203711786564e-15
4390 1.00052897570305e-15
4400 9.99033115518203e-16
4410 9.97543713959575e-16
4420 9.96045947950592e-16
4430 9.94564063809371e-16
4440 9.93094991041477e-16
4450 9.91637776734844e-16
4460 9.9018130358204e-16
4470 9.8871731301183e-16
4480 9.87277992276208e-16
4490 9.85842800826204e-16
4500 9.84368539981508e-16
4510 9.82949124520146e-16
4520 9.81511180213064e-16
4530 9.80104682004148e-16
4540 9.78692678081075e-16
4550 9.77292003223672e-16
4560 9.75864329191074e-16
4570 9.74504841310731e-16
4580 9.7308807282733e-16
4590 9.71712703079226e-16
4600 9.7035872091304e-16
4610 9.68983351164936e-16
4620 9.6763667465792e-16
4630 9.66266492986618e-16
4640 9.64921510545496e-16
4650 9.63576739862612e-16
4660 9.62265850497617e-16
4670 9.60863375695201e-16
4680 9.59527816495618e-16
4690 9.58204221636414e-16
4700 9.56868133041239e-16
4710 9.55541891204076e-16
4720 9.54220308048122e-16
4730 9.52895760276853e-16
4740 9.51575659428557e-16
4750 9.50253864514367e-16
4760 9.48951551357964e-16
4770 9.47632403421733e-16
4780 9.46311879056964e-16
4790 9.44997601560181e-16
4800 9.43700264722342e-16
4810 9.42412351126042e-16
4820 9.41104214618126e-16
4830 9.39819477395378e-16
4840 9.38564809842258e-16
4850 9.37290448773114e-16
4860 9.36048804351557e-16
4870 9.34783866523951e-16
4880 9.33506964355965e-16
4890 9.32252085044608e-16
4900 9.31005146667132e-16
4910 9.29768796201495e-16
4920 9.28537104417069e-16
4930 9.27301495105262e-16
4940 9.26086214584189e-16
4950 9.24870087030169e-16
4960 9.23661900410029e-16
4970 9.22448208075732e-16
4980 9.21241927279723e-16
4990 9.20025270330111e-16
5000 9.18820048325286e-16
};

\addlegendentry{MAE, pre-trained}
\end{axis}

\end{tikzpicture}

==> experiments/figures/mae_loss_03.tex <==
\tikzset{font={\fontsize{12pt}{12}\selectfont}}

\ifarxiv
\newcommand\figscale{0.9}
\else
\newcommand\figscale{0.8}
\fi

\begin{tikzpicture}[scale = \figscale]

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.89904617,0.439559467,0.343229596}

\pgfplotsset{%
            width=1.1\linewidth * 0.32/0.3,
            height=0.8\linewidth * 0.32/0.3
            }


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
xlabel style={yshift=0.0cm},
y grid style={white!69.0196078431373!black},
%ylabel={MAE},
ylabel style={yshift=5pt},
ymin=-0.1, ymax=1.1,
scaled y ticks={base 10:1},
ylabel style={yshift=-0.2cm},
ytick style={color=black}
]

\addplot[y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color0] % [x filter/.code={\pgfmathparse{\pgfmathresult*0.1}\pgfmathresult}
table {%
0 0.179953277111053
10 0.0651386976242065
20 0.0661811754107475
30 0.0633385181427002
40 0.0639212876558304
50 0.0628901273012161
60 0.0638807043433189
70 0.0660936459898949
80 0.0626580566167831
90 0.0626345202326775
100 0.0629405006766319
110 0.062841385602951
120 0.0626600980758667
130 0.0628088340163231
140 0.0630328729748726
150 0.0623499788343906
160 0.0620670206844807
170 0.0632439032196999
180 0.0621958784759045
190 0.0620164833962917
200 0.0621233806014061
210 0.0628202259540558
220 0.0630435794591904
230 0.0630600303411484
240 0.0624957717955112
250 0.0635810345411301
260 0.063816525042057
270 0.0621204227209091
280 0.064225010573864
290 0.0626855790615082
300 0.0619839578866959
310 0.0626383498311043
320 0.0623106174170971
330 0.0629638284444809
340 0.0622060559689999
350 0.0623071901500225
360 0.0619905367493629
370 0.0617035888135433
380 0.0629385262727737
390 0.0618217848241329
400 0.0628034174442291
410 0.0620049498975277
420 0.0614527650177479
430 0.06195317953825
440 0.0618426911532879
450 0.0620827153325081
460 0.0619213320314884
470 0.0617219544947147
480 0.0624416470527649
490 0.0614821016788483
500 0.0617669299244881
510 0.061987429857254
520 0.062730997800827
530 0.0630539059638977
540 0.06173150613904
550 0.0613329336047173
560 0.0627657920122147
570 0.0615778863430023
580 0.0613687261939049
590 0.0619057193398476
600 0.0615405812859535
610 0.06135568395257
620 0.0615528337657452
630 0.0629256293177605
640 0.0615754388272762
650 0.0615396723151207
660 0.0616947822272778
670 0.0614670142531395
680 0.0615252330899239
690 0.0613236911594868
700 0.0614886693656445
710 0.061210110783577
720 0.0626481771469116
730 0.0616784617304802
740 0.0619086362421513
750 0.0616477392613888
760 0.0622298941016197
770 0.0629733130335808
780 0.0615331903100014
790 0.0610542483627796
800 0.06168232858181
810 0.0611977726221085
820 0.0611239857971668
830 0.0610728599131107
840 0.0612198524177074
850 0.0611161887645721
860 0.0609783492982388
870 0.061108186841011
880 0.0612954311072826
890 0.0611694753170013
900 0.0615721195936203
910 0.0609943754971027
920 0.0611424595117569
930 0.0620753988623619
940 0.061521302908659
950 0.0617407783865929
960 0.061714094132185
970 0.0610755234956741
980 0.0614094436168671
990 0.0608679987490177
1000 0.0608640015125275
1010 0.0608600005507469
1020 0.0616624690592289
1030 0.0615693815052509
1040 0.0614078529179096
1050 0.0614045858383179
1060 0.0608717650175095
1070 0.0611121319234371
1080 0.060920313000679
1090 0.0615550093352795
1100 0.0610166564583778
1110 0.0611160174012184
1120 0.0617815852165222
1130 0.0611911527812481
1140 0.0612025484442711
1150 0.0610901340842247
1160 0.0607131905853748
1170 0.0607771016657352
1180 0.0612325295805931
1190 0.0610003732144833
1200 0.0618038699030876
1210 0.0610586032271385
1220 0.060660008341074
1230 0.0619798898696899
1240 0.0605845376849174
1250 0.0605664364993572
1260 0.0606816038489342
1270 0.0607073120772839
1280 0.0610489211976528
1290 0.0607319325208664
1300 0.0610450580716133
1310 0.060847032815218
1320 0.0610319972038269
1330 0.0611818097531796
1340 0.0612940452992916
1350 0.0613318681716919
1360 0.0608689449727535
1370 0.0610245764255524
1380 0.0612298063933849
1390 0.0608374439179897
1400 0.0611654557287693
1410 0.0607378557324409
1420 0.060699999332428
1430 0.060699999332428
1440 0.060699999332428
1450 0.0614336766302586
1460 0.0609652549028397
1470 0.0607555694878101
1480 0.0606525465846062
1490 0.0607105009257793
1500 0.060585368424654
1510 0.0606835633516312
1520 0.060874342918396
1530 0.0612365640699863
1540 0.0607959069311619
1550 0.0608266070485115
1560 0.0609213672578335
1570 0.0606359876692295
1580 0.0607080794870853
1590 0.0606370493769646
1600 0.061030812561512
1610 0.0608120374381542
1620 0.0608079768717289
1630 0.0615714676678181
1640 0.060698140412569
1650 0.0607597827911377
1660 0.0607185289263725
1670 0.0609025657176971
1680 0.0605777986347675
1690 0.0606584697961807
1700 0.0604808293282986
1710 0.0605101399123669
1720 0.060660008341074
1730 0.06068030372262
1740 0.0609963312745094
1750 0.0607931017875671
1760 0.0608875565230846
1770 0.060576070100069
1780 0.0612385645508766
1790 0.0610541254281998
1800 0.0610138885676861
1810 0.0606636740267277
1820 0.0611349642276764
1830 0.0609489865601063
1840 0.0609505288302898
1850 0.0616157539188862
1860 0.0605063363909721
1870 0.0604121722280979
1880 0.0605935081839561
1890 0.0605879984796047
1900 0.06121576577425
1910 0.0606765225529671
1920 0.0610786303877831
1930 0.0608079992234707
1940 0.0605521090328693
1950 0.0603907145559788
1960 0.0619114115834236
1970 0.0606030598282814
1980 0.0605433359742165
1990 0.060671616345644
2000 0.0604716949164867
2010 0.0603399984538555
2020 0.0606116577982903
2030 0.0603821948170662
2040 0.0604360550642014
2050 0.0608760416507721
2060 0.0608049556612968
2070 0.060283899307251
2080 0.060310672968626
2090 0.0608648173511028
2100 0.0602201670408249
2110 0.0605211108922958
2120 0.060303907841444
2130 0.0605132281780243
2140 0.0604857318103313
2150 0.0605119988322258
2160 0.0605119988322258
2170 0.0608271397650242
2180 0.0601943507790565
2190 0.0606678128242493
2200 0.0603968165814877
2210 0.0602517500519753
2220 0.0603865571320057
2230 0.0601520016789436
2240 0.0605393424630165
2250 0.0607569292187691
2260 0.0602571181952953
2270 0.0606916844844818
2280 0.0604039989411831
2290 0.0604179315268993
2300 0.0605539977550507
2310 0.0611011572182178
2320 0.0606956444680691
2330 0.0607079602777958
2340 0.0607810877263546
2350 0.0607262142002583
2360 0.0605897605419159
2370 0.0604920014739037
2380 0.0601119995117188
2390 0.0604593902826309
2400 0.0602720007300377
2410 0.0602720007300377
2420 0.0602679997682571
2430 0.0602679997682571
2440 0.0602679997682571
2450 0.0605367422103882
2460 0.0604303292930126
2470 0.0603806339204311
2480 0.0603208318352699
2490 0.0603200010955334
2500 0.0603200010955334
2510 0.0603200010955334
2520 0.0603200010955334
2530 0.0605142414569855
2540 0.0604918822646141
2550 0.060230016708374
2560 0.0603365153074265
2570 0.0606601014733315
2580 0.0600601360201836
2590 0.0608337037265301
2600 0.0602221861481667
2610 0.0601119995117188
2620 0.0601119995117188
2630 0.0601119995117188
2640 0.0601119995117188
2650 0.0610631555318832
2660 0.0608966909348965
2670 0.0612002313137054
2680 0.060258723795414
2690 0.0613807179033756
2700 0.0608171634376049
2710 0.0604963973164558
2720 0.0602019280195236
2730 0.0601883195340633
2740 0.0601995289325714
2750 0.0602720007300377
2760 0.0603960193693638
2770 0.0602800026535988
2780 0.0601982064545155
2790 0.060312706977129
2800 0.060359999537468
2810 0.060359999537468
2820 0.060408066958189
2830 0.0601724907755852
2840 0.0601860545575619
2850 0.0601222105324268
2860 0.0603478476405144
2870 0.0601199939846992
2880 0.0603759288787842
2890 0.0601359792053699
2900 0.0605084486305714
2910 0.0602520406246185
2920 0.0606360919773579
2930 0.0601583793759346
2940 0.0601888820528984
2950 0.0602522492408752
2960 0.0606024041771889
2970 0.0601000003516674
2980 0.0604600012302399
2990 0.0609932579100132
3000 0.0601919665932655
3010 0.0602253153920174
3020 0.0601322054862976
3030 0.0604143664240837
3040 0.0603883974254131
3050 0.0599320009350777
3060 0.0599399991333485
3070 0.0599359981715679
3080 0.0599119998514652
3090 0.0599119998514652
3100 0.0599119998514652
3110 0.0599119998514652
3120 0.0599119998514652
3130 0.0599119998514652
3140 0.0599119998514652
3150 0.0599119998514652
3160 0.0599119998514652
3170 0.0599119998514652
3180 0.0603353045880795
3190 0.0604123510420322
3200 0.0601199977099895
3210 0.0601570121943951
3220 0.060283999890089
3230 0.060283999890089
3240 0.0602799989283085
3250 0.0603693276643753
3260 0.0603759996592999
3270 0.061616163700819
3280 0.060715913772583
3290 0.0605577118694782
3300 0.0603479519486427
3310 0.0602639988064766
3320 0.0602639988064766
3330 0.0602639988064766
3340 0.0602639988064766
3350 0.0602639988064766
3360 0.0602639988064766
3370 0.0601820535957813
3380 0.0602440014481544
3390 0.0604840777814388
3400 0.0606923811137676
3410 0.0601320005953312
3420 0.0601320005953312
3430 0.0601239986717701
3440 0.0601239986717701
3450 0.0610941834747791
3460 0.0607758276164532
3470 0.0604522600769997
3480 0.0606925524771214
3490 0.0604716315865517
3500 0.0601731203496456
3510 0.06020787358284
3520 0.0602519996464252
3530 0.0600105226039886
3540 0.0601224601268768
3550 0.0603918507695198
3560 0.0604813545942307
3570 0.060245756059885
3580 0.0600759983062744
3590 0.0602914541959763
3600 0.0605312585830688
3610 0.0599361211061478
3620 0.0601279996335506
3630 0.0601920001208782
3640 0.0601920001208782
3650 0.060218445956707
3660 0.0602802038192749
3670 0.060428187251091
3680 0.0603120140731335
3690 0.0602960549294949
3700 0.060150220990181
3710 0.0601360015571117
3720 0.0606622882187366
3730 0.06037213280797
3740 0.0601479783654213
3750 0.060139998793602
3760 0.060139998793602
3770 0.060139998793602
3780 0.060139998793602
3790 0.060139998793602
3800 0.0603450052440166
3810 0.0603119991719723
3820 0.0603119991719723
3830 0.0603079982101917
3840 0.0612500049173832
3850 0.0604099743068218
3860 0.0604363083839417
3870 0.0602032840251923
3880 0.0602674558758736
3890 0.0603929981589317
3900 0.060379933565855
3910 0.0602722726762295
3920 0.0601009353995323
3930 0.0600880011916161
3940 0.0602236092090607
3950 0.0604091435670853
3960 0.0599761158227921
3970 0.0600159987807274
3980 0.0600159987807274
3990 0.0600159987807274
4000 0.0607924312353134
4010 0.0607841908931732
4020 0.0606798529624939
4030 0.0606280006468296
4040 0.0606280006468296
4050 0.0606643185019493
4060 0.0601753368973732
4070 0.0602832958102226
4080 0.0607444234192371
4090 0.0601281262934208
4100 0.0601627677679062
4110 0.0600431896746159
4120 0.0602719858288765
4130 0.0600650534033775
4140 0.0599198117852211
4150 0.0599400736391544
4160 0.059944000095129
4170 0.0602682679891586
4180 0.0598998665809631
4190 0.0601080395281315
4200 0.0601767972111702
4210 0.0599999986588955
4220 0.0600242875516415
4230 0.0599843375384808
4240 0.0598922893404961
4250 0.0603165775537491
4260 0.0599320009350777
4270 0.0599160008132458
4280 0.0599119998514652
4290 0.0603586137294769
4300 0.0602519437670708
4310 0.0599519982933998
4320 0.0599519982933998
4330 0.0599519982933998
4340 0.0599519982933998
4350 0.0608719736337662
4360 0.0598917789757252
4370 0.0600922144949436
4380 0.0601307153701782
4390 0.0598761811852455
4400 0.0599157586693764
4410 0.060566283762455
4420 0.0603439994156361
4430 0.0600321032106876
4440 0.059967964887619
4450 0.0600599981844425
4460 0.0605689845979214
4470 0.0598101206123829
4480 0.0604055039584637
4490 0.0601080991327763
4500 0.0599030144512653
4510 0.0600719749927521
4520 0.0598491840064526
4530 0.0598279982805252
4540 0.0598279982805252
4550 0.0598279982805252
4560 0.0598279982805252
4570 0.059824001044035
4580 0.059824001044035
4590 0.059824001044035
4600 0.059824001044035
4610 0.059824001044035
4620 0.059824001044035
4630 0.059824001044035
4640 0.059824001044035
4650 0.059824001044035
4660 0.059824001044035
4670 0.059824001044035
4680 0.059824001044035
4690 0.059824001044035
4700 0.059824001044035
4710 0.059824001044035
4720 0.059824001044035
4730 0.059824001044035
4740 0.059824001044035
4750 0.059824001044035
4760 0.059824001044035
4770 0.059824001044035
4780 0.059824001044035
4790 0.059824001044035
4800 0.059824001044035
4810 0.059824001044035
4820 0.059824001044035
4830 0.059824001044035
4840 0.059824001044035
4850 0.059824001044035
4860 0.059824001044035
4870 0.059824001044035
4880 0.059824001044035
4890 0.059824001044035
4900 0.059824001044035
4910 0.059824001044035
4920 0.059824001044035
4930 0.059824001044035
4940 0.059824001044035
4950 0.059824001044035
4960 0.059824001044035
4970 0.059824001044035
4980 0.059824001044035
4990 0.059824001044035
5000 0.059824001044035
};

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color1] % [x filter/.code={\pgfmathparse{\pgfmathresult*0.1}\pgfmathresult}
table {%
0 0.00646539824083447
10 0.00862465985119343
20 0.00894381478428841
30 0.00871721003204584
40 0.0075306436046958
50 0.0076855318620801
60 0.00769367953762412
70 0.00920337345451117
80 0.00885142851620913
90 0.00853668712079525
100 0.00778820691630244
110 0.00734986504539847
120 0.00758929876610637
130 0.00677792960777879
140 0.00914667453616858
150 0.00898720510303974
160 0.00773305352777243
170 0.00833656266331673
180 0.00761782238259912
190 0.00834996066987514
200 0.00760594522580504
210 0.00826666597276926
220 0.00896980799734592
230 0.00925187580287457
240 0.00851405132561922
250 0.00856751762330532
260 0.00740410014986992
270 0.00739925168454647
280 0.00800867471843958
290 0.0075713200494647
300 0.00833052769303322
310 0.00915034487843513
320 0.00709214713424444
330 0.00993709173053503
340 0.00783755257725716
350 0.0072958255186677
360 0.00739590544253588
370 0.00639808503910899
380 0.00797571986913681
390 0.00872671883553267
400 0.00844757910817862
410 0.00711941113695502
420 0.00729281362146139
430 0.00771329877898097
440 0.00909095350652933
450 0.00648373365402222
460 0.00670730462297797
470 0.00891204923391342
480 0.00855076406151056
490 0.00713949138298631
500 0.0068927351385355
510 0.0102875279262662
520 0.00817041285336018
530 0.0086267963051796
540 0.00741588417440653
550 0.00949019659310579
560 0.00818068441003561
570 0.00829953420907259
580 0.00738912308588624
590 0.0087370565161109
600 0.00822196528315544
610 0.00793195050209761
620 0.00839791726320982
630 0.00751132238656282
640 0.00696711614727974
650 0.00623675622045994
660 0.00675447378307581
670 0.00827373005449772
680 0.00735906092450023
690 0.0071466863155365
700 0.00773932505398989
710 0.00701968418434262
720 0.0071632475592196
730 0.00680600618943572
740 0.0085489135235548
750 0.0062136072665453
760 0.00645612832158804
770 0.00619191257283092
780 0.00755889294669032
790 0.00822273455560207
800 0.00819694437086582
810 0.00611814996227622
820 0.00724072102457285
830 0.00649836705997586
840 0.00677566416561604
850 0.00834344234317541
860 0.00802480988204479
870 0.00778502458706498
880 0.00697474833577871
890 0.00771752186119556
900 0.00740558095276356
910 0.00757996179163456
920 0.00703400885686278
930 0.00733522372320294
940 0.00715618440881371
950 0.00871303491294384
960 0.00712135061621666
970 0.00713704060763121
980 0.00726904347538948
990 0.00741374818608165
1000 0.00605331268161535
1010 0.00706399511545897
1020 0.00679198186844587
1030 0.00659549329429865
1040 0.00718217995017767
1050 0.00873158499598503
1060 0.00632355827838182
1070 0.00625206436961889
1080 0.00774508807808161
1090 0.0060305567458272
1100 0.00654509570449591
1110 0.00656045973300934
1120 0.00766701949760318
1130 0.00699174217879772
1140 0.00574681768193841
1150 0.00594760430976748
1160 0.00704859476536512
1170 0.00844751205295324
1180 0.00809085369110107
1190 0.00652746390551329
1200 0.00577737437561154
1210 0.00572434579953551
1220 0.0070331166498363
1230 0.00741346506401896
1240 0.00681222742423415
1250 0.0080798827111721
1260 0.00590077834203839
1270 0.00594439497217536
1280 0.00733779184520245
1290 0.00674417102709413
1300 0.00609705224633217
1310 0.00704195396974683
1320 0.00716501381248236
1330 0.00725202960893512
1340 0.00653397059068084
1350 0.00630244379863143
1360 0.00603060657158494
1370 0.00821085087954998
1380 0.00613078381866217
1390 0.00700040906667709
1400 0.00701180752366781
1410 0.00558460550382733
1420 0.00663041416555643
1430 0.00584637420251966
1440 0.00631100637838244
1450 0.00784645602107048
1460 0.00700709130614996
1470 0.00767667172476649
1480 0.00641918089240789
1490 0.00672510685399175
1500 0.00598951941356063
1510 0.00601741299033165
1520 0.00612864643335342
1530 0.0061726551502943
1540 0.00731217488646507
1550 0.00614881049841642
1560 0.00604770518839359
1570 0.00654550502076745
1580 0.00641106488183141
1590 0.00668867398053408
1600 0.00679088430479169
1610 0.00821006018668413
1620 0.00570141617208719
1630 0.0058204154483974
1640 0.0065567484125495
1650 0.00773921003565192
1660 0.00676996354013681
1670 0.00608831364661455
1680 0.00633839890360832
1690 0.0067453165538609
1700 0.00524012558162212
1710 0.00671187276020646
1720 0.00659006740897894
1730 0.00670078117400408
1740 0.00704520056024194
1750 0.00676930975168943
1760 0.00523105636239052
1770 0.00554596213623881
1780 0.00667269341647625
1790 0.00625575101003051
1800 0.00601537385955453
1810 0.00502292206510901
1820 0.00715812388807535
1830 0.00972013827413321
1840 0.00659932708367705
1850 0.00648769875988364
1860 0.00643735146149993
1870 0.00667393440380692
1880 0.00631700363010168
1890 0.00634025456383824
1900 0.00725802313536406
1910 0.00814021285623312
1920 0.00641415594145656
1930 0.00788475945591927
1940 0.00609176373109221
1950 0.00528138177469373
1960 0.00740705290809274
1970 0.00627240212634206
1980 0.00491897342726588
1990 0.00590810738503933
2000 0.00573140988126397
2010 0.00593857513740659
2020 0.00693919835612178
2030 0.00673198606818914
2040 0.0062825926579535
2050 0.00564864464104176
2060 0.00575301283970475
2070 0.00623087165877223
2080 0.00535400863736868
2090 0.00790248066186905
2100 0.00699659343808889
2110 0.00480224378407001
2120 0.00542814005166292
2130 0.00574581045657396
2140 0.00618634466081858
2150 0.00653685722500086
2160 0.00628529209643602
2170 0.00659018754959106
2180 0.00543542904779315
2190 0.00646339729428291
2200 0.00613055331632495
2210 0.00698737893253565
2220 0.00786358769983053
2230 0.00563053134828806
2240 0.00606891373172402
2250 0.00554652558639646
2260 0.00531669706106186
2270 0.00521401409059763
2280 0.00545895332470536
2290 0.00575131550431252
2300 0.00635464489459991
2310 0.00704929791390896
2320 0.00611303094774485
2330 0.00657569337636232
2340 0.00554550252854824
2350 0.00557637214660645
2360 0.00566709879785776
2370 0.00621367106214166
2380 0.00679310178384185
2390 0.00478473724797368
2400 0.00590973580256104
2410 0.00619028601795435
2420 0.00597208412364125
2430 0.00457601528614759
2440 0.00498955463990569
2450 0.00528039131313562
2460 0.00447982084006071
2470 0.00583089888095856
2480 0.00595711963251233
2490 0.00572298094630241
2500 0.00537130748853087
2510 0.00868616346269846
2520 0.0062874467112124
2530 0.00495578721165657
2540 0.00544025795534253
2550 0.00646679103374481
2560 0.00547292549163103
2570 0.00561152352020144
2580 0.00775159429758787
2590 0.00757568748667836
2600 0.00589311914518476
2610 0.00744721572846174
2620 0.0056681539863348
2630 0.00487662060186267
2640 0.00554171903058887
2650 0.00628471560776234
2660 0.00640546204522252
2670 0.00709228171035647
2680 0.00577680766582489
2690 0.00502606295049191
2700 0.00455804308876395
2710 0.00601020129397511
2720 0.00551001308485866
2730 0.00529465544968843
2740 0.00854749418795109
2750 0.00596526544541121
2760 0.00635456154122949
2770 0.00579798873513937
2780 0.00559883005917072
2790 0.00620215386152267
2800 0.00590891484171152
2810 0.00666326889768243
2820 0.00694679096341133
2830 0.00575786363333464
2840 0.00629602558910847
2850 0.00659112073481083
2860 0.00577453104779124
2870 0.0055930525995791
2880 0.00484474003314972
2890 0.00574309751391411
2900 0.00464124651625752
2910 0.00615320540964603
2920 0.00586990918964148
2930 0.00538107473403215
2940 0.00732317240908742
2950 0.00583873689174652
2960 0.00588467670604587
2970 0.00468471040949225
2980 0.00679338769987226
2990 0.00578413298353553
3000 0.00592438085004687
3010 0.00525448331609368
3020 0.00576851656660438
3030 0.00502292392775416
3040 0.00478909956291318
3050 0.00640858290717006
3060 0.00571186048910022
3070 0.00518228905275464
3080 0.00584605289623141
3090 0.0049162576906383
3100 0.00480554671958089
3110 0.00541295390576124
3120 0.00511369341984391
3130 0.00563336722552776
3140 0.00495422398671508
3150 0.00585895171388984
3160 0.00585989840328693
3170 0.00543355382978916
3180 0.00541716534644365
3190 0.00520067662000656
3200 0.00641874969005585
3210 0.00523033924400806
3220 0.0049133226275444
3230 0.00566756492480636
3240 0.00519274035468698
3250 0.00579858804121614
3260 0.00501208892092109
3270 0.00506647164002061
3280 0.00546527933329344
3290 0.00530147552490234
3300 0.00545571465045214
3310 0.00658214371651411
3320 0.00764435157179832
3330 0.00549424393102527
3340 0.00561161013320088
3350 0.00480452599003911
3360 0.00553427636623383
3370 0.00527268275618553
3380 0.00541315507143736
3390 0.00891536753624678
3400 0.00532331271097064
3410 0.00838623195886612
3420 0.0060028457082808
3430 0.00520296581089497
3440 0.00504777580499649
3450 0.00497974641621113
3460 0.00502177467569709
3470 0.00606936821714044
3480 0.00529359886422753
3490 0.00474297255277634
3500 0.00575823336839676
3510 0.0045915967784822
3520 0.00587905710563064
3530 0.00536448834463954
3540 0.00606818916276097
3550 0.0054854485206306
3560 0.0057315812446177
3570 0.00566618051379919
3580 0.00515398848801851
3590 0.0062756915576756
3600 0.00498449569568038
3610 0.00600225618109107
3620 0.00579005293548107
3630 0.00566722918301821
3640 0.00573818478733301
3650 0.00588558847084641
3660 0.00512370700016618
3670 0.0047562881372869
3680 0.00541981309652328
3690 0.00547301163896918
3700 0.00432289158925414
3710 0.00527660828083754
3720 0.00539337331429124
3730 0.00507556460797787
3740 0.00427190167829394
3750 0.00528028281405568
3760 0.00506674312055111
3770 0.00580637715756893
3780 0.00517004914581776
3790 0.00532549107447267
3800 0.00610093353316188
3810 0.00411894684657454
3820 0.00525026442483068
3830 0.00593412201851606
3840 0.00545619055628777
3850 0.00517163285985589
3860 0.00459514837712049
3870 0.00470884889364243
3880 0.00555343180894852
3890 0.00455832481384277
3900 0.00462563801556826
3910 0.00551462266594172
3920 0.00501758838072419
3930 0.00509340781718493
3940 0.00448868563398719
3950 0.00395066197961569
3960 0.00486494321376085
3970 0.00557871861383319
3980 0.00444103218615055
3990 0.00454100081697106
4000 0.00573583878576756
4010 0.00592138757929206
4020 0.00479022227227688
4030 0.0043633715249598
4040 0.0050466088578105
4050 0.00451455172151327
4060 0.0051559810526669
4070 0.00480470526963472
4080 0.00396311236545444
4090 0.00389192323200405
4100 0.00450505828484893
4110 0.00521328439936042
4120 0.00452358787879348
4130 0.00434850715100765
4140 0.0048775440081954
4150 0.00468480726704001
4160 0.00570865301415324
4170 0.00527583388611674
4180 0.0056602256372571
4190 0.00538636138662696
4200 0.00560088781639934
4210 0.00489241955801845
4220 0.00545999826863408
4230 0.00485332310199738
4240 0.00521510699763894
4250 0.00489787338301539
4260 0.00550913205370307
4270 0.0040619159117341
4280 0.00509732542559505
4290 0.00517242075875401
4300 0.00612617004662752
4310 0.00502828042954206
4320 0.00431731250137091
4330 0.00472590420395136
4340 0.00559474108740687
4350 0.0059481649659574
4360 0.00498945033177733
4370 0.00553073734045029
4380 0.00523239327594638
4390 0.00433472450822592
4400 0.00558786978945136
4410 0.00645641330629587
4420 0.00406212219968438
4430 0.00565411383286119
4440 0.00436403835192323
4450 0.00448618829250336
4460 0.00635408330708742
4470 0.00459435069933534
4480 0.00519266445189714
4490 0.00511561660096049
4500 0.00550440605729818
4510 0.00527480430901051
4520 0.00465233996510506
4530 0.00522262370213866
4540 0.0052271424792707
4550 0.00578646454960108
4560 0.00526646431535482
4570 0.00533551583066583
4580 0.00573068298399448
4590 0.00489725964143872
4600 0.00500365300104022
4610 0.00544478837400675
4620 0.00403783703222871
4630 0.00509104412049055
4640 0.00466921087354422
4650 0.00429847929626703
4660 0.00590619118884206
4670 0.00530348625034094
4680 0.00486030522733927
4690 0.00467308377847075
4700 0.00471713719889522
4710 0.00525126466527581
4720 0.00458087492734194
4730 0.00463914591819048
4740 0.00506317056715488
4750 0.00539015978574753
4760 0.00526977749541402
4770 0.00533319776877761
4780 0.00394520442932844
4790 0.00445633195340633
4800 0.00431845616549253
4810 0.00527026038616896
4820 0.00491717178374529
4830 0.00514000840485096
4840 0.00480023445561528
4850 0.00551743945106864
4860 0.00468491157516837
4870 0.00487131532281637
4880 0.00491082901135087
4890 0.00531608890742064
4900 0.00497797364369035
4910 0.00513760698959231
4920 0.00618114322423935
4930 0.00462804874405265
4940 0.00461747171357274
4950 0.00409624027088284
4960 0.00452474225312471
4970 0.00493470299988985
4980 0.00463918875902891
4990 0.00474277324974537
5000 0.00500996829941869
};

\end{axis}
\end{tikzpicture}

==> experiments/figures/mae_loss_05.tex <==
\tikzset{font={\fontsize{12pt}{12}\selectfont}}

\ifarxiv
\newcommand\figscale{0.9}
\else
\newcommand\figscale{0.8}
\fi

\begin{tikzpicture}[scale = \figscale]

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.89904617,0.439559467,0.343229596}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.0,0.8)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MAE},
xlabel style={yshift=0.0cm},
ylabel style={yshift=-0.2cm},
ymin=-0.1, ymax=1.1,
scaled y ticks={base 10:1},
ytick style={color=black}
]

\pgfplotsset{%
            width=1.1\linewidth * 0.32/0.3,
            height=0.8\linewidth * 0.32/0.3
            }


\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color0] % x filter/.code={\pgfmathparse{\pgfmathresult*0.1}\pgfmathresult}
table {%
0 0.180010870099068
10 0.106988556683064
20 0.103762909770012
30 0.103491649031639
40 0.104983828961849
50 0.104305796325207
60 0.102974630892277
70 0.10323416441679
80 0.103507913649082
90 0.102615989744663
100 0.103933855891228
110 0.102739721536636
120 0.102416977286339
130 0.103148154914379
140 0.102128766477108
150 0.102308481931686
160 0.104490533471107
170 0.103435501456261
180 0.102289699018002
190 0.102143496274948
200 0.102131396532059
210 0.102015197277069
220 0.1022544875741
230 0.102222114801407
240 0.101723484694958
250 0.102535657584667
260 0.102069050073624
270 0.102265886962414
280 0.102445341646671
290 0.102784715592861
300 0.102268986403942
310 0.102946445345879
320 0.101877309381962
330 0.101718664169312
340 0.101752892136574
350 0.101708918809891
360 0.101473405957222
370 0.101589001715183
380 0.101296916604042
390 0.101434633135796
400 0.101496584713459
410 0.101775571703911
420 0.101586043834686
430 0.104381166398525
440 0.101744443178177
450 0.102320425212383
460 0.101299107074738
470 0.102849096059799
480 0.101425439119339
490 0.101410910487175
500 0.102200530469418
510 0.101958185434341
520 0.102713622152805
530 0.101973921060562
540 0.101688638329506
550 0.102256707847118
560 0.10149922221899
570 0.101586252450943
580 0.10375490039587
590 0.101880766451359
600 0.101787067949772
610 0.102720409631729
620 0.101752042770386
630 0.102029800415039
640 0.101551167666912
650 0.101515009999275
660 0.102217607200146
670 0.10149809718132
680 0.101311691105366
690 0.102389179170132
700 0.101706959307194
710 0.101788327097893
720 0.101254612207413
730 0.101354941725731
740 0.102962680160999
750 0.101459130644798
760 0.101303733885288
770 0.101318717002869
780 0.101112470030785
790 0.101381607353687
800 0.101089529693127
810 0.101078607141972
820 0.100965365767479
830 0.100898653268814
840 0.102232657372952
850 0.101103939116001
860 0.101579703390598
870 0.10084617882967
880 0.100954234600067
890 0.100978322327137
900 0.100782707333565
910 0.101304516196251
920 0.101012237370014
930 0.102230101823807
940 0.100776001811028
950 0.100779563188553
960 0.10117993503809
970 0.101460762321949
980 0.100983120501041
990 0.100986637175083
1000 0.101956166327
1010 0.101621232926846
1020 0.100792184472084
1030 0.101352833211422
1040 0.101024501025677
1050 0.101643204689026
1060 0.10089585185051
1070 0.100598827004433
1080 0.101598143577576
1090 0.100511938333511
1100 0.100746549665928
1110 0.101198002696037
1120 0.100961998105049
1130 0.101167514920235
1140 0.101033538579941
1150 0.101194031536579
1160 0.100760653614998
1170 0.100420385599136
1180 0.101099908351898
1190 0.100908145308495
1200 0.100953735411167
1210 0.100748002529144
1220 0.101220034062862
1230 0.101167991757393
1240 0.101209871470928
1250 0.101496301591396
1260 0.101203992962837
1270 0.101122736930847
1280 0.100765712559223
1290 0.101658001542091
1300 0.100532807409763
1310 0.101019762456417
1320 0.101751156151295
1330 0.100724205374718
1340 0.100481860339642
1350 0.100491985678673
1360 0.1009766086936
1370 0.100810401141644
1380 0.101063296198845
1390 0.101683467626572
1400 0.100989833474159
1410 0.100577041506767
1420 0.10059617459774
1430 0.101007968187332
1440 0.100497968494892
1450 0.101282753050327
1460 0.100407719612122
1470 0.100623250007629
1480 0.101445078849792
1490 0.100824162364006
1500 0.100528046488762
1510 0.100680030882359
1520 0.10038798302412
1530 0.10045351088047
1540 0.101366892457008
1550 0.100839212536812
1560 0.100692562758923
1570 0.101233914494514
1580 0.100687935948372
1590 0.100440382957458
1600 0.100421451032162
1610 0.100610092282295
1620 0.100515998899937
1630 0.100344657897949
1640 0.10072785615921
1650 0.10093916207552
1660 0.100727237761021
1670 0.100623235106468
1680 0.100336946547031
1690 0.100366294384003
1700 0.100152641534805
1710 0.100633561611176
1720 0.100762911140919
1730 0.10095552355051
1740 0.10057557374239
1750 0.100371025502682
1760 0.100681729614735
1770 0.100370407104492
1780 0.100079670548439
1790 0.100043155252934
1800 0.101472564041615
1810 0.100195907056332
1820 0.100311994552612
1830 0.100777998566628
1840 0.100387997925282
1850 0.101008117198944
1860 0.100680001080036
1870 0.100680001080036
1880 0.100680001080036
1890 0.100768156349659
1900 0.100530169904232
1910 0.100420288741589
1920 0.100244000554085
1930 0.100244000554085
1940 0.100244000554085
1950 0.100335985422134
1960 0.10061626881361
1970 0.100158698856831
1980 0.100337728857994
1990 0.100479997694492
2000 0.100479997694492
2010 0.100479997694492
2020 0.100479997694492
2030 0.100857846438885
2040 0.101037569344044
2050 0.10176333039999
2060 0.100698888301849
2070 0.100936003029346
2080 0.10063648223877
2090 0.101145997643471
2100 0.101265728473663
2110 0.100836031138897
2120 0.100312002003193
2130 0.100591741502285
2140 0.100464001297951
2150 0.100680440664291
2160 0.10018028318882
2170 0.100164003670216
2180 0.100164003670216
2190 0.100164003670216
2200 0.100160002708435
2210 0.100156001746655
2220 0.100156001746655
2230 0.100689373910427
2240 0.100894182920456
2250 0.100355997681618
2260 0.100355997681618
2270 0.100355997681618
2280 0.100355997681618
2290 0.100355997681618
2300 0.100359968841076
2310 0.100768588483334
2320 0.100674018263817
2330 0.100737132132053
2340 0.101083271205425
2350 0.100263997912407
2360 0.100263997912407
2370 0.100261695683002
2380 0.100796915590763
2390 0.10089036822319
2400 0.10028400272131
2410 0.10028400272131
2420 0.100689120590687
2430 0.101608909666538
2440 0.100736908614635
2450 0.100583553314209
2460 0.100339397788048
2470 0.100866295397282
2480 0.10017878562212
2490 0.100154936313629
2500 0.100203946232796
2510 0.10031121969223
2520 0.100413277745247
2530 0.100174821913242
2540 0.100695982575417
2550 0.100736267864704
2560 0.1008430570364
2570 0.099944032728672
2580 0.100547440350056
2590 0.100019045174122
2600 0.10012362152338
2610 0.100596003234386
2620 0.100596003234386
2630 0.100596003234386
2640 0.100596003234386
2650 0.0998469218611717
2660 0.100933499634266
2670 0.100152879953384
2680 0.100195951759815
2690 0.100153625011444
2700 0.101036489009857
2710 0.100264765322208
2720 0.100039079785347
2730 0.100200533866882
2740 0.100448578596115
2750 0.0998685657978058
2760 0.100175999104977
2770 0.100175999104977
2780 0.100811138749123
2790 0.100173562765121
2800 0.0999680161476135
2810 0.0998439714312553
2820 0.100003898143768
2830 0.100611329078674
2840 0.100096076726913
2850 0.0997560024261475
2860 0.0999237298965454
2870 0.100136786699295
2880 0.0998840034008026
2890 0.0998840034008026
2900 0.0998840034008026
2910 0.0998840034008026
2920 0.101022258400917
2930 0.100612789392471
2940 0.100325055420399
2950 0.100196033716202
2960 0.100965827703476
2970 0.100191690027714
2980 0.0998321399092674
2990 0.100266858935356
3000 0.0998760014772415
3010 0.100231751799583
3020 0.0998414531350136
3030 0.100099995732307
3040 0.100035950541496
3050 0.100239507853985
3060 0.0999438539147377
3070 0.100101247429848
3080 0.0998559966683388
3090 0.0998559966683388
3100 0.10013186186552
3110 0.100413113832474
3120 0.100195780396461
3130 0.100686080753803
3140 0.100208014249802
3150 0.100831918418407
3160 0.100166134536266
3170 0.100348889827728
3180 0.100421234965324
3190 0.100244730710983
3200 0.100296020507812
3210 0.100220255553722
3220 0.100276000797749
3230 0.100276000797749
3240 0.100276000797749
3250 0.100320227444172
3260 0.10028351098299
3270 0.100035950541496
3280 0.0998360067605972
3290 0.0998939946293831
3300 0.100752003490925
3310 0.100752003490925
3320 0.100752003490925
3330 0.100881218910217
3340 0.100031815469265
3350 0.0999399274587631
3360 0.10082334280014
3370 0.100230894982815
3380 0.100056000053883
3390 0.100056000053883
3400 0.100056000053883
3410 0.100056000053883
3420 0.100036881864071
3430 0.0999239608645439
3440 0.100320063531399
3450 0.10075630992651
3460 0.0999239981174469
3470 0.0999879688024521
3480 0.100299999117851
3490 0.100587956607342
3500 0.10011600703001
3510 0.100676514208317
3520 0.100073233246803
3530 0.100675091147423
3540 0.100395053625107
3550 0.099716030061245
3560 0.100008003413677
3570 0.101468048989773
3580 0.0998134091496468
3590 0.0997997596859932
3600 0.100116856396198
3610 0.0999120026826859
3620 0.0999120026826859
3630 0.100111946463585
3640 0.100199565291405
3650 0.0996679589152336
3660 0.101374581456184
3670 0.0998039990663528
3680 0.100124001502991
3690 0.100340217351913
3700 0.100787125527859
3710 0.100127018988132
3720 0.100043967366219
3730 0.100372590124607
3740 0.0998450964689255
3750 0.100327998399734
3760 0.100788749754429
3770 0.100005805492401
3780 0.100015513598919
3790 0.100102409720421
3800 0.100071996450424
3810 0.100212767720222
3820 0.100229948759079
3830 0.100018814206123
3840 0.0999120026826859
3850 0.0999120026826859
3860 0.0999120026826859
3870 0.0999120026826859
3880 0.100168965756893
3890 0.0999159216880798
3900 0.100132003426552
3910 0.100132003426552
3920 0.100132003426552
3930 0.10053113847971
3940 0.0999918729066849
3950 0.0999609231948853
3960 0.0997279956936836
3970 0.100043967366219
3980 0.099848099052906
3990 0.0996280014514923
4000 0.0996280014514923
4010 0.0996280014514923
4020 0.0996280014514923
4030 0.0999799966812134
4040 0.100432001054287
4050 0.100432001054287
4060 0.100432001054287
4070 0.100432001054287
4080 0.10041406005621
4090 0.100224174559116
4100 0.09962048381567
4110 0.100290700793266
4120 0.0998238548636436
4130 0.0996840000152588
4140 0.0996840000152588
4150 0.0996840000152588
4160 0.0996840000152588
4170 0.0996840000152588
4180 0.0996840000152588
4190 0.0996840000152588
4200 0.0996840000152588
4210 0.0996840000152588
4220 0.0996840000152588
4230 0.0996840000152588
4240 0.0996840000152588
4250 0.0996840000152588
4260 0.0996840000152588
4270 0.0996840000152588
4280 0.0996840000152588
4290 0.0996840000152588
4300 0.0996840000152588
4310 0.0996840000152588
4320 0.0996840000152588
4330 0.0996840000152588
4340 0.0996840000152588
4350 0.0996840000152588
4360 0.0996840000152588
4370 0.0996840000152588
4380 0.0996840000152588
4390 0.0996840000152588
4400 0.0996840000152588
4410 0.0996840000152588
4420 0.0996840000152588
4430 0.0996840000152588
4440 0.0996840000152588
4450 0.0996840000152588
4460 0.0996840000152588
4470 0.0996840000152588
4480 0.0996840000152588
4490 0.0996840000152588
4500 0.0996840000152588
4510 0.0996840000152588
4520 0.0996840000152588
4530 0.0996840000152588
4540 0.0996840000152588
4550 0.0996840000152588
4560 0.0996840000152588
4570 0.0996840000152588
4580 0.0996840000152588
4590 0.0996840000152588
4600 0.0996840000152588
4610 0.0996840000152588
4620 0.0996840000152588
4630 0.0996840000152588
4640 0.0996840000152588
4650 0.0996840000152588
4660 0.0996840000152588
4670 0.0996840000152588
4680 0.0996840000152588
4690 0.0996840000152588
4700 0.0996840000152588
4710 0.0996840000152588
4720 0.0996840000152588
4730 0.0996840000152588
4740 0.0996840000152588
4750 0.0996840000152588
4760 0.0996840000152588
4770 0.0996840000152588
4780 0.0996840000152588
4790 0.0996840000152588
4800 0.0996840000152588
4810 0.0996840000152588
4820 0.0996840000152588
4830 0.0996840000152588
4840 0.0996840000152588
4850 0.0996840000152588
4860 0.0996840000152588
4870 0.0996840000152588
4880 0.0996840000152588
4890 0.0996840000152588
4900 0.0996840000152588
4910 0.0996840000152588
4920 0.0996840000152588
4930 0.0996840000152588
4940 0.0996840000152588
4950 0.0996840000152588
4960 0.0996840000152588
4970 0.0996840000152588
4980 0.0996840000152588
4990 0.0996840000152588
5000 0.0996840000152588
};
%\addlegendentry{Random initialisation}

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color1] % x filter/.code={\pgfmathparse{\pgfmathresult*0.1}\pgfmathresult}
table {%
0 0.0221881251782179
10 0.0188892260193825
20 0.0184751637279987
30 0.0203632302582264
40 0.0181664414703846
50 0.0190162658691406
60 0.0178630594164133
70 0.0187948904931545
80 0.0182750225067139
90 0.0169814098626375
100 0.0184087827801704
110 0.0181994773447514
120 0.0174195505678654
130 0.0170333404093981
140 0.01736312918365
150 0.0173511169850826
160 0.0168129373341799
170 0.0163608584553003
180 0.0213622618466616
190 0.0170434825122356
200 0.0176262594759464
210 0.0176178999245167
220 0.0174192618578672
230 0.0164367333054543
240 0.0162563156336546
250 0.0165272895246744
260 0.0167279336601496
270 0.0180687420070171
280 0.0166532192379236
290 0.0194915924221277
300 0.0181349366903305
310 0.017038457095623
320 0.0163091290742159
330 0.0193869061768055
340 0.0166648272424936
350 0.0160045865923166
360 0.015212501399219
370 0.0184303596615791
380 0.0207729507237673
390 0.0155725972726941
400 0.0170696340501308
410 0.0180507469922304
420 0.0187486186623573
430 0.0169840436428785
440 0.0173164214938879
450 0.017438281327486
460 0.0164909232407808
470 0.0195902809500694
480 0.0181213412433863
490 0.0151130519807339
500 0.0176816787570715
510 0.0156331788748503
520 0.0159155447036028
530 0.0166502110660076
540 0.0155465016141534
550 0.015402433462441
560 0.0163777079433203
570 0.0171533301472664
580 0.015570824034512
590 0.0152527783066034
600 0.0173888243734837
610 0.0173658132553101
620 0.0159236639738083
630 0.0172809921205044
640 0.0149869881570339
650 0.0167064424604177
660 0.0157586336135864
670 0.0163651667535305
680 0.0176626462489367
690 0.0162556804716587
700 0.0146928243339062
710 0.0162954535335302
720 0.0175172593444586
730 0.0144956409931183
740 0.0159690603613853
750 0.0166187379509211
760 0.0148858828470111
770 0.015840882435441
780 0.0160084664821625
790 0.0163184925913811
800 0.0170101840049028
810 0.0152874970808625
820 0.0163667667657137
830 0.015709426254034
840 0.0159611813724041
850 0.0147955557331443
860 0.014576518908143
870 0.0158449728041887
880 0.0146924154832959
890 0.015565974637866
900 0.015294823795557
910 0.016051484271884
920 0.015876017510891
930 0.0167633183300495
940 0.0143230361863971
950 0.0171759650111198
960 0.0141401635482907
970 0.0150560019537807
980 0.0156869627535343
990 0.0155340367928147
1000 0.0149431135505438
1010 0.0155324386432767
1020 0.0156423300504684
1030 0.0163146257400513
1040 0.0167256910353899
1050 0.0144138326868415
1060 0.0134345572441816
1070 0.0139255961403251
1080 0.0131069552153349
1090 0.0141914943233132
1100 0.0159056596457958
1110 0.0142726739868522
1120 0.0165704153478146
1130 0.0148809971287847
1140 0.0164868496358395
1150 0.0151160946115851
1160 0.014410337433219
1170 0.0145789636299014
1180 0.0144316432997584
1190 0.014917160384357
1200 0.0157544314861298
1210 0.0155366500839591
1220 0.0142673868685961
1230 0.0160342324525118
1240 0.0143135003745556
1250 0.0141821932047606
1260 0.015074928291142
1270 0.013865053653717
1280 0.0141791990026832
1290 0.0161231961101294
1300 0.0133577510714531
1310 0.0150222145020962
1320 0.0134827559813857
1330 0.0141454860568047
1340 0.014444294385612
1350 0.015318863093853
1360 0.0141190998256207
1370 0.0159731693565845
1380 0.0132861016318202
1390 0.0167296156287193
1400 0.013401148840785
1410 0.0141156185418367
1420 0.015755781903863
1430 0.0157204139977694
1440 0.0145096052438021
1450 0.0145951583981514
1460 0.0137965902686119
1470 0.0140926893800497
1480 0.0141629548743367
1490 0.013950115069747
1500 0.0147983394563198
1510 0.0144033571705222
1520 0.0138990906998515
1530 0.0144645953550935
1540 0.0133973984047771
1550 0.0145546738058329
1560 0.0154847539961338
1570 0.0159496888518333
1580 0.0132754612714052
1590 0.0152176208794117
1600 0.0158742237836123
1610 0.0153419878333807
1620 0.0142268566414714
1630 0.0151215447112918
1640 0.0148423910140991
1650 0.0163389481604099
1660 0.0145677030086517
1670 0.0164086855947971
1680 0.0149206947535276
1690 0.0126453787088394
1700 0.0151035310700536
1710 0.0148697160184383
1720 0.0141159659251571
1730 0.0145575059577823
1740 0.0144037250429392
1750 0.0147430989891291
1760 0.0129462657496333
1770 0.0144763318821788
1780 0.0145329190418124
1790 0.0127829136326909
1800 0.0146467443555593
1810 0.0155449863523245
1820 0.0156635642051697
1830 0.0157306231558323
1840 0.0142123773694038
1850 0.0139240333810449
1860 0.014075213111937
1870 0.012777442112565
1880 0.0131249837577343
1890 0.0140893068164587
1900 0.0132728815078735
1910 0.0148788066580892
1920 0.0140693513676524
1930 0.0130051663145423
1940 0.0138328494504094
1950 0.0130345709621906
1960 0.0147448964416981
1970 0.0158465187996626
1980 0.0145280230790377
1990 0.0161161795258522
2000 0.0142385195940733
2010 0.0133215431123972
2020 0.0131264561787248
2030 0.0159684848040342
2040 0.0141777833923697
2050 0.0150262741371989
2060 0.0130931837484241
2070 0.0127335507422686
2080 0.0130848381668329
2090 0.0134876472875476
2100 0.0138592105358839
2110 0.014590441249311
2120 0.0121189318597317
2130 0.0136007061228156
2140 0.0146323060616851
2150 0.0125702125951648
2160 0.0135978814214468
2170 0.0137428650632501
2180 0.0131525117903948
2190 0.0129593666642904
2200 0.0131556205451488
2210 0.0144223086535931
2220 0.012806722894311
2230 0.0133501645177603
2240 0.0129898684099317
2250 0.0155559154227376
2260 0.0129126086831093
2270 0.0147638926282525
2280 0.0134778125211596
2290 0.0134931448847055
2300 0.0124497255310416
2310 0.0130719533190131
2320 0.0136672127991915
2330 0.0135621521621943
2340 0.0125195737928152
2350 0.0129296835511923
2360 0.0125943040475249
2370 0.0138515429571271
2380 0.0142964823171496
2390 0.0117276916280389
2400 0.0128899719566107
2410 0.0128177497535944
2420 0.0139160761609674
2430 0.0131616974249482
2440 0.0129053918644786
2450 0.0146276149898767
2460 0.0138853313401341
2470 0.0127661470323801
2480 0.0139603773131967
2490 0.0118162101134658
2500 0.012033230625093
2510 0.0137684568762779
2520 0.015223229303956
2530 0.0134450551122427
2540 0.0135594978928566
2550 0.0140700088813901
2560 0.0143525712192059
2570 0.0132426135241985
2580 0.0132571645081043
2590 0.013134659267962
2600 0.0139548322185874
2610 0.0135157722979784
2620 0.0124992514029145
2630 0.0136620504781604
2640 0.0126480627804995
2650 0.0134413922205567
2660 0.0128576923161745
2670 0.0161473639309406
2680 0.0126855485141277
2690 0.0130352871492505
2700 0.0130603294819593
2710 0.0122642461210489
2720 0.0120512107387185
2730 0.0120204808190465
2740 0.0130239771679044
2750 0.0139783006161451
2760 0.0135167380794883
2770 0.0137979164719582
2780 0.0122553259134293
2790 0.0130003122612834
2800 0.013603906147182
2810 0.0140000302344561
2820 0.0126446653157473
2830 0.0135257411748171
2840 0.013292420655489
2850 0.0141606098040938
2860 0.0164820533245802
2870 0.0133098186925054
2880 0.0139167187735438
2890 0.0124023351818323
2900 0.0127001591026783
2910 0.01344049628824
2920 0.0131353102624416
2930 0.0122412070631981
2940 0.0117642236873507
2950 0.0135630993172526
2960 0.0134739438071847
2970 0.0127915116026998
2980 0.0122248576954007
2990 0.0121918814256787
3000 0.0135597391054034
3010 0.0128267947584391
3020 0.0140574220567942
3030 0.0124217150732875
3040 0.0127437310293317
3050 0.0151194622740149
3060 0.0127320783212781
3070 0.0119015397503972
3080 0.0135942324995995
3090 0.0145666105672717
3100 0.0116522461175919
3110 0.0120392357930541
3120 0.0129380347207189
3130 0.0135858925059438
3140 0.0133627401664853
3150 0.0114113474264741
3160 0.0121843479573727
3170 0.0125926276668906
3180 0.0130704008042812
3190 0.0126684457063675
3200 0.0150194074958563
3210 0.0130993407219648
3220 0.013695040717721
3230 0.0113159976899624
3240 0.012321725487709
3250 0.0130317863076925
3260 0.013682646676898
3270 0.0110033247619867
3280 0.0118750762194395
3290 0.0120948506519198
3300 0.0131215406581759
3310 0.0126030761748552
3320 0.0135850701481104
3330 0.011702474206686
3340 0.0122284088283777
3350 0.0137900784611702
3360 0.012346706353128
3370 0.0138790840283036
3380 0.012428873218596
3390 0.0121788671240211
3400 0.0120036480948329
3410 0.0120881972834468
3420 0.0127989742904902
3430 0.0119452150538564
3440 0.011386826634407
3450 0.0134638398885727
3460 0.0117869544774294
3470 0.0123217245563865
3480 0.0123810237273574
3490 0.0119447903707623
3500 0.0126346061006188
3510 0.0123320193961263
3520 0.0119787706062198
3530 0.013542870990932
3540 0.0117765348404646
3550 0.0114317107945681
3560 0.0127808656543493
3570 0.013015067204833
3580 0.0110972002148628
3590 0.0119792735204101
3600 0.0133339716121554
3610 0.0121943484991789
3620 0.0111004570499063
3630 0.0134752169251442
3640 0.0126178795471787
3650 0.0126403709873557
3660 0.0120200328528881
3670 0.0131507301703095
3680 0.0128903603181243
3690 0.0107847331091762
3700 0.0129452021792531
3710 0.0133200138807297
3720 0.0119432816281915
3730 0.0138687398284674
3740 0.0119795119389892
3750 0.0118605941534042
3760 0.0119724944233894
3770 0.0131768882274628
3780 0.0149835953488946
3790 0.0116632049903274
3800 0.0120741240680218
3810 0.0132182473316789
3820 0.0119170797988772
3830 0.0128851132467389
3840 0.0137148769572377
3850 0.0114569030702114
3860 0.013037015683949
3870 0.0123783750459552
3880 0.0120375771075487
3890 0.013898367062211
3900 0.0127935325726867
3910 0.012526324018836
3920 0.012648087926209
3930 0.0117361769080162
3940 0.0125115225091577
3950 0.0132230641320348
3960 0.0119703011587262
3970 0.0129633406177163
3980 0.012158740311861
3990 0.0128614343702793
4000 0.0113366898149252
4010 0.0119128562510014
4020 0.0139330392703414
4030 0.0111874332651496
4040 0.0118232276290655
4050 0.0128096723929048
4060 0.0112665770575404
4070 0.0116456123068929
4080 0.0126409744843841
4090 0.0127095021307468
4100 0.0122970137745142
4110 0.0119453156366944
4120 0.0134457862004638
4130 0.0129820145666599
4140 0.0123495645821095
4150 0.0137667758390307
4160 0.0120186321437359
4170 0.0124326087534428
4180 0.0121635496616364
4190 0.0122485887259245
4200 0.012152498587966
4210 0.0116925407201052
4220 0.0115703232586384
4230 0.0128518100827932
4240 0.0135459471493959
4250 0.0120030706748366
4260 0.0112620275467634
4270 0.012108450755477
4280 0.0113209625706077
4290 0.0119096208363771
4300 0.0126112205907702
4310 0.0118006570264697
4320 0.0122329033911228
4330 0.0120885595679283
4340 0.0125282015651464
4350 0.0133354151621461
4360 0.0110028758645058
4370 0.0117080816999078
4380 0.0111737512052059
4390 0.012790335342288
4400 0.0108060548081994
4410 0.0121287535876036
4420 0.012342618778348
4430 0.0125365722924471
4440 0.0115772662684321
4450 0.0113882478326559
4460 0.0118090389296412
4470 0.0117294872179627
4480 0.0116844866424799
4490 0.0113996453583241
4500 0.0132666239514947
4510 0.0106931859627366
4520 0.0107787558808923
4530 0.0117859803140163
4540 0.012177312746644
4550 0.0109756859019399
4560 0.0121075175702572
4570 0.0114746773615479
4580 0.0123184137046337
4590 0.0107801165431738
4600 0.0111229224130511
4610 0.0123399086296558
4620 0.0106063773855567
4630 0.013644895516336
4640 0.0120844161137938
4650 0.0123703302815557
4660 0.0133722508326173
4670 0.0120107252150774
4680 0.0118603389710188
4690 0.0118725094944239
4700 0.0126007664948702
4710 0.011484082788229
4720 0.0121277617290616
4730 0.0111522423103452
4740 0.0121270306408405
4750 0.0114564765244722
4760 0.01250827498734
4770 0.0123159307986498
4780 0.0121801700443029
4790 0.0126611376181245
4800 0.0130974864587188
4810 0.0119415996596217
4820 0.011598358862102
4830 0.0115972375497222
4840 0.011250676587224
4850 0.0122865680605173
4860 0.0105549730360508
4870 0.0121595878154039
4880 0.0105971349403262
4890 0.0136287659406662
4900 0.0110930111259222
4910 0.011175568215549
4920 0.0135465823113918
4930 0.011550429277122
4940 0.0120413936674595
4950 0.0131284836679697
4960 0.0107983639463782
4970 0.0121585372835398
4980 0.0124923400580883
4990 0.0121275624260306
5000 0.0112676359713078
};

%\addlegendentry{Pretrained}

\end{axis}
\end{tikzpicture}


==> experiments/figures/mae_ri_acc.tex <==
\begin{tikzpicture}[scale = 1]

\definecolor{color0}{rgb}{0.1215686274509804,0.4666666666666667,0.7058823529411765}
\definecolor{color1}{rgb}{1,0.4980392156862745,0.0549019607843137}
\definecolor{color2}{rgb}{0.1725490196078431,0.6274509803921569,0.1725490196078431}
\definecolor{color3}{rgb}{0.8392156862745098,0.1529411764705882,0.1568627450980392}
\definecolor{color4}{rgb}{0.5803921568627451,0.403921568627451,0.7411764705882353}
\definecolor{color5}{rgb}{0.5490196078431373,0.3372549019607843,0.2941176470588235}

\pgfplotsset{%
            width=1.2\linewidth,
            height=1.5\linewidth
            }

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ylabel style = {yshift=0pt},
ymin=0.42, ymax=1.02,
ytick style={color=black}
]

\input{experiments/figures/mae_ri_0}
\input{experiments/figures/mae_ri_03}
\input{experiments/figures/mae_ri_05}

\end{axis}
\end{tikzpicture}

==> experiments/figures/mae_ri_loss.tex <==
\begin{tikzpicture}[scale = 1]

\definecolor{color0}{rgb}{0.1215686274509804,0.4666666666666667,0.7058823529411765}
\definecolor{color2}{rgb}{0.1725490196078431,0.6274509803921569,0.1725490196078431}
\definecolor{color4}{rgb}{0.5803921568627451,0.403921568627451,0.7411764705882353}

\pgfplotsset{%
            width=1.2\linewidth,
            height=1.5\linewidth
            }

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
%xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ylabel style = {yshift=0pt},
ymin=-0.05, ymax=1.1,
ytick style={color=black}
]

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color0] % x filter/.code={\pgfmathparse{#1*0.1}\pgfmathresult}
table {%
0 0.180135101079941
10 0.00603437423706055
20 0.00489242328330874
30 0.00482310261577368
40 0.00567230675369501
50 0.00539398193359375
60 0.00362076191231608
70 0.00413873046636581
80 0.00363839836791158
90 0.00377841852605343
100 0.0034560386557132
110 0.004012331366539
120 0.00435939338058233
130 0.00328746158629656
140 0.00335127604193985
150 0.0033213549759239
160 0.00362723646685481
170 0.0025779448915273
180 0.0046409023925662
190 0.00335214450024068
200 0.00290461513213813
210 0.00306437606923282
220 0.00230382708832622
230 0.00287154200486839
240 0.0028036436997354
250 0.00225684605538845
260 0.00282826786860824
270 0.00276069180108607
280 0.00327962986193597
290 0.00223331712186337
300 0.00270270346663892
310 0.00243303645402193
320 0.00259054265916348
330 0.00276410370133817
340 0.00311334291473031
350 0.0022488129325211
360 0.00217503821477294
370 0.00228377874009311
380 0.00224736542440951
390 0.00211607827804983
400 0.00220649363473058
410 0.0023496497888118
420 0.0032646709587425
430 0.00211806572042406
440 0.00196107290685177
450 0.00207823095843196
460 0.0023530360776931
470 0.00213907007128
480 0.00213409261777997
490 0.00208194111473858
500 0.0021159341558814
510 0.0019668391905725
520 0.00186325900722295
530 0.00228526396676898
540 0.00171687861438841
550 0.00213694432750344
560 0.00213458924554288
570 0.00154737243428826
580 0.0023562042042613
590 0.00190605560783297
600 0.00199791276827455
610 0.0017860340885818
620 0.00208114692941308
630 0.00174400443211198
640 0.00205767317675054
650 0.00179410050623119
660 0.00186426821164787
670 0.00222266907803714
680 0.00177688186522573
690 0.00204058201052248
700 0.00196773931384087
710 0.00162331596948206
720 0.00188400573097169
730 0.00147587724495679
740 0.00217710249125957
750 0.00198632222600281
760 0.00189337425399572
770 0.00167466723360121
780 0.00207824795506895
790 0.00138378678821027
800 0.00152464176062495
810 0.00176061491947621
820 0.00162072863895446
830 0.00219082413241267
840 0.00181350891944021
850 0.00141760229598731
860 0.00126963830552995
870 0.00149835692718625
880 0.00136963359545916
890 0.001752755837515
900 0.00147762766573578
910 0.00147049222141504
920 0.00128545530606061
930 0.00128760701045394
940 0.00160838919691741
950 0.00136366533115506
960 0.00166005559731275
970 0.00160015258006752
980 0.00142699189018458
990 0.00144691916648299
1000 0.00178297073580325
1010 0.0013784128241241
1020 0.00175481173209846
1030 0.00149608193896711
1040 0.00202147499658167
1050 0.00152418424841017
1060 0.00153235869947821
1070 0.00154147832654417
1080 0.00159293226897717
1090 0.00149131752550602
1100 0.0013472136342898
1110 0.00140402687247843
1120 0.00124759844038635
1130 0.0018274822505191
1140 0.00181682303082198
1150 0.00178281578700989
1160 0.0016775515396148
1170 0.00166096491739154
1180 0.00150684721302241
1190 0.00185660517308861
1200 0.00171493412926793
1210 0.00143657007720321
1220 0.0015844814479351
1230 0.00178129971027374
1240 0.00148400000762194
1250 0.00147999997716397
1260 0.00138023018371314
1270 0.00162385450676084
1280 0.00141527410596609
1290 0.00200249184854329
1300 0.00172224221751094
1310 0.0016780230216682
1320 0.00120022334158421
1330 0.00182330375537276
1340 0.00135788158513606
1350 0.00184245756827295
1360 0.00162695965263993
1370 0.00126264011487365
1380 0.00188967655412853
1390 0.00149871385656297
1400 0.00121487595606595
1410 0.00153218233026564
1420 0.00173003366217017
1430 0.001235919771716
1440 0.00151479244232178
1450 0.00167913874611259
1460 0.00148833845742047
1470 0.00165532494429499
1480 0.00161873386241496
1490 0.00138564209919423
1500 0.00124962499830872
1510 0.00354979652911425
1520 0.00131915602833033
1530 0.00125068775378168
1540 0.00169956963509321
1550 0.00125419092364609
1560 0.00116409151814878
1570 0.00156741682440042
1580 0.00137594353873283
1590 0.00212039146572351
1600 0.00123621069360524
1610 0.00127764546778053
1620 0.00108719593845308
1630 0.0011959916446358
1640 0.0013763151364401
1650 0.0010879811597988
1660 0.00176809681579471
1670 0.00136699387803674
1680 0.00141976366285235
1690 0.00131179962772876
1700 0.00155198783613741
1710 0.001544623170048
1720 0.00132997974287719
1730 0.00162104668561369
1740 0.00134110078215599
1750 0.00132507202215493
1760 0.00208530225791037
1770 0.00131229858379811
1780 0.00132584711536765
1790 0.00123333348892629
1800 0.00109599996358156
1810 0.00109599996358156
1820 0.00245644501410425
1830 0.00150543171912432
1840 0.00144523114431649
1850 0.00141083379276097
1860 0.00171728560235351
1870 0.00129012577235699
1880 0.00123607786372304
1890 0.00128457788378
1900 0.00131567928474396
1910 0.00130769074894488
1920 0.00130756734870374
1930 0.0015421558637172
1940 0.00127517653163522
1950 0.0012818070827052
1960 0.0015397968236357
1970 0.00171672529540956
1980 0.00132000003941357
1990 0.00120348611380905
2000 0.00138214416801929
2010 0.00122047262266278
2020 0.00141430122312158
2030 0.000992858316749334
2040 0.00102751073427498
2050 0.00110384891740978
2060 0.00110441842116416
2070 0.00119204830843955
2080 0.0012828562175855
2090 0.00174485216848552
2100 0.00105199997778982
2110 0.00104799994733185
2120 0.00104799994733185
2130 0.00104799994733185
2140 0.00104799994733185
2150 0.00104799994733185
2160 0.00104799994733185
2170 0.00104799994733185
2180 0.00104799994733185
2190 0.00104799994733185
2200 0.00104799994733185
2210 0.00104799994733185
2220 0.00104799994733185
2230 0.00104799994733185
2240 0.00104799994733185
2250 0.00104799994733185
2260 0.00104799994733185
2270 0.00104799994733185
2280 0.00104799994733185
2290 0.00104799994733185
2300 0.00104799994733185
2310 0.00104799994733185
2320 0.00104799994733185
2330 0.00104799994733185
2340 0.00104799994733185
2350 0.00104799994733185
2360 0.00104400340933353
2370 0.00110847759060562
2380 0.00170898728538305
2390 0.00175900000613183
2400 0.00158860359806567
2410 0.00115540926344693
2420 0.00102492759469897
2430 0.00120400101877749
2440 0.00122356659267098
2450 0.00101200002245605
2460 0.00101200002245605
2470 0.00101200002245605
2480 0.00101200002245605
2490 0.00100857962388545
2500 0.00138000026345253
2510 0.00155207829084247
2520 0.00129198317881674
2530 0.00129971862770617
2540 0.00101582868956029
2550 0.00112389819696546
2560 0.00113200105261058
2570 0.0011141961440444
2580 0.00117924576625228
2590 0.00102125108242035
2600 0.000928000023122877
2610 0.00116388988681138
2620 0.00124160281848162
2630 0.00117660011164844
2640 0.000995750422589481
2650 0.00249038892798126
2660 0.00120575434993953
2670 0.00149449333548546
2680 0.00129200029186904
2690 0.00129199994262308
2700 0.00131098320707679
2710 0.00119998806621879
2720 0.00118799996562302
2730 0.00146641710307449
2740 0.00137606670614332
2750 0.00115111342165619
2760 0.00141925504431129
2770 0.00126000191085041
2780 0.0012999955797568
2790 0.00158114288933575
2800 0.000956010248046368
2810 0.00115449097938836
2820 0.00109090213663876
2830 0.00106000003870577
2840 0.00136391900014132
2850 0.000946985732298344
2860 0.000987999956123531
2870 0.000987999956123531
2880 0.000984000042080879
2890 0.000984000042080879
2900 0.000984000042080879
2910 0.000984000042080879
2920 0.000984000042080879
2930 0.000984000042080879
2940 0.000984000042080879
2950 0.000984000042080879
2960 0.000984000042080879
2970 0.000984000042080879
2980 0.000984000042080879
2990 0.000984000042080879
3000 0.000984000042080879
3010 0.000984000042080879
3020 0.000984000042080879
3030 0.000984000042080879
3040 0.000984000042080879
3050 0.000984000042080879
3060 0.000984000042080879
3070 0.000984000042080879
3080 0.000984000042080879
3090 0.000984000042080879
3100 0.000984000042080879
3110 0.000984000042080879
3120 0.000984000042080879
3130 0.000984000042080879
3140 0.000984000042080879
3150 0.000984000042080879
3160 0.000984000042080879
3170 0.000984000042080879
3180 0.000984000042080879
3190 0.000984000042080879
3200 0.000984000042080879
3210 0.000984000042080879
3220 0.000984000042080879
3230 0.000984000042080879
3240 0.000984000042080879
3250 0.000984000042080879
3260 0.000984000042080879
3270 0.000984000042080879
3280 0.000984000042080879
3290 0.000984000042080879
3300 0.000984000042080879
3310 0.000984000042080879
3320 0.000984000042080879
3330 0.000984000042080879
3340 0.000984000042080879
3350 0.000984000042080879
3360 0.000984000042080879
3370 0.000984000042080879
3380 0.000984000042080879
3390 0.000984000042080879
3400 0.000984000042080879
3410 0.000984000042080879
3420 0.000984000042080879
3430 0.000984000042080879
3440 0.000984000042080879
3450 0.000984000042080879
3460 0.000984000042080879
3470 0.000984000042080879
3480 0.000984000042080879
3490 0.000984000042080879
3500 0.000984000042080879
3510 0.000984000042080879
3520 0.000984000042080879
3530 0.000984000042080879
3540 0.000984000042080879
3550 0.000984000042080879
3560 0.000984000042080879
3570 0.000984000042080879
3580 0.000984000042080879
3590 0.000984000042080879
3600 0.000984000042080879
3610 0.000984000042080879
3620 0.000984000042080879
3630 0.000984000042080879
3640 0.000984000042080879
3650 0.000984000042080879
3660 0.000984000042080879
3670 0.000984000042080879
3680 0.000984000042080879
3690 0.000984000042080879
3700 0.000984000042080879
3710 0.000984000042080879
3720 0.000984000042080879
3730 0.000984000042080879
3740 0.000984000042080879
3750 0.000984000042080879
3760 0.000984000042080879
3770 0.000984000042080879
3780 0.000984000042080879
3790 0.000984000042080879
3800 0.000984000042080879
3810 0.000984000042080879
3820 0.000984000042080879
3830 0.000984000042080879
3840 0.000984000042080879
3850 0.000984000042080879
3860 0.000984000042080879
3870 0.000984000042080879
3880 0.000984000042080879
3890 0.000984000042080879
3900 0.000984000042080879
3910 0.000984000042080879
3920 0.000984000042080879
3930 0.000984000042080879
3940 0.000984000042080879
3950 0.000984000042080879
3960 0.000984000042080879
3970 0.000984000042080879
3980 0.000984000042080879
3990 0.000984000042080879
4000 0.000984000042080879
4010 0.000984000042080879
4020 0.000984000042080879
4030 0.000984000042080879
4040 0.000984000042080879
4050 0.000984000042080879
4060 0.000984000042080879
4070 0.000984000042080879
4080 0.000984000042080879
4090 0.000984000042080879
4100 0.000984000042080879
4110 0.000984000042080879
4120 0.000984000042080879
4130 0.000984000042080879
4140 0.000984000042080879
4150 0.000984000042080879
4160 0.000984000042080879
4170 0.000984000042080879
4180 0.000984000042080879
4190 0.000984000042080879
4200 0.000984000042080879
4210 0.000984000042080879
4220 0.000984000042080879
4230 0.000984000042080879
4240 0.000984000042080879
4250 0.000984000042080879
4260 0.000984000042080879
4270 0.000984000042080879
4280 0.000984000042080879
4290 0.000984000042080879
4300 0.000984000042080879
4310 0.000984000042080879
4320 0.000984000042080879
4330 0.000984000042080879
4340 0.000984000042080879
4350 0.000984000042080879
4360 0.000984000042080879
4370 0.000984000042080879
4380 0.000984000042080879
4390 0.000984000042080879
4400 0.000984000042080879
4410 0.000984000042080879
4420 0.000984000042080879
4430 0.000984000042080879
4440 0.000984000042080879
4450 0.000984000042080879
4460 0.000984000042080879
4470 0.000984000042080879
4480 0.000984000042080879
4490 0.000984000042080879
4500 0.000984000042080879
4510 0.000984000042080879
4520 0.000984000042080879
4530 0.000984000042080879
4540 0.000984000042080879
4550 0.000984000042080879
4560 0.000984000042080879
4570 0.000984000042080879
4580 0.000984000042080879
4590 0.000984000042080879
4600 0.000984000042080879
4610 0.000984000042080879
4620 0.000984000042080879
4630 0.000984000042080879
4640 0.000984000042080879
4650 0.000984000042080879
4660 0.000984000042080879
4670 0.000984000042080879
4680 0.000984000042080879
4690 0.000984000042080879
4700 0.000984000042080879
4710 0.000984000042080879
4720 0.000984000042080879
4730 0.000984000042080879
4740 0.000984000042080879
4750 0.000984000042080879
4760 0.000984000042080879
4770 0.000984000042080879
4780 0.000984000042080879
4790 0.000984000042080879
4800 0.000984000042080879
4810 0.000984000042080879
4820 0.000984000042080879
4830 0.000984000042080879
4840 0.000984000042080879
4850 0.000984000042080879
4860 0.000984000042080879
4870 0.000984000042080879
4880 0.000984000042080879
4890 0.000984000042080879
4900 0.000984000042080879
4910 0.000984000042080879
4920 0.000984000042080879
4930 0.000984000042080879
4940 0.000984000042080879
4950 0.000984000042080879
4960 0.000984000042080879
4970 0.000984000042080879
4980 0.000984000042080879
4990 0.000984000042080879
5000 0.000984000042080879
};

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color2] % x filter/.code={\pgfmathparse{#1*0.1}\pgfmathresult}
table {%
0 0.179953277111053
10 0.0651386976242065
20 0.0661811754107475
30 0.0633385181427002
40 0.0639212876558304
50 0.0628901273012161
60 0.0638807043433189
70 0.0660936459898949
80 0.0626580566167831
90 0.0626345202326775
100 0.0629405006766319
110 0.062841385602951
120 0.0626600980758667
130 0.0628088340163231
140 0.0630328729748726
150 0.0623499788343906
160 0.0620670206844807
170 0.0632439032196999
180 0.0621958784759045
190 0.0620164833962917
200 0.0621233806014061
210 0.0628202259540558
220 0.0630435794591904
230 0.0630600303411484
240 0.0624957717955112
250 0.0635810345411301
260 0.063816525042057
270 0.0621204227209091
280 0.064225010573864
290 0.0626855790615082
300 0.0619839578866959
310 0.0626383498311043
320 0.0623106174170971
330 0.0629638284444809
340 0.0622060559689999
350 0.0623071901500225
360 0.0619905367493629
370 0.0617035888135433
380 0.0629385262727737
390 0.0618217848241329
400 0.0628034174442291
410 0.0620049498975277
420 0.0614527650177479
430 0.06195317953825
440 0.0618426911532879
450 0.0620827153325081
460 0.0619213320314884
470 0.0617219544947147
480 0.0624416470527649
490 0.0614821016788483
500 0.0617669299244881
510 0.061987429857254
520 0.062730997800827
530 0.0630539059638977
540 0.06173150613904
550 0.0613329336047173
560 0.0627657920122147
570 0.0615778863430023
580 0.0613687261939049
590 0.0619057193398476
600 0.0615405812859535
610 0.06135568395257
620 0.0615528337657452
630 0.0629256293177605
640 0.0615754388272762
650 0.0615396723151207
660 0.0616947822272778
670 0.0614670142531395
680 0.0615252330899239
690 0.0613236911594868
700 0.0614886693656445
710 0.061210110783577
720 0.0626481771469116
730 0.0616784617304802
740 0.0619086362421513
750 0.0616477392613888
760 0.0622298941016197
770 0.0629733130335808
780 0.0615331903100014
790 0.0610542483627796
800 0.06168232858181
810 0.0611977726221085
820 0.0611239857971668
830 0.0610728599131107
840 0.0612198524177074
850 0.0611161887645721
860 0.0609783492982388
870 0.061108186841011
880 0.0612954311072826
890 0.0611694753170013
900 0.0615721195936203
910 0.0609943754971027
920 0.0611424595117569
930 0.0620753988623619
940 0.061521302908659
950 0.0617407783865929
960 0.061714094132185
970 0.0610755234956741
980 0.0614094436168671
990 0.0608679987490177
1000 0.0608640015125275
1010 0.0608600005507469
1020 0.0616624690592289
1030 0.0615693815052509
1040 0.0614078529179096
1050 0.0614045858383179
1060 0.0608717650175095
1070 0.0611121319234371
1080 0.060920313000679
1090 0.0615550093352795
1100 0.0610166564583778
1110 0.0611160174012184
1120 0.0617815852165222
1130 0.0611911527812481
1140 0.0612025484442711
1150 0.0610901340842247
1160 0.0607131905853748
1170 0.0607771016657352
1180 0.0612325295805931
1190 0.0610003732144833
1200 0.0618038699030876
1210 0.0610586032271385
1220 0.060660008341074
1230 0.0619798898696899
1240 0.0605845376849174
1250 0.0605664364993572
1260 0.0606816038489342
1270 0.0607073120772839
1280 0.0610489211976528
1290 0.0607319325208664
1300 0.0610450580716133
1310 0.060847032815218
1320 0.0610319972038269
1330 0.0611818097531796
1340 0.0612940452992916
1350 0.0613318681716919
1360 0.0608689449727535
1370 0.0610245764255524
1380 0.0612298063933849
1390 0.0608374439179897
1400 0.0611654557287693
1410 0.0607378557324409
1420 0.060699999332428
1430 0.060699999332428
1440 0.060699999332428
1450 0.0614336766302586
1460 0.0609652549028397
1470 0.0607555694878101
1480 0.0606525465846062
1490 0.0607105009257793
1500 0.060585368424654
1510 0.0606835633516312
1520 0.060874342918396
1530 0.0612365640699863
1540 0.0607959069311619
1550 0.0608266070485115
1560 0.0609213672578335
1570 0.0606359876692295
1580 0.0607080794870853
1590 0.0606370493769646
1600 0.061030812561512
1610 0.0608120374381542
1620 0.0608079768717289
1630 0.0615714676678181
1640 0.060698140412569
1650 0.0607597827911377
1660 0.0607185289263725
1670 0.0609025657176971
1680 0.0605777986347675
1690 0.0606584697961807
1700 0.0604808293282986
1710 0.0605101399123669
1720 0.060660008341074
1730 0.06068030372262
1740 0.0609963312745094
1750 0.0607931017875671
1760 0.0608875565230846
1770 0.060576070100069
1780 0.0612385645508766
1790 0.0610541254281998
1800 0.0610138885676861
1810 0.0606636740267277
1820 0.0611349642276764
1830 0.0609489865601063
1840 0.0609505288302898
1850 0.0616157539188862
1860 0.0605063363909721
1870 0.0604121722280979
1880 0.0605935081839561
1890 0.0605879984796047
1900 0.06121576577425
1910 0.0606765225529671
1920 0.0610786303877831
1930 0.0608079992234707
1940 0.0605521090328693
1950 0.0603907145559788
1960 0.0619114115834236
1970 0.0606030598282814
1980 0.0605433359742165
1990 0.060671616345644
2000 0.0604716949164867
2010 0.0603399984538555
2020 0.0606116577982903
2030 0.0603821948170662
2040 0.0604360550642014
2050 0.0608760416507721
2060 0.0608049556612968
2070 0.060283899307251
2080 0.060310672968626
2090 0.0608648173511028
2100 0.0602201670408249
2110 0.0605211108922958
2120 0.060303907841444
2130 0.0605132281780243
2140 0.0604857318103313
2150 0.0605119988322258
2160 0.0605119988322258
2170 0.0608271397650242
2180 0.0601943507790565
2190 0.0606678128242493
2200 0.0603968165814877
2210 0.0602517500519753
2220 0.0603865571320057
2230 0.0601520016789436
2240 0.0605393424630165
2250 0.0607569292187691
2260 0.0602571181952953
2270 0.0606916844844818
2280 0.0604039989411831
2290 0.0604179315268993
2300 0.0605539977550507
2310 0.0611011572182178
2320 0.0606956444680691
2330 0.0607079602777958
2340 0.0607810877263546
2350 0.0607262142002583
2360 0.0605897605419159
2370 0.0604920014739037
2380 0.0601119995117188
2390 0.0604593902826309
2400 0.0602720007300377
2410 0.0602720007300377
2420 0.0602679997682571
2430 0.0602679997682571
2440 0.0602679997682571
2450 0.0605367422103882
2460 0.0604303292930126
2470 0.0603806339204311
2480 0.0603208318352699
2490 0.0603200010955334
2500 0.0603200010955334
2510 0.0603200010955334
2520 0.0603200010955334
2530 0.0605142414569855
2540 0.0604918822646141
2550 0.060230016708374
2560 0.0603365153074265
2570 0.0606601014733315
2580 0.0600601360201836
2590 0.0608337037265301
2600 0.0602221861481667
2610 0.0601119995117188
2620 0.0601119995117188
2630 0.0601119995117188
2640 0.0601119995117188
2650 0.0610631555318832
2660 0.0608966909348965
2670 0.0612002313137054
2680 0.060258723795414
2690 0.0613807179033756
2700 0.0608171634376049
2710 0.0604963973164558
2720 0.0602019280195236
2730 0.0601883195340633
2740 0.0601995289325714
2750 0.0602720007300377
2760 0.0603960193693638
2770 0.0602800026535988
2780 0.0601982064545155
2790 0.060312706977129
2800 0.060359999537468
2810 0.060359999537468
2820 0.060408066958189
2830 0.0601724907755852
2840 0.0601860545575619
2850 0.0601222105324268
2860 0.0603478476405144
2870 0.0601199939846992
2880 0.0603759288787842
2890 0.0601359792053699
2900 0.0605084486305714
2910 0.0602520406246185
2920 0.0606360919773579
2930 0.0601583793759346
2940 0.0601888820528984
2950 0.0602522492408752
2960 0.0606024041771889
2970 0.0601000003516674
2980 0.0604600012302399
2990 0.0609932579100132
3000 0.0601919665932655
3010 0.0602253153920174
3020 0.0601322054862976
3030 0.0604143664240837
3040 0.0603883974254131
3050 0.0599320009350777
3060 0.0599399991333485
3070 0.0599359981715679
3080 0.0599119998514652
3090 0.0599119998514652
3100 0.0599119998514652
3110 0.0599119998514652
3120 0.0599119998514652
3130 0.0599119998514652
3140 0.0599119998514652
3150 0.0599119998514652
3160 0.0599119998514652
3170 0.0599119998514652
3180 0.0603353045880795
3190 0.0604123510420322
3200 0.0601199977099895
3210 0.0601570121943951
3220 0.060283999890089
3230 0.060283999890089
3240 0.0602799989283085
3250 0.0603693276643753
3260 0.0603759996592999
3270 0.061616163700819
3280 0.060715913772583
3290 0.0605577118694782
3300 0.0603479519486427
3310 0.0602639988064766
3320 0.0602639988064766
3330 0.0602639988064766
3340 0.0602639988064766
3350 0.0602639988064766
3360 0.0602639988064766
3370 0.0601820535957813
3380 0.0602440014481544
3390 0.0604840777814388
3400 0.0606923811137676
3410 0.0601320005953312
3420 0.0601320005953312
3430 0.0601239986717701
3440 0.0601239986717701
3450 0.0610941834747791
3460 0.0607758276164532
3470 0.0604522600769997
3480 0.0606925524771214
3490 0.0604716315865517
3500 0.0601731203496456
3510 0.06020787358284
3520 0.0602519996464252
3530 0.0600105226039886
3540 0.0601224601268768
3550 0.0603918507695198
3560 0.0604813545942307
3570 0.060245756059885
3580 0.0600759983062744
3590 0.0602914541959763
3600 0.0605312585830688
3610 0.0599361211061478
3620 0.0601279996335506
3630 0.0601920001208782
3640 0.0601920001208782
3650 0.060218445956707
3660 0.0602802038192749
3670 0.060428187251091
3680 0.0603120140731335
3690 0.0602960549294949
3700 0.060150220990181
3710 0.0601360015571117
3720 0.0606622882187366
3730 0.06037213280797
3740 0.0601479783654213
3750 0.060139998793602
3760 0.060139998793602
3770 0.060139998793602
3780 0.060139998793602
3790 0.060139998793602
3800 0.0603450052440166
3810 0.0603119991719723
3820 0.0603119991719723
3830 0.0603079982101917
3840 0.0612500049173832
3850 0.0604099743068218
3860 0.0604363083839417
3870 0.0602032840251923
3880 0.0602674558758736
3890 0.0603929981589317
3900 0.060379933565855
3910 0.0602722726762295
3920 0.0601009353995323
3930 0.0600880011916161
3940 0.0602236092090607
3950 0.0604091435670853
3960 0.0599761158227921
3970 0.0600159987807274
3980 0.0600159987807274
3990 0.0600159987807274
4000 0.0607924312353134
4010 0.0607841908931732
4020 0.0606798529624939
4030 0.0606280006468296
4040 0.0606280006468296
4050 0.0606643185019493
4060 0.0601753368973732
4070 0.0602832958102226
4080 0.0607444234192371
4090 0.0601281262934208
4100 0.0601627677679062
4110 0.0600431896746159
4120 0.0602719858288765
4130 0.0600650534033775
4140 0.0599198117852211
4150 0.0599400736391544
4160 0.059944000095129
4170 0.0602682679891586
4180 0.0598998665809631
4190 0.0601080395281315
4200 0.0601767972111702
4210 0.0599999986588955
4220 0.0600242875516415
4230 0.0599843375384808
4240 0.0598922893404961
4250 0.0603165775537491
4260 0.0599320009350777
4270 0.0599160008132458
4280 0.0599119998514652
4290 0.0603586137294769
4300 0.0602519437670708
4310 0.0599519982933998
4320 0.0599519982933998
4330 0.0599519982933998
4340 0.0599519982933998
4350 0.0608719736337662
4360 0.0598917789757252
4370 0.0600922144949436
4380 0.0601307153701782
4390 0.0598761811852455
4400 0.0599157586693764
4410 0.060566283762455
4420 0.0603439994156361
4430 0.0600321032106876
4440 0.059967964887619
4450 0.0600599981844425
4460 0.0605689845979214
4470 0.0598101206123829
4480 0.0604055039584637
4490 0.0601080991327763
4500 0.0599030144512653
4510 0.0600719749927521
4520 0.0598491840064526
4530 0.0598279982805252
4540 0.0598279982805252
4550 0.0598279982805252
4560 0.0598279982805252
4570 0.059824001044035
4580 0.059824001044035
4590 0.059824001044035
4600 0.059824001044035
4610 0.059824001044035
4620 0.059824001044035
4630 0.059824001044035
4640 0.059824001044035
4650 0.059824001044035
4660 0.059824001044035
4670 0.059824001044035
4680 0.059824001044035
4690 0.059824001044035
4700 0.059824001044035
4710 0.059824001044035
4720 0.059824001044035
4730 0.059824001044035
4740 0.059824001044035
4750 0.059824001044035
4760 0.059824001044035
4770 0.059824001044035
4780 0.059824001044035
4790 0.059824001044035
4800 0.059824001044035
4810 0.059824001044035
4820 0.059824001044035
4830 0.059824001044035
4840 0.059824001044035
4850 0.059824001044035
4860 0.059824001044035
4870 0.059824001044035
4880 0.059824001044035
4890 0.059824001044035
4900 0.059824001044035
4910 0.059824001044035
4920 0.059824001044035
4930 0.059824001044035
4940 0.059824001044035
4950 0.059824001044035
4960 0.059824001044035
4970 0.059824001044035
4980 0.059824001044035
4990 0.059824001044035
5000 0.059824001044035
};

\addplot [y filter/.code={\pgfmathparse{\pgfmathresult*10}\pgfmathresult}, semithick, color4] % x filter/.code={\pgfmathparse{#1*0.1}\pgfmathresult}
table {%
0 0.180010870099068
10 0.106988556683064
20 0.103762909770012
30 0.103491649031639
40 0.104983828961849
50 0.104305796325207
60 0.102974630892277
70 0.10323416441679
80 0.103507913649082
90 0.102615989744663
100 0.103933855891228
110 0.102739721536636
120 0.102416977286339
130 0.103148154914379
140 0.102128766477108
150 0.102308481931686
160 0.104490533471107
170 0.103435501456261
180 0.102289699018002
190 0.102143496274948
200 0.102131396532059
210 0.102015197277069
220 0.1022544875741
230 0.102222114801407
240 0.101723484694958
250 0.102535657584667
260 0.102069050073624
270 0.102265886962414
280 0.102445341646671
290 0.102784715592861
300 0.102268986403942
310 0.102946445345879
320 0.101877309381962
330 0.101718664169312
340 0.101752892136574
350 0.101708918809891
360 0.101473405957222
370 0.101589001715183
380 0.101296916604042
390 0.101434633135796
400 0.101496584713459
410 0.101775571703911
420 0.101586043834686
430 0.104381166398525
440 0.101744443178177
450 0.102320425212383
460 0.101299107074738
470 0.102849096059799
480 0.101425439119339
490 0.101410910487175
500 0.102200530469418
510 0.101958185434341
520 0.102713622152805
530 0.101973921060562
540 0.101688638329506
550 0.102256707847118
560 0.10149922221899
570 0.101586252450943
580 0.10375490039587
590 0.101880766451359
600 0.101787067949772
610 0.102720409631729
620 0.101752042770386
630 0.102029800415039
640 0.101551167666912
650 0.101515009999275
660 0.102217607200146
670 0.10149809718132
680 0.101311691105366
690 0.102389179170132
700 0.101706959307194
710 0.101788327097893
720 0.101254612207413
730 0.101354941725731
740 0.102962680160999
750 0.101459130644798
760 0.101303733885288
770 0.101318717002869
780 0.101112470030785
790 0.101381607353687
800 0.101089529693127
810 0.101078607141972
820 0.100965365767479
830 0.100898653268814
840 0.102232657372952
850 0.101103939116001
860 0.101579703390598
870 0.10084617882967
880 0.100954234600067
890 0.100978322327137
900 0.100782707333565
910 0.101304516196251
920 0.101012237370014
930 0.102230101823807
940 0.100776001811028
950 0.100779563188553
960 0.10117993503809
970 0.101460762321949
980 0.100983120501041
990 0.100986637175083
1000 0.101956166327
1010 0.101621232926846
1020 0.100792184472084
1030 0.101352833211422
1040 0.101024501025677
1050 0.101643204689026
1060 0.10089585185051
1070 0.100598827004433
1080 0.101598143577576
1090 0.100511938333511
1100 0.100746549665928
1110 0.101198002696037
1120 0.100961998105049
1130 0.101167514920235
1140 0.101033538579941
1150 0.101194031536579
1160 0.100760653614998
1170 0.100420385599136
1180 0.101099908351898
1190 0.100908145308495
1200 0.100953735411167
1210 0.100748002529144
1220 0.101220034062862
1230 0.101167991757393
1240 0.101209871470928
1250 0.101496301591396
1260 0.101203992962837
1270 0.101122736930847
1280 0.100765712559223
1290 0.101658001542091
1300 0.100532807409763
1310 0.101019762456417
1320 0.101751156151295
1330 0.100724205374718
1340 0.100481860339642
1350 0.100491985678673
1360 0.1009766086936
1370 0.100810401141644
1380 0.101063296198845
1390 0.101683467626572
1400 0.100989833474159
1410 0.100577041506767
1420 0.10059617459774
1430 0.101007968187332
1440 0.100497968494892
1450 0.101282753050327
1460 0.100407719612122
1470 0.100623250007629
1480 0.101445078849792
1490 0.100824162364006
1500 0.100528046488762
1510 0.100680030882359
1520 0.10038798302412
1530 0.10045351088047
1540 0.101366892457008
1550 0.100839212536812
1560 0.100692562758923
1570 0.101233914494514
1580 0.100687935948372
1590 0.100440382957458
1600 0.100421451032162
1610 0.100610092282295
1620 0.100515998899937
1630 0.100344657897949
1640 0.10072785615921
1650 0.10093916207552
1660 0.100727237761021
1670 0.100623235106468
1680 0.100336946547031
1690 0.100366294384003
1700 0.100152641534805
1710 0.100633561611176
1720 0.100762911140919
1730 0.10095552355051
1740 0.10057557374239
1750 0.100371025502682
1760 0.100681729614735
1770 0.100370407104492
1780 0.100079670548439
1790 0.100043155252934
1800 0.101472564041615
1810 0.100195907056332
1820 0.100311994552612
1830 0.100777998566628
1840 0.100387997925282
1850 0.101008117198944
1860 0.100680001080036
1870 0.100680001080036
1880 0.100680001080036
1890 0.100768156349659
1900 0.100530169904232
1910 0.100420288741589
1920 0.100244000554085
1930 0.100244000554085
1940 0.100244000554085
1950 0.100335985422134
1960 0.10061626881361
1970 0.100158698856831
1980 0.100337728857994
1990 0.100479997694492
2000 0.100479997694492
2010 0.100479997694492
2020 0.100479997694492
2030 0.100857846438885
2040 0.101037569344044
2050 0.10176333039999
2060 0.100698888301849
2070 0.100936003029346
2080 0.10063648223877
2090 0.101145997643471
2100 0.101265728473663
2110 0.100836031138897
2120 0.100312002003193
2130 0.100591741502285
2140 0.100464001297951
2150 0.100680440664291
2160 0.10018028318882
2170 0.100164003670216
2180 0.100164003670216
2190 0.100164003670216
2200 0.100160002708435
2210 0.100156001746655
2220 0.100156001746655
2230 0.100689373910427
2240 0.100894182920456
2250 0.100355997681618
2260 0.100355997681618
2270 0.100355997681618
2280 0.100355997681618
2290 0.100355997681618
2300 0.100359968841076
2310 0.100768588483334
2320 0.100674018263817
2330 0.100737132132053
2340 0.101083271205425
2350 0.100263997912407
2360 0.100263997912407
2370 0.100261695683002
2380 0.100796915590763
2390 0.10089036822319
2400 0.10028400272131
2410 0.10028400272131
2420 0.100689120590687
2430 0.101608909666538
2440 0.100736908614635
2450 0.100583553314209
2460 0.100339397788048
2470 0.100866295397282
2480 0.10017878562212
2490 0.100154936313629
2500 0.100203946232796
2510 0.10031121969223
2520 0.100413277745247
2530 0.100174821913242
2540 0.100695982575417
2550 0.100736267864704
2560 0.1008430570364
2570 0.099944032728672
2580 0.100547440350056
2590 0.100019045174122
2600 0.10012362152338
2610 0.100596003234386
2620 0.100596003234386
2630 0.100596003234386
2640 0.100596003234386
2650 0.0998469218611717
2660 0.100933499634266
2670 0.100152879953384
2680 0.100195951759815
2690 0.100153625011444
2700 0.101036489009857
2710 0.100264765322208
2720 0.100039079785347
2730 0.100200533866882
2740 0.100448578596115
2750 0.0998685657978058
2760 0.100175999104977
2770 0.100175999104977
2780 0.100811138749123
2790 0.100173562765121
2800 0.0999680161476135
2810 0.0998439714312553
2820 0.100003898143768
2830 0.100611329078674
2840 0.100096076726913
2850 0.0997560024261475
2860 0.0999237298965454
2870 0.100136786699295
2880 0.0998840034008026
2890 0.0998840034008026
2900 0.0998840034008026
2910 0.0998840034008026
2920 0.101022258400917
2930 0.100612789392471
2940 0.100325055420399
2950 0.100196033716202
2960 0.100965827703476
2970 0.100191690027714
2980 0.0998321399092674
2990 0.100266858935356
3000 0.0998760014772415
3010 0.100231751799583
3020 0.0998414531350136
3030 0.100099995732307
3040 0.100035950541496
3050 0.100239507853985
3060 0.0999438539147377
3070 0.100101247429848
3080 0.0998559966683388
3090 0.0998559966683388
3100 0.10013186186552
3110 0.100413113832474
3120 0.100195780396461
3130 0.100686080753803
3140 0.100208014249802
3150 0.100831918418407
3160 0.100166134536266
3170 0.100348889827728
3180 0.100421234965324
3190 0.100244730710983
3200 0.100296020507812
3210 0.100220255553722
3220 0.100276000797749
3230 0.100276000797749
3240 0.100276000797749
3250 0.100320227444172
3260 0.10028351098299
3270 0.100035950541496
3280 0.0998360067605972
3290 0.0998939946293831
3300 0.100752003490925
3310 0.100752003490925
3320 0.100752003490925
3330 0.100881218910217
3340 0.100031815469265
3350 0.0999399274587631
3360 0.10082334280014
3370 0.100230894982815
3380 0.100056000053883
3390 0.100056000053883
3400 0.100056000053883
3410 0.100056000053883
3420 0.100036881864071
3430 0.0999239608645439
3440 0.100320063531399
3450 0.10075630992651
3460 0.0999239981174469
3470 0.0999879688024521
3480 0.100299999117851
3490 0.100587956607342
3500 0.10011600703001
3510 0.100676514208317
3520 0.100073233246803
3530 0.100675091147423
3540 0.100395053625107
3550 0.099716030061245
3560 0.100008003413677
3570 0.101468048989773
3580 0.0998134091496468
3590 0.0997997596859932
3600 0.100116856396198
3610 0.0999120026826859
3620 0.0999120026826859
3630 0.100111946463585
3640 0.100199565291405
3650 0.0996679589152336
3660 0.101374581456184
3670 0.0998039990663528
3680 0.100124001502991
3690 0.100340217351913
3700 0.100787125527859
3710 0.100127018988132
3720 0.100043967366219
3730 0.100372590124607
3740 0.0998450964689255
3750 0.100327998399734
3760 0.100788749754429
3770 0.100005805492401
3780 0.100015513598919
3790 0.100102409720421
3800 0.100071996450424
3810 0.100212767720222
3820 0.100229948759079
3830 0.100018814206123
3840 0.0999120026826859
3850 0.0999120026826859
3860 0.0999120026826859
3870 0.0999120026826859
3880 0.100168965756893
3890 0.0999159216880798
3900 0.100132003426552
3910 0.100132003426552
3920 0.100132003426552
3930 0.10053113847971
3940 0.0999918729066849
3950 0.0999609231948853
3960 0.0997279956936836
3970 0.100043967366219
3980 0.099848099052906
3990 0.0996280014514923
4000 0.0996280014514923
4010 0.0996280014514923
4020 0.0996280014514923
4030 0.0999799966812134
4040 0.100432001054287
4050 0.100432001054287
4060 0.100432001054287
4070 0.100432001054287
4080 0.10041406005621
4090 0.100224174559116
4100 0.09962048381567
4110 0.100290700793266
4120 0.0998238548636436
4130 0.0996840000152588
4140 0.0996840000152588
4150 0.0996840000152588
4160 0.0996840000152588
4170 0.0996840000152588
4180 0.0996840000152588
4190 0.0996840000152588
4200 0.0996840000152588
4210 0.0996840000152588
4220 0.0996840000152588
4230 0.0996840000152588
4240 0.0996840000152588
4250 0.0996840000152588
4260 0.0996840000152588
4270 0.0996840000152588
4280 0.0996840000152588
4290 0.0996840000152588
4300 0.0996840000152588
4310 0.0996840000152588
4320 0.0996840000152588
4330 0.0996840000152588
4340 0.0996840000152588
4350 0.0996840000152588
4360 0.0996840000152588
4370 0.0996840000152588
4380 0.0996840000152588
4390 0.0996840000152588
4400 0.0996840000152588
4410 0.0996840000152588
4420 0.0996840000152588
4430 0.0996840000152588
4440 0.0996840000152588
4450 0.0996840000152588
4460 0.0996840000152588
4470 0.0996840000152588
4480 0.0996840000152588
4490 0.0996840000152588
4500 0.0996840000152588
4510 0.0996840000152588
4520 0.0996840000152588
4530 0.0996840000152588
4540 0.0996840000152588
4550 0.0996840000152588
4560 0.0996840000152588
4570 0.0996840000152588
4580 0.0996840000152588
4590 0.0996840000152588
4600 0.0996840000152588
4610 0.0996840000152588
4620 0.0996840000152588
4630 0.0996840000152588
4640 0.0996840000152588
4650 0.0996840000152588
4660 0.0996840000152588
4670 0.0996840000152588
4680 0.0996840000152588
4690 0.0996840000152588
4700 0.0996840000152588
4710 0.0996840000152588
4720 0.0996840000152588
4730 0.0996840000152588
4740 0.0996840000152588
4750 0.0996840000152588
4760 0.0996840000152588
4770 0.0996840000152588
4780 0.0996840000152588
4790 0.0996840000152588
4800 0.0996840000152588
4810 0.0996840000152588
4820 0.0996840000152588
4830 0.0996840000152588
4840 0.0996840000152588
4850 0.0996840000152588
4860 0.0996840000152588
4870 0.0996840000152588
4880 0.0996840000152588
4890 0.0996840000152588
4900 0.0996840000152588
4910 0.0996840000152588
4920 0.0996840000152588
4930 0.0996840000152588
4940 0.0996840000152588
4950 0.0996840000152588
4960 0.0996840000152588
4970 0.0996840000152588
4980 0.0996840000152588
4990 0.0996840000152588
5000 0.0996840000152588
};

\end{axis}
\end{tikzpicture}

==> experiments/figures/omega_03_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\tikzset{font={\fontsize{12pt}{12}\selectfont}}

\ifarxiv
\newcommand\figscale{0.9}
\newcommand\vertsep{0.2}
\else
\newcommand\figscale{0.8}
\newcommand\vertsep{0.2}
\fi

\begin{tikzpicture}[scale = \figscale]

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.89904617,0.439559467,0.343229596}
\definecolor{color2}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color3}{rgb}{0.89904617,0.439559467,0.343229596}
\definecolor{color4}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color5}{rgb}{0.89904617,0.439559467,0.343229596}
%\definecolor{color2}{rgb}{0.3010, 0.7450, 0.9330}
%\definecolor{color3}{rgb}{0.9290, 0.6940, 0.1250}


\pgfplotsset{%
            width=1.1\linewidth * 0.32/0.3,
            height=0.8\linewidth * 0.32/0.3
}

\begin{groupplot}[group style={group size=1 by 3, group name=omega 03 acc plots, horizontal sep =1.5cm,vertical sep =\vertsep cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
%xlabel={Epoch/Step},
xmin=-239.5, xmax=5249.5,
%xtick style={color=black},
xmajorticks=false,
%ymajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel style = {yshift=-0.2cm},
%ylabel={Accuracy},
ymin=0.8, ymax=1.05,
ytick style={color=black}
]

%\input{experiments/figures/cce_03}
\input{experiments/figures/mae_ri_0}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Epoch/Step},
xmajorticks=false,
%ymajorticks=false,
xmin=-239.5, xmax=5249.5,
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Accuracy},
ymin=0.4, ymax=1.05,
ytick style={color=black}
]

\input{experiments/figures/mae_ri_03}

%\if
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.6,0.7)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
%ymajorticks=false,
y grid style={white!69.0196078431373!black},
%ylabel={Accuracy},
xlabel style = {yshift=0.0cm},
ymin=0.4, ymax=1.05,
ytick style={color=black}
]

%\input{experiments/figures/mae_ccei_03}
\input{experiments/figures/mae_ri_05}
%\fi

%\addlegendentry{Train}
%\addlegendentry{Test}

\end{groupplot}


%\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]omega 0 acc plots c1r3.south) {c) $\omega$ = 0.0};%{\captionof{subfigure}{$\omega$ = 0.5\label{subplot:c}}};

\end{tikzpicture}


==> experiments/figures/omega_05_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\tikzset{font={\fontsize{12pt}{12}\selectfont}}

\ifarxiv
\newcommand\figscale{0.9}
\newcommand\vertsep{0.2}
\else
\newcommand\figscale{0.8}
\newcommand\vertsep{0.2}
\fi


\begin{tikzpicture}[scale = \figscale]

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.89904617,0.439559467,0.343229596}
\definecolor{color2}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color3}{rgb}{0.89904617,0.439559467,0.343229596}
\definecolor{color4}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color5}{rgb}{0.89904617,0.439559467,0.343229596}
%\definecolor{color2}{rgb}{0.3010, 0.7450, 0.9330}
%\definecolor{color3}{rgb}{0.9290, 0.6940, 0.1250}

\pgfplotsset{%
            width=1.1\linewidth * 0.32/0.3,
            height=0.8\linewidth * 0.32/0.3
            }

\begin{groupplot}[group style={group size=1 by 3, group name=omega 05 acc plots, horizontal sep =1.5cm,vertical sep =\vertsep cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
%xlabel={Epoch/Step},
xmin=-239.5, xmax=5249.5,
%xtick style={color=black},
xmajorticks=false,
%ymajorticks=false,
y grid style={white!69.0196078431373!black},
%ylabel={Accuracy},
ylabel style = {yshift=-0.2cm},
ymin=0.8, ymax=1.05,
ytick style={color=black}
]

%\input{experiments/figures/cce_05}
\input{experiments/figures/mae_ccei_0}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Epoch/Step},
xmajorticks=false,
%ymajorticks=false,
xmin=-239.5, xmax=5249.5,
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Accuracy},
ymin=0.4, ymax=1.05,
ytick style={color=black}
]

%\input{experiments/figures/mae_ri_05}
\input{experiments/figures/mae_ccei_03}

%\if
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.6,0.7)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-239.5, xmax=5249.5,
xtick style={color=black},
%ymajorticks=false,
y grid style={white!69.0196078431373!black},
%ylabel={Accuracy},
%ylabel style = {yshift=-1cm},
xlabel style = {yshift=0.0cm},
ymin=0.4, ymax=1.05,
ytick style={color=black}
]

\input{experiments/figures/mae_ccei_05}

%\addlegendentry{Train}
%\addlegendentry{Test}
%\fi
\end{groupplot}


%\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]omega 0 acc plots c1r3.south) {c) $\omega$ = 0.0};%{\captionof{subfigure}{$\omega$ = 0.5\label{subplot:c}}};

\end{tikzpicture}


==> experiments/figures/omega_0_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\tikzset{font={\fontsize{12pt}{12}\selectfont}}

\ifarxiv
\newcommand\figscale{0.9}
\newcommand\vertsep{0.2}
\newcommand\legendfont{8}
\else
\newcommand\figscale{0.8}
\newcommand\vertsep{0.2}
\newcommand\legendfont{10}
\fi

\begin{tikzpicture}[scale = \figscale]

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.89904617,0.439559467,0.343229596}
\definecolor{color2}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color3}{rgb}{0.89904617,0.439559467,0.343229596}
\definecolor{color4}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color5}{rgb}{0.89904617,0.439559467,0.343229596}
%\definecolor{color2}{rgb}{0.3010, 0.7450, 0.9330}
%\definecolor{color3}{rgb}{0.9290, 0.6940, 0.1250}

\pgfplotsset{%
            width=1.1\linewidth,
            height=0.8\linewidth
            }

\begin{groupplot}[group style={group size=1 by 3, group name=omega 0 acc plots, horizontal sep =1.5cm,vertical sep =\vertsep cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.04)},
  anchor=south east,
  draw=white!80!black,
  font={\fontsize{\legendfont pt}{12}\selectfont}
},
tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
%xlabel={Epoch/Step},
xmin=-23.95, xmax=524.95,
%xtick style={color=black},
xmajorticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ylabel style = {yshift=-0.1cm},
ymin=0.8, ymax=1.05,
ytick style={color=black}
]

\input{experiments/figures/cce_0}
%\input{experiments/figures/cce_03}
%\input{experiments/figures/cce_05}
%\input{experiments/figures/mae_ri_0}
%\input{experiments/figures/mae_ccei_0}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Epoch/Step},
xmajorticks=false,
xmin=-23.95, xmax=524.95,
%xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ylabel style = {yshift=-0.1cm},
ymin=0.4, ymax=1.05,
ytick style={color=black}
]

%\input{experiments/figures/mae_ri_0}
\input{experiments/figures/cce_03}

%\if
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.62,0.8)},
  anchor=south east,
  draw=white!80!black,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-23.95, xmax=524.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
xlabel style = {yshift=0.0cm},
ylabel style = {yshift=-0.1cm},
ymin=0.4, ymax=1.05,
ytick style={color=black}
]
%\fi

%\input{experiments/figures/mae_ccei_0}
\input{experiments/figures/cce_05}

%\addlegendentry{Train}
%\addlegendentry{Test}

\end{groupplot}



%\node[text width=6cm,align=center,anchor=north] at ([yshift=-10mm]omega 0 acc plots c1r3.south) {c) $\omega$ = 0.0};%{\captionof{subfigure}{$\omega$ = 0.5\label{subplot:c}}};

\end{tikzpicture}

